Optimized Portfolio Contracts for Bidding the Cloud

Amazon EC2 provides two most popular pricing schemes--i) the {\em costly} on-demand instance where the job is guaranteed to be completed, and ii) the {\em cheap} spot instance where a job may be interrupted. We consider a user can select a combination of on-demand and spot instances to finish a task. Thus he needs to find the optimal bidding price for the spot-instance, and the portion of the job to be run on the on-demand instance. We formulate the problem as an optimization problem and seek to find the optimal solution. We consider three bidding strategies: one-time requests with expected guarantee and one-time requests with penalty for incomplete job and violating the deadline, and persistent requests. Even without a penalty on incomplete jobs, the optimization problem turns out to be non-convex. Nevertheless, we show that the portion of the job to be run on the on-demand instance is at most half. If the job has a higher execution time or smaller deadline, the bidding price is higher and vice versa. Additionally, the user never selects the on-demand instance if the execution time is smaller than the deadline. The numerical results illustrate the sensitivity of the effective portfolio to several of the parameters involved in the model. Our empirical analysis on the Amazon EC2 data shows that our strategies can be employed on the real instances, where the expected total cost of the proposed scheme decreases over 45\% compared to the baseline strategy.

==> alpha_obj_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.559in)},
scale only axis,
xmin=2,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=100,
ymax=350,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
2	305.935302294716\\
3	272.345188466672\\
4	248.811555374416\\
5	231.412175670006\\
6	218.027585525772\\
7	207.413050237934\\
8	198.789838044622\\
9	191.645937582855\\
10	185.63092961039\\
11	180.496927287898\\
12	176.063644642812\\
13	172.196830594849\\
14	168.794461091497\\
15	165.777618930075\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	344.452299171562\\
3	306.300458483135\\
4	279.051448954588\\
5	258.614999826934\\
6	242.719999305441\\
7	230.003999949244\\
8	219.599999868497\\
9	210.929999754904\\
10	203.59384575641\\
11	197.305713678338\\
12	191.855999879184\\
13	187.0874997891\\
14	182.879999635644\\
15	179.139999366972\\
};
\addlegendentry{with penalty}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
2	300.2596073088\\
3	267.485053841893\\
4	244.574152634803\\
5	227.662105473927\\
6	214.667820944601\\
7	204.372295914048\\
8	196.014362555805\\
9	189.094370867587\\
10	183.270812535726\\
11	178.302304573913\\
12	174.013468567593\\
13	170.273824938532\\
14	166.984231150983\\
15	164.068097381768\\
};
\addlegendentry{persistent request $t_{s}=4000$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	223.174371176259\\
3	203.07355755547\\
4	189.357244471787\\
5	179.40154449316\\
6	171.846755248346\\
7	165.918009762881\\
8	161.141423595601\\
9	157.210955043253\\
10	153.920087951314\\
11	151.124468553299\\
12	148.720136018402\\
13	146.630305157515\\
14	144.797086100075\\
15	143.175930290352\\
};
\addlegendentry{persistent request $t_{s}=6000$}

\end{axis}
\end{tikzpicture}%

==> alpha_p_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.559in)},
scale only axis,
xmin=2,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance},
axis background/.style={fill=white},
legend style={at={(0.1,0.355)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
2	0.179197109353193\\
3	0.156600975747965\\
4	0.139899547888618\\
5	0.127093989842758\\
6	0.116980174802919\\
7	0.108797669002367\\
8	0.102045266596507\\
9	0.0963802080820547\\
10	0.0915605801532743\\
11	0.0874109657717985\\
12	0.0838011633196846\\
13	0.0806325521753868\\
14	0.0778290933366283\\
15	0.0753312328735599\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	0.339857547310063\\
3	0.337199905554755\\
4	0.337114432703239\\
5	0.337110639019519\\
6	0.327057513016274\\
7	0.327057313440273\\
8	0.317099025263574\\
9	0.307103137835469\\
10	0.29709484988029\\
11	0.287098652469193\\
12	0.287097851233729\\
13	0.277099067616935\\
14	0.267096817718804\\
15	0.257094415043129\\
};
\addlegendentry{with penalty}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
2	0.171449709749222\\
3	0.149614427661896\\
4	0.133593398618698\\
5	0.121371431255341\\
6	0.111754061591625\\
7	0.103995067024231\\
8	0.0976063010215759\\
9	0.0922559027671814\\
10	0.0877107321739197\\
11	0.0838022629141808\\
12	0.0804058150649071\\
13	0.0774272154927254\\
14	0.07479393004179\\
15	0.0724493411421776\\
};
\addlegendentry{persistent request $t_{s}=4000$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	0.098183239364624\\
3	0.0861690213441849\\
4	0.0778427520751953\\
5	0.0717350085556507\\
6	0.0670644190549851\\
7	0.0633776072025299\\
8	0.060393588411808\\
9	0.057929037719965\\
10	0.0558592278331518\\
11	0.0540963996231556\\
12	0.0525770004361868\\
13	0.0512538679122925\\
14	0.0500913128972054\\
15	0.0490617655903101\\
};
\addlegendentry{persistent request $t_{s}=6000$}

\end{axis}
\end{tikzpicture}%

==> bid_price_ts_2000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.7in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Bid price},
%axis background/.style={fill=white}
legend style={at={(0,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.034638712\\
2	0.747590359\\
3	0.353822471\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0417\\
2	0.963689476\\
3	0.361\\
};
\addlegendentry{with penalty $p_{s}= \underline{\pi}/4$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.113\\
2	2.128\\
3	1.38\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> bid_price_ts_4000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1.7in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Bid price},
%axis background/.style={fill=white}
legend style={at={(0,0.57)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.025997608\\
2	0.606982881\\
3	0.224161812\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.0983\\
2	1.886091254\\
3	0.861\\
};
\addlegendentry{with penalty $p_{s}= \underline{\pi}/4$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.025376538\\
2	0.594652166\\
3	0.218009251\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.025437498\\
2	0.595862383\\
3	0.218613179\\
};
\addlegendentry{persistent request $t_{r}= 50s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> c_l_obj_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=2in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0.02,
xmax=0.18,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{I}$},
ymin=200,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.6,0.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.035	597.63000002557\\
0.04	606.630000082763\\
0.045	615.630000065462\\
0.05	624.62999999011\\
0.055	633.179358491103\\
0.06	640.705391037837\\
0.065	646.815239618759\\
0.07	651.354983964766\\
0.075	654.493310727107\\
0.08	656.521374496967\\
0.085	657.753182364199\\
0.09	658.455974644327\\
0.095	658.832256363373\\
0.1	659.02080318572\\
0.105	659.10884831511\\
0.11	659.146770712966\\
0.115	659.161660880168\\
0.12	659.166892899654\\
0.125	659.1684941712\\
0.13	659.168904324543\\
0.135	659.168987042367\\
0.14	659.168998944257\\
0.145	659.168999177614\\
0.15	659.168999177614\\
0.155	659.168999177614\\
0.16	659.168999177614\\
0.165	659.168999177614\\
0.17	659.168999177614\\
0.175	659.168999177614\\
};
\addlegendentry{$t_{s}$=2100}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.035	408.63000002557\\
0.04	420.630000082762\\
0.045	432.630000065466\\
0.05	444.629999990058\\
0.055	456.114566295679\\
0.06	466.206908345426\\
0.065	474.290865331168\\
0.07	480.0624217204\\
0.075	483.719900629326\\
0.08	485.781222518695\\
0.085	486.805173615393\\
0.09	487.254106565\\
0.095	487.426155998288\\
0.1	487.483021314191\\
0.105	487.498823083976\\
0.11	487.502349692127\\
0.115	487.50293401874\\
0.12	487.502996620279\\
0.125	487.502999193564\\
0.13	487.502999193909\\
0.135	487.502999194254\\
0.14	487.502999194599\\
0.145	487.502999194943\\
0.15	487.502999195288\\
0.155	487.502999195633\\
0.16	487.502999195977\\
0.165	487.502999196321\\
0.17	487.502999196665\\
0.175	487.502999197009\\
};
\addlegendentry{$t_{s}$=2700}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.035	219.63000002557\\
0.04	234.630000082762\\
0.045	249.630000065466\\
0.05	264.629999990058\\
0.055	279.095932232716\\
0.06	291.893736769571\\
0.065	302.019404683248\\
0.07	308.936862266547\\
0.075	312.917759813227\\
0.08	314.81152039411\\
0.085	315.544005583547\\
0.09	315.770846631039\\
0.095	315.825853957435\\
0.1	315.835742097494\\
0.105	315.836923432472\\
0.11	315.836998451892\\
0.115	315.8369992481\\
0.12	315.8369992481\\
0.125	315.8369992481\\
0.13	315.8369992481\\
0.135	315.8369992481\\
0.14	315.8369992481\\
0.145	315.8369992481\\
0.15	315.8369992481\\
0.155	315.8369992481\\
0.16	315.8369992481\\
0.165	315.8369992481\\
0.17	315.8369992481\\
0.175	315.8369992481\\
};
\addlegendentry{$t_{s}$=3300}

\end{axis}
\end{tikzpicture}%

==> c_l_obj_comparison_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=2in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0.02,
xmax=0.18,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{I}$},
ymin=0.06,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.63,0.58)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.035	0.166008333340436\\
0.04	0.168508333356323\\
0.045	0.171008333351517\\
0.05	0.173508333330586\\
0.055	0.175883155136418\\
0.06	0.177973719732732\\
0.065	0.1796708998941\\
0.07	0.180931939990213\\
0.075	0.181803697424196\\
0.08	0.18236704847138\\
0.085	0.182709217323389\\
0.09	0.182904437401202\\
0.095	0.183008960100937\\
0.1	0.183061334218256\\
0.105	0.183085791198642\\
0.11	0.183096325198046\\
0.115	0.183100461355602\\
0.12	0.183101914694348\\
0.125	0.183102359492\\
0.13	0.183102473423484\\
0.135	0.183102496400658\\
0.14	0.183102499706738\\
0.145	0.183102499771559\\
0.15	0.183102499771559\\
0.155	0.183102499771559\\
0.16	0.183102499771559\\
0.165	0.183102499771559\\
0.17	0.183102499771559\\
0.175	0.183102499771559\\
};
\addlegendentry{$t_{s}$=2100}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.035	0.113508333340436\\
0.04	0.116841666689656\\
0.045	0.120175000018185\\
0.05	0.123508333330572\\
0.055	0.126698490637689\\
0.06	0.129501918984841\\
0.065	0.131747462591991\\
0.07	0.133350672700111\\
0.075	0.134366639063702\\
0.08	0.134939228477415\\
0.085	0.135223659337609\\
0.09	0.135348362934722\\
0.095	0.135396154443969\\
0.1	0.135411950365053\\
0.105	0.135416339745549\\
0.11	0.135417319358924\\
0.115	0.135417481671872\\
0.12	0.135417499061189\\
0.125	0.13541749977599\\
0.13	0.135417499776086\\
0.135	0.135417499776182\\
0.14	0.135417499776278\\
0.145	0.135417499776373\\
0.15	0.135417499776469\\
0.155	0.135417499776565\\
0.16	0.13541749977666\\
0.165	0.135417499776756\\
0.17	0.135417499776851\\
0.175	0.135417499776947\\
};
\addlegendentry{$t_{s}$=2700}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.035	0.0610083333404361\\
0.04	0.0651750000229894\\
0.045	0.0693416666848517\\
0.05	0.0735083333305717\\
0.055	0.0775266478424211\\
0.06	0.0810815935471031\\
0.065	0.08389427907868\\
0.07	0.0858157950740408\\
0.075	0.0869215999481186\\
0.08	0.0874476445539194\\
0.085	0.0876511126620964\\
0.09	0.0877141240641775\\
0.095	0.0877294038770653\\
0.1	0.0877321505826372\\
0.105	0.0877324787312422\\
0.11	0.08773249956997\\
0.115	0.0877324997911389\\
0.12	0.0877324997911389\\
0.125	0.0877324997911389\\
0.13	0.0877324997911389\\
0.135	0.0877324997911389\\
0.14	0.0877324997911389\\
0.145	0.0877324997911389\\
0.15	0.0877324997911389\\
0.155	0.0877324997911389\\
0.16	0.0877324997911389\\
0.165	0.0877324997911389\\
0.17	0.0877324997911389\\
0.175	0.0877324997911389\\
};
\addlegendentry{$t_{s}$=3300}

\end{axis}
\end{tikzpicture}%

==> c_l_p_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=2in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0.02,
xmax=0.18,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{I}$},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance},
axis background/.style={fill=white},
legend style={at={(0.58,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0.035	0.0321000002039577\\
0.04	0.0321000009983002\\
0.045	0.0321000016188483\\
0.05	0.0321000048747399\\
0.055	0.0474107270492772\\
0.06	0.0636124081265234\\
0.065	0.0782622262061372\\
0.07	0.0921499301878548\\
0.075	0.106610908281389\\
0.08	0.120633573315623\\
0.085	0.13295247114423\\
0.09	0.14910620508288\\
0.095	0.16348453637121\\
0.1	0.177444868408388\\
0.105	0.192354570602285\\
0.11	0.207192795273196\\
0.115	0.222129972007098\\
0.12	0.237109653830079\\
0.125	0.252103066947768\\
0.13	0.267103388713411\\
0.135	0.282098947864243\\
0.14	0.297097853593362\\
0.145	0.316600062234687\\
0.15	0.316600062234687\\
0.155	0.316600062234687\\
0.16	0.316600062234687\\
0.165	0.316600062234687\\
0.17	0.316600062234687\\
0.175	0.316600062234687\\
};
\addlegendentry{$t_{s}$=2100}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.035	0.0321000002039575\\
0.04	0.0321000009982986\\
0.045	0.0321000016189535\\
0.05	0.0321000049000936\\
0.055	0.050159663072432\\
0.06	0.0690350943528282\\
0.065	0.0856144999767723\\
0.07	0.102147665977322\\
0.075	0.118020461872036\\
0.08	0.136616559241731\\
0.085	0.153522601822533\\
0.09	0.172909861559047\\
0.095	0.19252440931945\\
0.1	0.212211893623951\\
0.105	0.232120476455319\\
0.11	0.252103977922087\\
0.115	0.272100838085114\\
0.12	0.292100266115519\\
0.125	0.317619385381683\\
0.13	0.317620945489366\\
0.135	0.317622505597174\\
0.14	0.317624065705109\\
0.145	0.31762562581317\\
0.15	0.317627185921357\\
0.155	0.31762874602967\\
0.16	0.31763030613811\\
0.165	0.317631866246675\\
0.17	0.317633426355367\\
0.175	0.317634986464184\\
};
\addlegendentry{$t_{s}$=2700}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.035	0.0321000002039575\\
0.04	0.0321000009982986\\
0.045	0.0321000016189536\\
0.05	0.0321000049001211\\
0.055	0.0517259644121438\\
0.06	0.0709012373250775\\
0.065	0.0894543092968436\\
0.07	0.110207746755737\\
0.075	0.130192328334349\\
0.08	0.151700248730894\\
0.085	0.173095752696228\\
0.09	0.197974225729643\\
0.095	0.222634147708724\\
0.1	0.247605846938721\\
0.105	0.272598871858734\\
0.11	0.298098880281857\\
0.115	0.318600655902257\\
0.12	0.318600655902257\\
0.125	0.318600655902257\\
0.13	0.318600655902257\\
0.135	0.318600655902257\\
0.14	0.318600655902257\\
0.145	0.318600655902257\\
0.15	0.318600655902257\\
0.155	0.318600655902257\\
0.16	0.318600655902257\\
0.165	0.318600655902257\\
0.17	0.318600655902257\\
0.175	0.318600655902257\\
};
\addlegendentry{$t_{s}$=3300}

\end{axis}
\end{tikzpicture}%

==> c_obj_with_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0,
xmax=0.065,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{s}$},
ymin=200,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.4,0.27)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	230.003999849344\\
0.001	573.044033947354\\
0.002	581.744436642878\\
0.003	586.694054570781\\
0.004	590.131380486217\\
0.005	592.749379988145\\
0.006	594.853503368858\\
0.007	596.605660763707\\
0.008	598.101706274636\\
0.009	599.407056250308\\
0.01	600.554336503786\\
0.011	601.576672757178\\
0.012	602.500139355298\\
0.013	603.338412016807\\
0.014	604.10438473483\\
0.015	604.807531831302\\
0.016	605.455681118228\\
0.017	606.089235395119\\
0.018	606.658954260998\\
0.019	607.183132138429\\
0.02	607.663237736791\\
0.021	608.10143230871\\
0.022	608.500320357151\\
0.023	608.899362982043\\
0.024	609.215164161138\\
0.025	609.529868564827\\
0.026	609.826970925988\\
0.027	610.099828476846\\
0.028	610.350226671665\\
0.029	610.579828795652\\
0.03	610.790212868231\\
0.031	608.121650028541\\
0.032	608.343405211788\\
0.033	608.175341536117\\
0.034	608.367168927835\\
0.035	608.463280580332\\
0.036	608.743066732975\\
0.037	608.717494716571\\
0.038	608.815976895236\\
0.039	608.657425417247\\
0.04	608.609706700571\\
0.041	608.912105445089\\
0.042	608.542734693647\\
0.043	608.812847706446\\
0.044	608.9\\
0.045	609.350329045727\\
0.046	609.127882313019\\
0.047	609.097919753723\\
0.048	609.278136911251\\
0.049	609.482763554618\\
0.05	609.528214576478\\
0.051	609.261853081543\\
0.052	609.151833087805\\
0.053	609.88327003305\\
0.054	609.751896722228\\
0.055	609.985802968214\\
0.056	609.94254515979\\
0.057	609.992610764245\\
0.058	610.054884108953\\
0.059	609.556151443033\\
0.06	610.197415140796\\
0.061	610.022514716796\\
0.062	610.349143384202\\
0.063	610.101207821849\\
0.064	610.212643389614\\
};
\addlegendentry{$c_{I}=2\bar{\pi}$,$t_{s}$=2000}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	230.004001500522\\
0.001	291.556974298831\\
0.002	299.151722536767\\
0.003	303.472576843017\\
0.004	306.474350742327\\
0.005	308.761609441361\\
0.006	310.60097892644\\
0.007	312.132990251136\\
0.008	313.441719454623\\
0.009	314.580551038189\\
0.01	315.585821345061\\
0.011	316.483764132591\\
0.012	317.313836070817\\
0.013	318.035392072659\\
0.014	318.696548937326\\
0.015	319.310821835069\\
0.016	319.877202149001\\
0.017	320.400767575214\\
0.018	320.926909682899\\
0.019	321.334928955252\\
0.02	321.751625087836\\
0.021	322.138053381938\\
0.022	322.496329342814\\
0.023	322.828365323409\\
0.024	321.289219067157\\
0.025	321.559680037096\\
0.026	321.588884837374\\
0.027	321.697128212927\\
0.028	321.662061811657\\
0.029	321.760516349989\\
0.03	322.028126381575\\
0.031	322.056582975194\\
0.032	322.13367461238\\
0.033	322.084191931162\\
0.034	322.205837088305\\
0.035	322.374452848399\\
0.036	322.594714359612\\
0.037	322.395929152297\\
0.038	322.459367472054\\
0.039	324.043407990212\\
0.04	322.644243746115\\
0.041	322.835264263017\\
0.042	322.732674745576\\
0.043	322.86906426287\\
0.044	323.082721958585\\
0.045	323.261947867166\\
0.046	323.230895990855\\
0.047	323.002007930278\\
0.048	323.067922327076\\
0.049	323.359559651197\\
0.05	323.267424051812\\
0.051	323.270388528194\\
0.052	322.881555028777\\
0.053	323.519430937715\\
0.054	323.54924121326\\
0.055	323.532924469058\\
0.056	323.90926486593\\
0.057	327.89803656395\\
0.058	323.811392804583\\
0.059	323.783176260609\\
0.06	323.663001012091\\
0.061	324\\
0.062	324.270839772943\\
0.063	324.364016992858\\
0.064	324.262825690455\\
};
\addlegendentry{$c_{I}=2\bar{\pi}$,$t_{s}$=3000}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	230.003999950369\\
0.001	564.676943936803\\
0.002	575.423379382295\\
0.003	581.514903608886\\
0.004	585.733444825719\\
0.005	588.938715014427\\
0.006	591.509579622686\\
0.007	593.646542826935\\
0.008	595.468197007498\\
0.009	597.050589444752\\
0.01	598.445285994406\\
0.011	599.689141577465\\
0.012	600.810669278643\\
0.013	601.824591589917\\
0.014	602.750391762728\\
0.015	603.600427528796\\
0.016	604.384625698536\\
0.017	605.149829924568\\
0.018	605.784487165441\\
0.019	606.412044216558\\
0.02	606.998198216447\\
0.021	607.690391932467\\
0.022	608.194292310494\\
0.023	608.65238856107\\
0.024	609.003500344626\\
0.025	609.40852791599\\
0.026	609.829064854346\\
0.027	610.123440445032\\
0.028	610.43768818037\\
0.029	610.725978483016\\
0.03	610.990341415011\\
0.031	611.232685552821\\
0.032	609\\
0.033	608.384454543811\\
0.034	608.172013938725\\
0.035	608.411618008928\\
0.036	608.45\\
0.037	608.470800187749\\
0.038	608.688108032127\\
0.039	608.815611703574\\
0.04	608.194430198472\\
0.041	608.679237373199\\
0.042	609.015129739393\\
0.043	608.641586200538\\
0.044	608.971333186671\\
0.045	609.091554906078\\
0.046	613.239183863687\\
0.047	608.965792786351\\
0.048	618.380032332734\\
0.049	609.190734812016\\
0.05	609.45836315802\\
0.051	609.494130264708\\
0.052	612.114979766971\\
0.053	609.196659192544\\
0.054	609.818367308522\\
0.055	609.770687649199\\
0.056	609.739992397992\\
0.057	609.8\\
0.058	609.819694991316\\
0.059	609.340113840486\\
0.06	609.909262714721\\
0.061	609.542204122446\\
0.062	609.959451985698\\
0.063	609.072723592531\\
0.064	609.621134426842\\
};
\addlegendentry{$c_{I}=\bar{\pi}$,$t_{s}$=2000}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	230.00399995008\\
0.001	285.951516526432\\
0.002	294.954022391357\\
0.003	300.055735349548\\
0.004	303.59042961731\\
0.005	306.277751225724\\
0.006	308.434691831452\\
0.007	310.228823317008\\
0.008	311.759285142625\\
0.009	313.089529423655\\
0.01	314.262639616239\\
0.011	315.354570127525\\
0.012	316.251346489698\\
0.013	317.106167596285\\
0.014	317.886772559131\\
0.015	318.606482649356\\
0.016	319.264172881708\\
0.017	319.873927369599\\
0.018	320.440376182771\\
0.019	320.967209462429\\
0.02	321.457446042935\\
0.021	321.966780981625\\
0.022	322.338151202142\\
0.023	322.732628413993\\
0.024	323.099306795909\\
0.025	321.403269930862\\
0.026	321.346127891066\\
0.027	321.239229152945\\
0.028	321.943259467244\\
0.029	321.875413215988\\
0.03	321.803469247908\\
0.031	321.909562625856\\
0.032	322.079234233692\\
0.033	322.196178303382\\
0.034	322.22312232341\\
0.035	322.222893115337\\
0.036	322.535995962327\\
0.037	322.554742601218\\
0.038	322.638908944228\\
0.039	322.410951687067\\
0.04	322.552955752947\\
0.041	322.89921408755\\
0.042	323.017414589195\\
0.043	322.977285448335\\
0.044	323.401332943229\\
0.045	323\\
0.046	317.914989951487\\
0.047	323.153974289472\\
0.048	325.767397546577\\
0.049	323.22681025274\\
0.05	323.272178262136\\
0.051	323.355105545569\\
0.052	324\\
0.053	326.368540183873\\
0.054	323.568378520536\\
0.055	323.099147651968\\
0.056	323.692182127012\\
0.057	323.982106416305\\
0.058	323.899852871195\\
0.059	323.75\\
0.06	323.690185152516\\
0.061	323.97682002124\\
0.062	323.284160014156\\
0.063	323.737693417263\\
0.064	323.602387917187\\
};
\addlegendentry{$c_{I}=\bar{\pi}$,$t_{s}$=3000}

\end{axis}
\end{tikzpicture}%

==> c_p_with_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0,
xmax=0.065,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{s}$},
ymin=0.15,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance},
axis background/.style={fill=white},
legend style={at={(0.4,0)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	0.327114284834829\\
0.001	0.197709874614697\\
0.002	0.201910226855154\\
0.003	0.203408623467425\\
0.004	0.207331882041377\\
0.005	0.208018037024247\\
0.006	0.211394727066537\\
0.007	0.213196114065391\\
0.008	0.214907129473476\\
0.009	0.214627654064702\\
0.01	0.216395691890268\\
0.011	0.219747622140766\\
0.012	0.221325766920869\\
0.013	0.222948555921605\\
0.014	0.224762093500697\\
0.015	0.226582803346366\\
0.016	0.228408335180069\\
0.017	0.235052192502608\\
0.018	0.238769597389163\\
0.019	0.242385916392534\\
0.02	0.245893897456662\\
0.021	0.249288406191141\\
0.022	0.252568679489928\\
0.023	0.256373950324525\\
0.024	0.257872569705426\\
0.025	0.252782472921722\\
0.026	0.255359078149166\\
0.027	0.257871834120814\\
0.028	0.260318316481304\\
0.029	0.262700782963003\\
0.03	0.265020117037877\\
0.031	0.338545557797046\\
0.032	0.33854570305028\\
0.033	0.339458539253066\\
0.034	0.339412125272784\\
0.035	0.349500000226094\\
0.036	0.339186637474949\\
0.037	0.339902536028933\\
0.038	0.338032295620888\\
0.039	0.338365319394252\\
0.04	0.338884333499881\\
0.041	0.339583810820853\\
0.042	0.338969821373284\\
0.043	0.339688865057717\\
0.044	0.339192925553376\\
0.045	0.340440191553495\\
0.046	0.340520848641462\\
0.047	0.338708657615197\\
0.048	0.340784525945376\\
0.049	0.339077335739201\\
0.05	0.340352517006538\\
0.051	0.338725038187072\\
0.052	0.339984205711758\\
0.053	0.339751591013266\\
0.054	0.339996816696061\\
0.055	0.339907884041939\\
0.056	0.338573134797401\\
0.057	0.339138737076826\\
0.058	0.340509821569852\\
0.059	0.340095773264377\\
0.06	0.340626802465216\\
0.061	0.338961771092741\\
0.062	0.338676002470341\\
0.063	0.339933663504345\\
0.064	0.339506608833073\\
};
\addlegendentry{$c_{I}=2\bar{\pi}$,$t_{s}$=2000}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.327100125476916\\
0.001	0.214501493207012\\
0.002	0.218540688594157\\
0.003	0.219859685849084\\
0.004	0.223694201005677\\
0.005	0.225713895924393\\
0.006	0.226117669850461\\
0.007	0.229261659917332\\
0.008	0.230894430235445\\
0.009	0.232474424901736\\
0.01	0.234023730581529\\
0.011	0.235734974816907\\
0.012	0.233414333966963\\
0.013	0.235948749255037\\
0.014	0.239117167750732\\
0.015	0.241230795400874\\
0.016	0.243378350669526\\
0.017	0.245584956054925\\
0.018	0.247771753071695\\
0.019	0.249939434106384\\
0.02	0.252136422680028\\
0.021	0.254325815360062\\
0.022	0.256501717074169\\
0.023	0.258658294912805\\
0.024	0.338367084410618\\
0.025	0.338306118644422\\
0.026	0.337788248896711\\
0.027	0.338378037971726\\
0.028	0.33942063986288\\
0.029	0.339027285932224\\
0.03	0.338932804489102\\
0.031	0.339812276719469\\
0.032	0.339620443333777\\
0.033	0.33910132192358\\
0.034	0.338878173392612\\
0.035	0.338660158085524\\
0.036	0.338586638909393\\
0.037	0.338842060594405\\
0.038	0.339583929014893\\
0.039	0.338920886877293\\
0.04	0.33938718583083\\
0.041	0.338034835770724\\
0.042	0.339488286889754\\
0.043	0.339537853974462\\
0.044	0.340621809072978\\
0.045	0.339734928656069\\
0.046	0.339524737825932\\
0.047	0.339516128579574\\
0.048	0.339171312979311\\
0.049	0.339806356674446\\
0.05	0.340667722806325\\
0.051	0.339946166176156\\
0.052	0.338630165654658\\
0.053	0.338975058923887\\
0.054	0.34949999992752\\
0.055	0.340668931697893\\
0.056	0.339001428216286\\
0.057	0.339710418681957\\
0.058	0.33901900271014\\
0.059	0.34020227135326\\
0.06	0.339673838252522\\
0.061	0.339103123594558\\
0.062	0.339761023388084\\
0.063	0.340315343916375\\
0.064	0.339166130418507\\
};
\addlegendentry{$c_{I}=2\bar{\pi}$,$t_{s}$=3000}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.327114142866847\\
0.001	0.171698115120598\\
0.002	0.177625791549988\\
0.003	0.180976370180635\\
0.004	0.183710526864934\\
0.005	0.184700683458843\\
0.006	0.188228050225052\\
0.007	0.188855773677847\\
0.008	0.190752166479023\\
0.009	0.192574133604406\\
0.01	0.195599031414441\\
0.011	0.197366274825159\\
0.012	0.197239742639942\\
0.013	0.199132337217449\\
0.014	0.20105179653962\\
0.015	0.202980841386488\\
0.016	0.20476519938804\\
0.017	0.206816696301704\\
0.018	0.209094213510524\\
0.019	0.210991491133029\\
0.02	0.213534228561859\\
0.021	0.229689995723966\\
0.022	0.23345958149248\\
0.023	0.237078381238268\\
0.024	0.23051290555567\\
0.025	0.233593172503244\\
0.026	0.236922877634873\\
0.027	0.2394866058991\\
0.028	0.242301531259835\\
0.029	0.24503009241237\\
0.03	0.247674581410402\\
0.031	0.25023778698605\\
0.032	0.349499999900444\\
0.033	0.340080596586525\\
0.034	0.346086822771797\\
0.035	0.339659853609648\\
0.036	0.340654460131776\\
0.037	0.338972705059381\\
0.038	0.339287106578716\\
0.039	0.339663182706544\\
0.04	0.340763752201099\\
0.041	0.339165824656851\\
0.042	0.3391977320815\\
0.043	0.340946189713947\\
0.044	0.34037707805718\\
0.045	0.340500235291229\\
0.046	0.349499999325255\\
0.047	0.340498167585339\\
0.048	0.337689425470163\\
0.049	0.340170534194274\\
0.05	0.33988669675434\\
0.051	0.340093579628988\\
0.052	0.339659869579741\\
0.053	0.340004863078453\\
0.054	0.341181404889899\\
0.055	0.340787853639601\\
0.056	0.340272265680283\\
0.057	0.340479002820132\\
0.058	0.34076206938197\\
0.059	0.340426569175797\\
0.06	0.340003426902372\\
0.061	0.340941251696287\\
0.062	0.339973049749382\\
0.063	0.340439302164962\\
0.064	0.34949999995861\\
};
\addlegendentry{$c_{I}=\bar{\pi}$,$t_{s}$=2000}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.327099983227632\\
0.001	0.194223381214125\\
0.002	0.197356282381467\\
0.003	0.202018638081662\\
0.004	0.203158564150105\\
0.005	0.20543059521267\\
0.006	0.208893550773756\\
0.007	0.210774762111658\\
0.008	0.211232804236701\\
0.009	0.212991434498282\\
0.01	0.214708908755029\\
0.011	0.216764939233606\\
0.012	0.219162326082395\\
0.013	0.220780543652427\\
0.014	0.222512750695616\\
0.015	0.222196767085217\\
0.016	0.22457656248884\\
0.017	0.226987158331349\\
0.018	0.229418732344613\\
0.019	0.231860929724552\\
0.02	0.234303053915037\\
0.021	0.236924461125843\\
0.022	0.239012921356613\\
0.023	0.241543626591698\\
0.024	0.243906767990526\\
0.025	0.339550327991089\\
0.026	0.340438143689046\\
0.027	0.338792291831791\\
0.028	0.34949999809357\\
0.029	0.340590916097916\\
0.03	0.339735143062254\\
0.031	0.339423984013014\\
0.032	0.340517027570474\\
0.033	0.339281403148074\\
0.034	0.341601479293859\\
0.035	0.340154490543541\\
0.036	0.339387117274337\\
0.037	0.340686667246984\\
0.038	0.339242704738795\\
0.039	0.341117372495264\\
0.04	0.340868862011668\\
0.041	0.340280190514948\\
0.042	0.339364034405153\\
0.043	0.340817426481492\\
0.044	0.34657584100163\\
0.045	0.339887610854834\\
0.046	0.349499999541483\\
0.047	0.340026548315064\\
0.048	0.347119737027066\\
0.049	0.340011546835994\\
0.05	0.340080157750625\\
0.051	0.340936340689155\\
0.052	0.339567683176165\\
0.053	0.337505310817678\\
0.054	0.340593440901989\\
0.055	0.340327411061621\\
0.056	0.339457395376199\\
0.057	0.349499999691557\\
0.058	0.340500922580116\\
0.059	0.345979494794302\\
0.06	0.341158846856119\\
0.061	0.340882271447975\\
0.062	0.341120224769652\\
0.063	0.340388269764558\\
0.064	0.34\\
};
\addlegendentry{$c_{I}=\bar{\pi}$,$t_{s}$=3000}

\end{axis}
\end{tikzpicture}%

==> c_q_with_penalty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0,
xmax=0.065,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{s}$},
ymin=-1.22353860376734e-09,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={Portion of Job Run on On-demand instance},
axis background/.style={fill=white},
legend style={at={(0.4,0.25)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	7.52550244342842e-11\\
0.001	0.313986768207559\\
0.002	0.324503495575986\\
0.003	0.329891607337725\\
0.004	0.334711678632479\\
0.005	0.337446812753928\\
0.006	0.34051834910408\\
0.007	0.342691763707372\\
0.008	0.344559087396508\\
0.009	0.345747438996695\\
0.01	0.347266489289393\\
0.011	0.348955353682218\\
0.012	0.350144196758075\\
0.013	0.351241023294165\\
0.014	0.352283344610136\\
0.015	0.353247162203919\\
0.016	0.354141425515887\\
0.017	0.355676856935254\\
0.018	0.356601192538982\\
0.019	0.357442416935067\\
0.02	0.358209205008086\\
0.021	0.35890911985146\\
0.022	0.35954914251671\\
0.023	0.36091955814275\\
0.024	0.361183667658155\\
0.025	0.360561501037328\\
0.026	0.361047429791185\\
0.027	0.361499214353034\\
0.028	0.361919558439194\\
0.029	0.362311133518049\\
0.03	0.362676264051709\\
0.031	0.364245854121664\\
0.032	0.364305439346552\\
0.033	0.364394057163948\\
0.034	0.364670931599457\\
0.035	0.36472922865019\\
0.036	0.364569302811757\\
0.037	0.364857051371758\\
0.038	0.364669780912839\\
0.039	0.364668714694206\\
0.04	0.364768049859416\\
0.041	0.364811079472611\\
0.042	0.365006649350735\\
0.043	0.364878879914082\\
0.044	0.364870951514977\\
0.045	0.365110160824714\\
0.046	0.365283395578103\\
0.047	0.365172010070414\\
0.048	0.365396751332593\\
0.049	0.365419208296845\\
0.05	0.365346904772798\\
0.051	0.365325747052354\\
0.052	0.365716127908355\\
0.053	0.365310526402765\\
0.054	0.365425671786073\\
0.055	0.366516447070778\\
0.056	0.365424931110993\\
0.057	0.365497399450384\\
0.058	0.365780570713115\\
0.059	0.365610493581756\\
0.06	0.366230559609021\\
0.061	0.366318931431547\\
0.062	0.365553692286157\\
0.063	0.365724984870342\\
0.064	0.365986968750009\\
};
\addlegendentry{$c_{I}=2\bar{\pi}$,$t_{s}$=2000}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-1.22353582820978e-09\\
0.001	0.044177412206924\\
0.002	0.0531174676107165\\
0.003	0.0577120831004757\\
0.004	0.0617926306429192\\
0.005	0.0645240083988496\\
0.006	0.0663860578059453\\
0.007	0.0685829644492618\\
0.008	0.0701742627377179\\
0.009	0.0715688688502432\\
0.01	0.0728097016661075\\
0.011	0.0739566426414756\\
0.012	0.074444969452073\\
0.013	0.0755443352625566\\
0.014	0.0765928934438457\\
0.015	0.0774631034228395\\
0.016	0.0782710285389624\\
0.017	0.0790267255578425\\
0.018	0.0789289397102534\\
0.019	0.0803750181838074\\
0.02	0.0809838816736637\\
0.021	0.0815524340749521\\
0.022	0.0820837373998063\\
0.023	0.0825804654198094\\
0.024	0.0859322016074109\\
0.025	0.0860324422812289\\
0.026	0.0861185150468683\\
0.027	0.0861980998060828\\
0.028	0.0862656116310777\\
0.029	0.086361399419103\\
0.03	0.0864146167240302\\
0.031	0.0865548096488165\\
0.032	0.0865484136821929\\
0.033	0.086644685641711\\
0.034	0.0866710199492752\\
0.035	0.086828417259317\\
0.036	0.0869266579584993\\
0.037	0.0868356323196179\\
0.038	0.0870448710737264\\
0.039	0.087033257642154\\
0.04	0.0871741871867541\\
0.041	0.086992500865085\\
0.042	0.0870755456302743\\
0.043	0.0871080364027503\\
0.044	0.0875027805746441\\
0.045	0.0871618301214171\\
0.046	0.0875398253061621\\
0.047	0.087238819638221\\
0.048	0.0873280336101074\\
0.049	0.0874664816110933\\
0.05	0.0878258825692128\\
0.051	0.0876335281863505\\
0.052	0.087453413973667\\
0.053	0.0875426401544041\\
0.054	0.0880653481698667\\
0.055	0.0878554872222839\\
0.056	0.0879711688615226\\
0.057	0.0878410742304239\\
0.058	0.0881770934908263\\
0.059	0.0878201601150219\\
0.06	0.0877389842697414\\
0.061	0.0879525012578349\\
0.062	0.0877612913867263\\
0.063	0.088264146046947\\
0.064	0.0881394840013627\\
};
\addlegendentry{$c_{I}=2\bar{\pi}$,$t_{s}$=3000}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	7.52572448803335e-11\\
0.001	0.296925405618313\\
0.002	0.311978962339649\\
0.003	0.319887286786293\\
0.004	0.325382462115923\\
0.005	0.328906657130666\\
0.006	0.33294369731708\\
0.007	0.335224125870743\\
0.008	0.337689025076687\\
0.009	0.339843051075355\\
0.01	0.342142687831487\\
0.011	0.343840722643315\\
0.012	0.344880553429421\\
0.013	0.346357255453341\\
0.014	0.347720231962588\\
0.015	0.348979932317344\\
0.016	0.350117521543232\\
0.017	0.352186276515832\\
0.018	0.352300935835122\\
0.019	0.353235043364093\\
0.02	0.354233079644539\\
0.021	0.356962886105436\\
0.022	0.357793918599569\\
0.023	0.358550147482052\\
0.024	0.358259704077422\\
0.025	0.358944836646318\\
0.026	0.358710637258735\\
0.027	0.360162216263875\\
0.028	0.360703647150279\\
0.029	0.361205562946704\\
0.03	0.361671462991906\\
0.031	0.362104524841444\\
0.032	0.364475166178867\\
0.033	0.364356934954717\\
0.034	0.364668856116093\\
0.035	0.36444809883686\\
0.036	0.364447772196038\\
0.037	0.364545954145556\\
0.038	0.364600880598935\\
0.039	0.364621560809369\\
0.04	0.364769464294917\\
0.041	0.364693254942328\\
0.042	0.364844430026808\\
0.043	0.365501610989741\\
0.044	0.364991263124259\\
0.045	0.365164118780545\\
0.046	0.365315686075495\\
0.047	0.364997383080243\\
0.048	0.365409944845487\\
0.049	0.365117607577454\\
0.05	0.365167620273077\\
0.051	0.365211254288479\\
0.052	0.365124870792604\\
0.053	0.365449403923151\\
0.054	0.365402318315858\\
0.055	0.3653587281512\\
0.056	0.365399614068582\\
0.057	0.365475289465229\\
0.058	0.365868111248053\\
0.059	0.36560854803408\\
0.06	0.365453581572055\\
0.061	0.36567272433604\\
0.062	0.365657658030077\\
0.063	0.365350256077457\\
0.064	0.366542621510008\\
};
\addlegendentry{$c_{I}=\bar{\pi}$,$t_{s}$=2000}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-1.22353860376734e-09\\
0.001	0.0341461278584808\\
0.002	0.044477404269871\\
0.003	0.051552923379139\\
0.004	0.0553698611579172\\
0.005	0.0587848356360008\\
0.006	0.061981568772323\\
0.007	0.0642368699436249\\
0.008	0.0658216868645644\\
0.009	0.0675522616078749\\
0.01	0.0690896594448285\\
0.011	0.0715436824014678\\
0.012	0.0719399328870766\\
0.013	0.0730625028909909\\
0.014	0.0741160351986082\\
0.015	0.0747859725722566\\
0.016	0.0757981112553721\\
0.017	0.0767387530116985\\
0.018	0.0776140362063214\\
0.019	0.0784291644503877\\
0.02	0.0791886764677217\\
0.021	0.0789720544172633\\
0.022	0.0805436090563452\\
0.023	0.0811736679284394\\
0.024	0.081749377728438\\
0.025	0.0860243717161887\\
0.026	0.0861064813735204\\
0.027	0.0861745145637928\\
0.028	0.0863374488454853\\
0.029	0.0863543637376193\\
0.03	0.0863996246055464\\
0.031	0.0864572992554892\\
0.032	0.0865111957907677\\
0.033	0.0865718509309645\\
0.034	0.0868363809206563\\
0.035	0.0867389593184965\\
0.036	0.0867983559188236\\
0.037	0.0867991023712851\\
0.038	0.0868417708743193\\
0.039	0.0869217435844234\\
0.04	0.0870261111413052\\
0.041	0.0869238729915517\\
0.042	0.0869946641414704\\
0.043	0.087214350249595\\
0.044	0.0875077674307085\\
0.045	0.0871400747532142\\
0.046	0.0876794958001244\\
0.047	0.0871599064911064\\
0.048	0.0877538985698709\\
0.049	0.0874092866611109\\
0.05	0.0872370780556485\\
0.051	0.087756923964051\\
0.052	0.0873855115815443\\
0.053	0.087929998062629\\
0.054	0.0874549838578547\\
0.055	0.0874223145752827\\
0.056	0.0875974309439936\\
0.057	0.088268412844802\\
0.058	0.0876432188043868\\
0.059	0.088249692747588\\
0.06	0.0877993225198367\\
0.061	0.0878021016472966\\
0.062	0.0878308444463829\\
0.063	0.0877717502004677\\
0.064	0.088221347302416\\
};
\addlegendentry{$c_{I}=\bar{\pi}$,$t_{s}$=3000}

\end{axis}
\end{tikzpicture}%

==> c_s_obj_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.47]

\begin{axis}[%
width=2.7in,
height=1.9in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{s}$},
ymin=300,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.61,0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	659.161663527515\\
0.005	659.162062564455\\
0.01	659.162441949959\\
0.015	659.162803191845\\
0.02	659.163145537492\\
0.025	659.163471805033\\
0.03	659.163780716113\\
0.035	659.164074602325\\
0.04	659.164353424061\\
0.045	659.164617781458\\
0.05	659.164869155221\\
0.055	659.165106623443\\
0.06	659.16533254975\\
0.065	659.165545990196\\
0.07	659.165748552765\\
0.075	659.165940363408\\
0.08	659.166121709005\\
0.085	659.166293869162\\
0.09	659.166455981974\\
0.095	659.166609934667\\
0.1	659.166754999142\\
0.105	659.166892336002\\
0.11	659.167022095016\\
0.115	659.167144422079\\
};
\addlegendentry{$t_{s}$=2100}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	487.502954133934\\
0.005	487.502957416844\\
0.01	487.502960489251\\
0.015	487.50296336265\\
0.02	487.502966047658\\
0.025	487.502968556544\\
0.03	487.50297089962\\
0.035	487.502973076405\\
0.04	487.502975102376\\
0.045	487.502976991055\\
0.05	487.502978752466\\
0.055	487.50298039163\\
0.06	487.502981916927\\
0.065	487.50298333605\\
0.07	487.502984656479\\
0.075	487.50298588133\\
0.08	487.502987012935\\
0.085	487.502988060685\\
0.09	487.502989032865\\
0.095	487.502989934812\\
0.1	487.502990768585\\
0.105	487.502991541432\\
0.11	487.502992254715\\
0.115	487.502992914483\\
};
\addlegendentry{$t_{s}$=2700}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	315.836999238703\\
0.005	315.836999240045\\
0.01	315.836999241388\\
0.015	315.83699924273\\
0.02	315.836999244073\\
0.025	315.836999245415\\
0.03	315.836999246758\\
0.035	315.8369992481\\
0.04	315.836999249443\\
0.045	315.836999250785\\
0.05	315.836999252127\\
0.055	315.83699925347\\
0.06	315.836999254812\\
0.065	315.836999256155\\
0.07	315.836999257497\\
0.075	315.83699925884\\
0.08	315.836999260182\\
0.085	315.836999261524\\
0.09	315.836999262867\\
0.095	315.836999264209\\
0.1	315.836999265552\\
0.105	315.836999266894\\
0.11	315.836999268236\\
0.115	315.836999269579\\
};
\addlegendentry{$t_{s}$=3300}

\end{axis}
\end{tikzpicture}%

==> c_s_obj_comparison_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.47]

\begin{axis}[%
width=2.7in,
height=1.9in,
at={(0.74in,0.545in)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{s}$},
ymin=0.08,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.6,0.555)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	0.183100462090976\\
0.005	0.183100572934571\\
0.01	0.183100678319433\\
0.015	0.183100778664401\\
0.02	0.183100873760414\\
0.025	0.183100964390287\\
0.03	0.18310105019892\\
0.035	0.183101131833979\\
0.04	0.183101209284461\\
0.045	0.183101282717072\\
0.05	0.183101352543117\\
0.055	0.183101418506512\\
0.06	0.183101481263819\\
0.065	0.183101540552832\\
0.07	0.183101596820212\\
0.075	0.183101650100947\\
0.08	0.183101700474724\\
0.085	0.183101748296989\\
0.09	0.183101793328326\\
0.095	0.183101836092963\\
0.1	0.183101876388651\\
0.105	0.183101914537778\\
0.11	0.183101950581949\\
0.115	0.183101984561689\\
};
\addlegendentry{$t_{s}$=2100}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.135417487259426\\
0.005	0.135417488171346\\
0.01	0.135417489024792\\
0.015	0.135417489822958\\
0.02	0.135417490568794\\
0.025	0.135417491265707\\
0.03	0.135417491916561\\
0.035	0.135417492521224\\
0.04	0.135417493083993\\
0.045	0.135417493608626\\
0.05	0.135417494097907\\
0.055	0.135417494553231\\
0.06	0.135417494976924\\
0.065	0.135417495371125\\
0.07	0.135417495737911\\
0.075	0.135417496078147\\
0.08	0.135417496392482\\
0.085	0.135417496683524\\
0.09	0.135417496953574\\
0.095	0.135417497204114\\
0.1	0.135417497435718\\
0.105	0.135417497650398\\
0.11	0.135417497848532\\
0.115	0.135417498031801\\
};
\addlegendentry{$t_{s}$=2700}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0877324997885286\\
0.005	0.0877324997889014\\
0.01	0.0877324997892744\\
0.015	0.0877324997896472\\
0.02	0.0877324997900203\\
0.025	0.087732499790393\\
0.03	0.0877324997907661\\
0.035	0.0877324997911389\\
0.04	0.0877324997915119\\
0.045	0.0877324997918847\\
0.05	0.0877324997922575\\
0.055	0.0877324997926306\\
0.06	0.0877324997930033\\
0.065	0.0877324997933764\\
0.07	0.0877324997937492\\
0.075	0.0877324997941222\\
0.08	0.087732499794495\\
0.085	0.0877324997948678\\
0.09	0.0877324997952408\\
0.095	0.0877324997956136\\
0.1	0.0877324997959867\\
0.105	0.0877324997963594\\
0.11	0.0877324997967322\\
0.115	0.0877324997971053\\
};
\addlegendentry{$t_{s}$=3300}

\end{axis}
\end{tikzpicture}%

==> c_s_p_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=.47]

\begin{axis}[%
width=2.7in,
height=1.9in,
at={(0.758in,0.559in)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient $c_{s}$},
ymin=0.22,
ymax=0.32,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance},
axis background/.style={fill=white},
legend style={at={(0.02,0.61)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	0.222131849087204\\
0.005	0.223074645749137\\
0.01	0.223614865115977\\
0.015	0.224563681640495\\
0.02	0.22510043268563\\
0.025	0.225634902012781\\
0.03	0.226589647357344\\
0.035	0.227120072649957\\
0.04	0.228079424536832\\
0.045	0.228608922933981\\
0.05	0.229571746130589\\
0.055	0.230098008887377\\
0.06	0.230625706464554\\
0.065	0.231590748697199\\
0.07	0.232113897106943\\
0.075	0.233084286035511\\
0.08	0.233606757206276\\
0.085	0.234579476458951\\
0.09	0.235098799593957\\
0.095	0.235615094028376\\
0.1	0.236592856110018\\
0.105	0.237109203238159\\
0.11	0.238088522845883\\
0.115	0.238603359251864\\
};
\addlegendentry{$t_{s}$=2100}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.275102398881797\\
0.005	0.275599893145128\\
0.01	0.276099970578959\\
0.015	0.276600018103093\\
0.02	0.277100026873178\\
0.025	0.2776000089603\\
0.03	0.278099974448443\\
0.035	0.279098498347174\\
0.04	0.279598425338177\\
0.045	0.280098272889781\\
0.05	0.280598790549048\\
0.055	0.281098861011519\\
0.06	0.281598931094829\\
0.065	0.282098991159489\\
0.07	0.282599050502484\\
0.075	0.283099091681255\\
0.08	0.284098429577433\\
0.085	0.284598546158523\\
0.09	0.285098693644105\\
0.095	0.285598835359443\\
0.1	0.28609898610122\\
0.105	0.286599101397444\\
0.11	0.287099208445807\\
0.115	0.2875985799346\\
};
\addlegendentry{$t_{s}$=2700}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.318600642430586\\
0.005	0.318600644355111\\
0.01	0.318600646279635\\
0.015	0.318600648204159\\
0.02	0.318600650128684\\
0.025	0.318600652053208\\
0.03	0.318600653977732\\
0.035	0.318600655902257\\
0.04	0.318600657826781\\
0.045	0.318600659751306\\
0.05	0.31860066167583\\
0.055	0.318600663600354\\
0.06	0.318600665524879\\
0.065	0.318600667449403\\
0.07	0.318600669373927\\
0.075	0.318600671298452\\
0.08	0.318600673222976\\
0.085	0.318600675147501\\
0.09	0.318600677072025\\
0.095	0.318600678996549\\
0.1	0.318600680921074\\
0.105	0.318600682845598\\
0.11	0.318600684770122\\
0.115	0.318600686694647\\
};
\addlegendentry{$t_{s}$=3300}

\end{axis}
\end{tikzpicture}%

==> completed_job_ts_2000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor4}{rgb}{0.27630,0.98310,0.05380}%
%
\begin{tikzpicture}[scale=.75]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=1.7,
ylabel style={font=\color{white!15!black}},
ylabel={Completed job},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.470616384\\
2	1\\
3	1\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
};
\addlegendentry{with penalty  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
};
\addlegendentry{persistent request  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	1	1\\
	2	1\\
	3	1\\
};
\addlegendentry{baseline }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.5	0\\
	3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> completed_job_ts_4000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}[scale=.75]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=2.2,
ylabel style={font=\color{white!15!black}},
ylabel={Completed job},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.026111111\\
2	0.981111111\\
3	1\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
};
\addlegendentry{with penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	0.981111111\\
3	0.973333333\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	0.981111111\\
3	1\\
};
\addlegendentry{persistent request $t_{r}= 50s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> complted_job.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=2.0,
ylabel style={font=\color{white!15!black}},
ylabel={Completed job},
%axis background/.style={fill=white}
legend style={at={(0,0.57)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.026111111\\
2	0.981111111\\
3	1\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
};
\addlegendentry{with penalty $p_{s}= \underline{\pi}/4$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	0.981111111\\
3	0.973333333\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	0.981111111\\
3	1\\
};
\addlegendentry{persistent request $t_{r}= 50s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> d2.2xlarge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.40784,0.70196}%
%
\begin{tikzpicture}[scale=1.05]

\begin{axis}[%
width=1.6in,
height=1.5in,
at={(0.63in,0.514in)},
scale only axis,
xmin=0.0795,
xmax=1.4425,
xlabel style={font=\color{white!15!black}},
xlabel={Spot price},
ymin=-1.971,
ymax=41.391,
ylabel style={font=\color{white!15!black}},
ylabel={Probability density},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.1415	13.5954308139739\\
0.1485	25.0884754196012\\
0.1555	39.4197414064964\\
0.1625	17.2395669084411\\
0.1695	10.7572094327061\\
0.1765	3.85437471530187\\
0.1835	4.34493149724938\\
0.1905	3.08349977224149\\
0.1975	1.12127264445145\\
0.2045	1.22639195486878\\
0.2115	2.83822138126774\\
0.2185	3.08349977224149\\
0.2255	2.73310207085042\\
0.2325	1.71694873681629\\
0.2395	1.19135218472967\\
0.2465	0.805914713199481\\
0.2535	0.630715862503942\\
0.2605	1.57678965625985\\
0.2675	0.770874943060374\\
0.2745	0.210238620834647\\
0.2815	0.981113563895021\\
0.2885	0.595676092364834\\
0.2955	0.0700795402782158\\
0.3025	0.385437471530187\\
0.3095	0.385437471530187\\
0.3165	0.315357931251971\\
0.3235	0.700795402782158\\
0.3305	0.0350397701391079\\
0.3375	0.595676092364834\\
0.3445	0.245278390973755\\
0.3515	0.315357931251971\\
0.3585	0.175198850695539\\
0.3655	0.630715862503942\\
0.3725	0.175198850695539\\
0.3795	0.420477241669295\\
0.3865	0.210238620834647\\
0.3935	0.245278390973755\\
0.4005	0.0350397701391079\\
0.4075	0.350397701391079\\
0.4145	0.140159080556432\\
0.4215	0.0350397701391079\\
0.4285	0.0700795402782158\\
0.4355	0.0700795402782158\\
0.4425	0\\
0.4495	0\\
0.4565	0\\
0.4635	0.0350397701391079\\
0.4705	0.0350397701391079\\
0.4775	0.0350397701391079\\
0.4845	0.0350397701391079\\
0.4915	0\\
0.4985	0\\
0.5055	0\\
0.5125	0\\
0.5195	0\\
0.5265	0\\
0.5335	0\\
0.5405	0\\
0.5475	0\\
0.5545	0\\
0.5615	0\\
0.5685	0\\
0.5755	0.0350397701391079\\
0.5825	0\\
0.5895	0\\
0.5965	0\\
0.6035	0\\
0.6105	0\\
0.6175	0\\
0.6245	0.0350397701391079\\
0.6315	0\\
0.6385	0\\
0.6455	0\\
0.6525	0\\
0.6595	0\\
0.6665	0\\
0.6735	0\\
0.6805	0\\
0.6875	0\\
0.6945	0\\
0.7015	0\\
0.7085	0\\
0.7155	0.0350397701391079\\
0.7225	0.0700795402782158\\
0.7295	0\\
0.7365	0\\
0.7435	0\\
0.7505	0\\
0.7575	0\\
0.7645	0\\
0.7715	0\\
0.7785	0\\
0.7855	0\\
0.7925	0\\
0.7995	0\\
0.8065	0\\
0.8135	0\\
0.8205	0\\
0.8275	0\\
0.8345	0\\
0.8415	0\\
0.8485	0\\
0.8555	0\\
0.8625	0\\
0.8695	0\\
0.8765	0.0350397701391079\\
0.8835	0\\
0.8905	0\\
0.8975	0\\
0.9045	0\\
0.9115	0\\
0.9185	0\\
0.9255	0\\
0.9325	0\\
0.9395	0\\
0.9465	0\\
0.9535	0\\
0.9605	0\\
0.9675	0\\
0.9745	0\\
0.9815	0\\
0.9885	0\\
0.9955	0\\
1.0025	0\\
1.0095	0\\
1.0165	0\\
1.0235	0\\
1.0305	0\\
1.0375	0\\
1.0445	0\\
1.0515	0\\
1.0585	0\\
1.0655	0\\
1.0725	0\\
1.0795	0\\
1.0865	0\\
1.0935	0\\
1.1005	0\\
1.1075	0\\
1.1145	0\\
1.1215	0\\
1.1285	0\\
1.1355	0\\
1.1425	0\\
1.1495	0\\
1.1565	0\\
1.1635	0\\
1.1705	0\\
1.1775	0\\
1.1845	0\\
1.1915	0\\
1.1985	0\\
1.2055	0\\
1.2125	0\\
1.2195	0\\
1.2265	0\\
1.2335	0\\
1.2405	0\\
1.2475	0\\
1.2545	0\\
1.2615	0\\
1.2685	0\\
1.2755	0\\
1.2825	0\\
1.2895	0\\
1.2965	0\\
1.3035	0\\
1.3105	0\\
1.3175	0\\
1.3245	0\\
1.3315	0\\
1.3385	0\\
1.3455	0\\
1.3525	0\\
1.3595	0\\
1.3665	0\\
1.3735	0\\
1.3805	0\\
};
\addlegendentry{Empirical PDF}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.0795	158.57240846563\\
0.0841678082191781	138.598073951392\\
0.0888356164383562	121.139776389278\\
0.0935034246575343	105.880586975478\\
0.0981712328767123	92.5434983654478\\
0.10283904109589	80.8863960274334\\
0.107506849315069	70.697663021885\\
0.112174657534247	61.7923384182036\\
0.116842465753425	54.0087596107359\\
0.121510273972603	47.2056275803756\\
0.126178082191781	41.2594418260657\\
0.130845890410959	36.0622584012885\\
0.135513698630137	31.5197303561125\\
0.140181506849315	27.5493950120036\\
0.1415	26.5213854888857\\
0.144849315068493	24.079176977484\\
0.1485	21.672649932677\\
0.149517123287671	21.0460797291689\\
0.154184931506849	18.3950420058259\\
0.1555	17.7103777365327\\
0.158852739726027	16.077938255034\\
0.1625	14.472502464858\\
0.163520547945205	14.0527049870729\\
0.168188356164384	12.2825771763288\\
0.1695	11.8265872536002\\
0.172856164383562	10.7354208482459\\
0.1765	9.66440782488341\\
0.17752397260274	9.38314973595805\\
0.182191780821918	8.20121541688745\\
0.1835	7.89752585448816\\
0.186859589041096	7.16816167351986\\
0.1905	6.45367163228767\\
0.191527397260274	6.26523498845246\\
0.196195205479452	5.47604410284653\\
0.1975	5.27378805777824\\
0.20086301369863	4.78626245808653\\
0.2045	4.30961506303124\\
0.205530821917808	4.1833681189274\\
0.210198630136986	3.65641645683062\\
0.2115	3.52171566017201\\
0.214866438356164	3.19584146690147\\
0.2185	2.87786287399351\\
0.219534246575342	2.79328211163886\\
0.224202054794521	2.44143053903313\\
0.2255	2.35172158137993\\
0.228869863013699	2.13389941964237\\
0.2325	1.92177134161139\\
0.233537671232877	1.86510599435418\\
0.238205479452055	1.6301707278963\\
0.2395	1.57042615872571\\
0.242873287671233	1.42482872830513\\
0.2465	1.28331517210683\\
0.247541095890411	1.24535232430745\\
0.252208904109589	1.08848339512554\\
0.2535	1.04869485381975\\
0.256876712328767	0.951374224256488\\
0.2605	0.856968670153374\\
0.261544520547945	0.831535803516089\\
0.266212328767123	0.726792648885908\\
0.2675	0.700294560376155\\
0.270880136986301	0.635243307914129\\
0.2745	0.572264177644514\\
0.275547945205479	0.555225841742149\\
0.280215753424658	0.485287655135677\\
0.2815	0.467640772247676\\
0.284883561643836	0.424159126830508\\
0.2885	0.382144995985141\\
0.289551369863014	0.370730561492069\\
0.294219178082192	0.324032044886649\\
0.2955	0.312279866562061\\
0.29888698630137	0.283215836565632\\
0.3025	0.255187732626519\\
0.303554794520548	0.247540980428741\\
0.308222602739726	0.216359853794483\\
0.3095	0.208533388975693\\
0.312890410958904	0.189106410796679\\
0.3165	0.170408561062503\\
0.317558219178082	0.165285906683831\\
0.32222602739726	0.144465916481642\\
0.3235	0.139253851989993\\
0.326893835616438	0.126268484976175\\
0.3305	0.113794959438325\\
0.331561643835616	0.110363265512558\\
0.336229452054795	0.0964615230545738\\
0.3375	0.0929905536437192\\
0.340897260273973	0.0843108926398095\\
0.3445	0.075989684513681\\
0.345565068493151	0.0736907980781091\\
0.350232876712329	0.0644084477267721\\
0.3515	0.0620969757273705\\
0.354900684931507	0.0562953346518944\\
0.3585	0.0507441821763507\\
0.359568493150685	0.0492041776416152\\
0.364236301369863	0.0430062475400199\\
0.3655	0.0414669473768219\\
0.368904109589041	0.0375890303653646\\
0.3725	0.0338858101757624\\
0.373571917808219	0.0328541847900931\\
0.378239726027397	0.0287157569038058\\
0.3795	0.0276906838797016\\
0.382907534246575	0.0250986198509214\\
0.3865	0.0226281729652733\\
0.387575342465753	0.0219371100170296\\
0.392243150684932	0.0191738350059752\\
0.3935	0.0184912085945868\\
0.39691095890411	0.0167586317683125\\
0.4005	0.0151105790031418\\
0.401578767123288	0.0146476559675397\\
0.406246575342466	0.0128025860529428\\
0.4075	0.0123480083328373\\
0.410914383561644	0.0111899275902051\\
0.4145	0.0100905008177461\\
0.415582191780822	0.00978040522096331\\
0.42025	0.00854843121326157\\
0.4215	0.00824571898628928\\
0.424917808219178	0.00747164095524737\\
0.4285	0.00673820683719431\\
0.429585616438356	0.00653048695970383\\
0.434253424657534	0.00570788400918949\\
0.4355	0.00550630350807584\\
0.438921232876712	0.00498889899993593\\
0.4425	0.00449962119828199\\
0.44358904109589	0.0043604798540915\\
0.448256849315068	0.00381121857912577\\
0.4495	0.00367698418700204\\
0.452924657534247	0.00333114417309922\\
0.4565	0.00300474464753282\\
0.457592465753425	0.00291154161630851\\
0.462260273972603	0.00254479366337649\\
0.4635	0.00245540637046861\\
0.466928082191781	0.00222424256376314\\
0.4705	0.00200650010279183\\
0.471595890410959	0.00194406920044413\\
0.476263698630137	0.00169918745270355\\
0.4775	0.00163966450153637\\
0.480931506849315	0.00148515186535827\\
0.4845	0.00133989511082394\\
0.485599315068493	0.00129807694828945\\
0.490267123287671	0.00113456664128687\\
0.4915	0.00109493064363331\\
0.494934931506849	0.000991652663747885\\
0.4985	0.000894751465754678\\
0.499602739726027	0.000866740630063738\\
0.504270547945205	0.000757562952499948\\
0.5055	0.000731169768720309\\
0.508938356164384	0.000662137676594477\\
0.5125	0.000597494668801236\\
0.513606164383562	0.000578732501792929\\
0.51827397260274	0.000505833334170214\\
0.5195	0.000488258533815911\\
0.522941780821918	0.000442116800361257\\
0.5265	0.000398993343860897\\
0.527609589041096	0.000386426223733014\\
0.532277397260274	0.000337750626681778\\
0.5335	0.000326047938581081\\
0.536945205479452	0.000295206377874473\\
0.5405	0.000266438675954544\\
0.54161301369863	0.000258021151267543\\
0.546280821917808	0.000225519905703856\\
0.5475	0.00021772739417813\\
0.550948630136986	0.00019711263056857\\
0.5545	0.000177921685002244\\
0.555616438356164	0.00017228363504498\\
0.560284246575342	0.000150582186533128\\
0.5615	0.000145393399455002\\
0.564952054794521	0.000131614328285897\\
0.5685	0.000118812052644483\\
0.569619863013699	0.000115035727724255\\
0.574287671232877	0.000100545425603687\\
0.5755	9.70904037357233e-05\\
0.578955479452055	8.78803725574645e-05\\
0.5825	7.93399851930212e-05\\
0.583623287671233	7.68106538360066e-05\\
0.588291095890411	6.71353155547555e-05\\
0.5895	6.48347623269046e-05\\
0.592958904109589	5.86787166824475e-05\\
0.5965	5.29814367340714e-05\\
0.597626712328767	5.12873405456876e-05\\
0.602294520547945	4.48270079675441e-05\\
0.6035	4.32951789697788e-05\\
0.606962328767123	3.91804414489419e-05\\
0.6105	3.53797978607804e-05\\
0.611630136986301	3.42451361742775e-05\\
0.61629794520548	2.99314991926023e-05\\
0.6175	2.89115353361497e-05\\
0.620965753424658	2.61612229940463e-05\\
0.6245	2.36258239457052e-05\\
0.625633561643836	2.28658639562354e-05\\
0.630301369863014	1.99855998545654e-05\\
0.6315	1.93064654167824e-05\\
0.634969178082192	1.74681438808213e-05\\
0.6385	1.57767876263706e-05\\
0.63963698630137	1.52677954558052e-05\\
0.644304794520548	1.33446106049217e-05\\
0.6455	1.28924182875668e-05\\
0.648972602739726	1.16636768361524e-05\\
0.6525	1.05353797767908e-05\\
0.653640410958904	1.01944793569341e-05\\
0.658308219178082	8.91034712457271e-06\\
0.6595	8.60926356603341e-06\\
0.66297602739726	7.78796867408228e-06\\
0.6665	7.03528688284341e-06\\
0.667643835616438	6.80696893404085e-06\\
0.672311643835616	5.94953934819946e-06\\
0.6735	5.74907030598824e-06\\
0.676979452054794	5.20011458826518e-06\\
0.6805	4.69800449272326e-06\\
0.681647260273973	4.54508998907149e-06\\
0.686315068493151	3.97257457660171e-06\\
0.6875	3.83909833050027e-06\\
0.690982876712329	3.47217520546524e-06\\
0.6945	3.13722049735768e-06\\
0.695650684931507	3.03480788717141e-06\\
0.700318493150685	2.65253288415316e-06\\
0.7015	2.56366250659661e-06\\
0.704986301369863	2.31841057592338e-06\\
0.7085	2.09496446082281e-06\\
0.709654109589041	2.02637548083383e-06\\
0.714321917808219	1.77112614649331e-06\\
0.7155	1.7119554858791e-06\\
0.718989726027397	1.54802890997351e-06\\
0.7225	1.39896959611451e-06\\
0.723657534246575	1.35303378071543e-06\\
0.728325342465753	1.18260091911875e-06\\
0.7295	1.14320491799925e-06\\
0.732993150684932	1.03363637614504e-06\\
0.7365	9.34200062794439e-07\\
0.73766095890411	9.03435927384877e-07\\
0.742328767123288	7.89635981982158e-07\\
0.7435	7.63406230662924e-07\\
0.746996575342466	6.90170675241805e-07\\
0.7505	6.2383754425332e-07\\
0.751664383561644	6.03234366002452e-07\\
0.756332191780822	5.27248857971092e-07\\
0.7575	5.09785309561935e-07\\
0.761	4.60834749972935e-07\\
0.7645	4.16584516656839e-07\\
0.765667808219178	4.02786395023848e-07\\
0.770335616438356	3.52050013645532e-07\\
0.7715	3.40423029583453e-07\\
0.775003424657534	3.07704564103962e-07\\
0.7785	2.78185660861321e-07\\
0.779671232876712	2.68945022299422e-07\\
0.78433904109589	2.3506776778e-07\\
0.7855	2.27326752844959e-07\\
0.789006849315068	2.0545781058388e-07\\
0.7925	1.85766054220871e-07\\
0.793674657534247	1.79577627033191e-07\\
0.798342465753425	1.56957401810268e-07\\
0.7995	1.51803632739731e-07\\
0.803010273972603	1.37186499176072e-07\\
0.8065	1.24050343910411e-07\\
0.807678082191781	1.19906008503736e-07\\
0.812345890410959	1.04802228802744e-07\\
0.8135	1.01371011658693e-07\\
0.817013698630137	9.16009739551993e-08\\
0.8205	8.28379969033233e-08\\
0.821681506849315	8.00625952844375e-08\\
0.826349315068493	6.99776310982753e-08\\
0.8275	6.76932548928211e-08\\
0.831017123287671	6.11630042309922e-08\\
0.8345	5.53173293571105e-08\\
0.835684931506849	5.34586985562104e-08\\
0.840352739726027	4.67248541378167e-08\\
0.8415	4.52040152604267e-08\\
0.845020547945206	4.08392282858261e-08\\
0.8485	3.69396538013134e-08\\
0.849688356164384	3.56949764265171e-08\\
0.854356164383562	3.11987125019163e-08\\
0.8555	3.01862127755597e-08\\
0.85902397260274	2.72688136881395e-08\\
0.8625	2.46674602483406e-08\\
0.863691780821918	2.38339386573337e-08\\
0.868359589041096	2.08317324845203e-08\\
0.8695	2.01576660055919e-08\\
0.873027397260274	1.82076946888964e-08\\
0.8765	1.64723686468829e-08\\
0.877695205479452	1.59141898606087e-08\\
0.88236301369863	1.39095829124347e-08\\
0.8835	1.34608306717424e-08\\
0.887030821917808	1.2157483258183e-08\\
0.8905	1.09998729543737e-08\\
0.891698630136986	1.06260841970226e-08\\
0.896366438356164	9.2875855112706e-09\\
0.8975	8.98883642198736e-09\\
0.901034246575342	8.11768879577789e-09\\
0.9045	7.3454648573118e-09\\
0.905702054794521	7.09515635739032e-09\\
0.910369863013699	6.20142567697343e-09\\
0.9115	6.00254042203089e-09\\
0.915037671232877	5.42027243514765e-09\\
0.9185	4.90513428598724e-09\\
0.919705479452055	4.73751598447919e-09\\
0.924373287671233	4.14076192142258e-09\\
0.9255	4.00835990629235e-09\\
0.929041095890411	3.61917708480053e-09\\
0.9325	3.27553706007015e-09\\
0.933708904109589	3.16329289626126e-09\\
0.938376712328767	2.76483347265901e-09\\
0.9395	2.67669153537095e-09\\
0.943044520547945	2.41656538999934e-09\\
0.9465	2.18732911401497e-09\\
0.947712328767123	2.11216637164276e-09\\
0.952380136986301	1.84611051700105e-09\\
0.9535	1.78743369932409e-09\\
0.957047945205479	1.61356798722782e-09\\
0.9605	1.46064860976266e-09\\
0.961715753424657	1.41031732684992e-09\\
0.966383561643836	1.23266882967248e-09\\
0.9675	1.19360755143443e-09\\
0.971051369863014	1.07739755778227e-09\\
0.9745	9.75387904605469e-10\\
0.975719178082192	9.41684797711336e-10\\
0.98038698630137	8.23066890986818e-10\\
0.9815	7.97063962361261e-10\\
0.985054794520548	7.19390510163432e-10\\
0.9885	6.5134184778722e-10\\
0.989722602739726	6.28773568443163e-10\\
0.994390410958904	5.49571053255806e-10\\
0.9955	5.32261176909897e-10\\
0.999058219178082	4.80345163561051e-10\\
1.0025	4.34951264697579e-10\\
1.00372602739726	4.19839208760318e-10\\
1.00839383561644	3.6695479539285e-10\\
1.0095	3.55431902361063e-10\\
1.01306164383562	3.2073188747524e-10\\
1.0165	2.90450557268392e-10\\
1.01772945205479	2.80331378510264e-10\\
1.02239726027397	2.45019858786358e-10\\
1.0235	2.37349336559615e-10\\
1.02706506849315	2.14156301441255e-10\\
1.0305	1.93956272954343e-10\\
1.03173287671233	1.87180425595573e-10\\
1.03640068493151	1.63602525306737e-10\\
1.0375	1.58496486080932e-10\\
1.04106849315069	1.42994579703393e-10\\
1.0445	1.29519585612561e-10\\
1.04573630136986	1.24982482918362e-10\\
1.05040410958904	1.09239252766362e-10\\
1.0515	1.05840346824367e-10\\
1.05507191780822	9.54790948804229e-11\\
1.0585	8.64902320596679e-11\\
1.0597397260274	8.34522145504089e-11\\
1.06440753424658	7.29402820804857e-11\\
1.0655	7.06777752169358e-11\\
1.06907534246575	6.37524693460005e-11\\
1.0725	5.7756208888069e-11\\
1.07374315068493	5.57219855995063e-11\\
1.07841095890411	4.87030496387568e-11\\
1.0795	4.71970100202437e-11\\
1.08307876712329	4.25682433710012e-11\\
1.0865	3.85682820554925e-11\\
1.08774657534247	3.72061987315633e-11\\
1.09241438356164	3.25195759662383e-11\\
1.0935	3.15170893256584e-11\\
1.09708219178082	2.84232965762989e-11\\
1.1005	2.5755021137118e-11\\
1.10175	2.48429988479242e-11\\
1.10641780821918	2.17136879285355e-11\\
1.1075	2.10463950817114e-11\\
1.11108561643836	1.89785559442325e-11\\
1.1145	1.71986170610089e-11\\
1.11575342465753	1.65879507393588e-11\\
1.12042123287671	1.44984745172362e-11\\
1.1215	1.40543037257844e-11\\
1.12508904109589	1.26721960192578e-11\\
1.1285	1.14848451195768e-11\\
1.12975684931507	1.10759619406569e-11\\
1.13442465753425	9.68079508275053e-12\\
1.1355	9.38514422302376e-12\\
1.13909246575342	8.46136831602802e-12\\
1.1425	7.66931823371433e-12\\
1.1437602739726	7.39554480468774e-12\\
1.14842808219178	6.46397614609679e-12\\
1.1495	6.2671857535966e-12\\
1.15309589041096	5.64975113000781e-12\\
1.1565	5.12139620147974e-12\\
1.15776369863014	4.93808874129264e-12\\
1.16243150684932	4.31606983312333e-12\\
1.1635	4.1850840367192e-12\\
1.16709931506849	3.77240259953708e-12\\
1.1705	3.41995184620577e-12\\
1.17176712328767	3.2972175898961e-12\\
1.17643493150685	2.88188854404203e-12\\
1.1775	2.7947038883203e-12\\
1.18110273972603	2.5188757956803e-12\\
1.1845	2.28376602204432e-12\\
1.18577054794521	2.20158940122133e-12\\
1.19043835616438	1.9242695093908e-12\\
1.1915	1.86623966325782e-12\\
1.19510616438356	1.68188179990191e-12\\
1.1985	1.52504698252712e-12\\
1.19977397260274	1.47002609303768e-12\\
1.20444178082192	1.28485647108951e-12\\
1.2055	1.24623238092318e-12\\
1.2091095890411	1.12301146157836e-12\\
1.2125	1.01839167255547e-12\\
1.21377739726027	9.81553014841386e-13\\
1.21844520547945	8.57913168214792e-13\\
1.2195	8.32205626018194e-13\\
1.22311301369863	7.49847428582625e-13\\
1.2265	6.80058785475402e-13\\
1.22778082191781	6.55394027022564e-13\\
1.23244863013699	5.72838305878811e-13\\
1.2335	5.5572798025301e-13\\
1.23711643835616	5.00681591763738e-13\\
1.2405	4.54127782233111e-13\\
1.24178424657534	4.37613989424978e-13\\
1.24645205479452	3.82490602592021e-13\\
1.2475	3.71102499647528e-13\\
1.2511198630137	3.34310750128081e-13\\
1.2545	3.03256199317819e-13\\
1.25578767123288	2.92199800188065e-13\\
1.26045547945205	2.55393292609448e-13\\
1.2615	2.47813804843773e-13\\
1.26512328767123	2.23223061302282e-13\\
1.2685	2.02507589323136e-13\\
1.26979109589041	1.95105104711427e-13\\
1.27445890410959	1.7052898415773e-13\\
1.2755	1.65484419882584e-13\\
1.27912671232877	1.49048557601189e-13\\
1.2825	1.35229960098817e-13\\
1.28379452054795	1.3027388061168e-13\\
1.28846232876712	1.13864127521693e-13\\
1.2895	1.10506730006988e-13\\
1.2931301369863	9.95214042554121e-14\\
1.2965	9.03034902022728e-14\\
1.29779794520548	8.69853405154512e-14\\
1.30246575342466	7.60283631566374e-14\\
1.3035	7.37938797229483e-14\\
1.30713356164384	6.64515649421496e-14\\
1.3105	6.03026159051818e-14\\
1.31180136986301	5.80810936855642e-14\\
1.31646917808219	5.07649962291789e-14\\
1.3175	4.92778737025394e-14\\
1.32113698630137	4.43704599658579e-14\\
1.3245	4.02687147181421e-14\\
1.32580479452055	3.87814018284157e-14\\
1.33047260273973	3.3896360978325e-14\\
1.3315	3.29066427427354e-14\\
1.3351404109589	2.96266569387149e-14\\
1.3385	2.68905313759659e-14\\
1.33980821917808	2.58947797353696e-14\\
1.34447602739726	2.26329828211926e-14\\
1.3455	2.19743072344091e-14\\
1.34914383561644	1.97820532408207e-14\\
1.3525	1.79568849600267e-14\\
1.35381164383562	1.7290236709597e-14\\
1.35847945205479	1.51122980933546e-14\\
1.3595	1.46739423467563e-14\\
1.36314726027397	1.32087002334472e-14\\
1.3665	1.19911991681886e-14\\
1.36781506849315	1.15448862098471e-14\\
1.37248287671233	1.00906520128916e-14\\
1.3735	9.79892479425956e-15\\
1.37715068493151	8.81959823548781e-15\\
1.3805	8.00744994531349e-15\\
1.38181849315068	7.70865083208127e-15\\
1.38648630136986	6.73764224450075e-15\\
1.39115410958904	5.88894529065404e-15\\
1.39582191780822	5.14715316988252e-15\\
1.4004897260274	4.49879977595939e-15\\
1.40515753424658	3.93211524043966e-15\\
1.40982534246575	3.4368122686235e-15\\
1.41449315068493	3.00389938938827e-15\\
1.41916095890411	2.62551772872402e-15\\
1.42382876712329	2.29479834384464e-15\\
1.42849657534247	2.00573752799275e-15\\
1.43316438356164	1.75308782228704e-15\\
1.43783219178082	1.53226275609788e-15\\
1.4425	1.33925358665816e-15\\
};
\addlegendentry{Estimated PDF}

\end{axis}
\end{tikzpicture}%

==> data_r3_large.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.12,
xlabel style={font=\color{white!15!black}},
xlabel={Spot Price},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Probability Density},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0177	276.214216789965\\
0.0185	239.559879918516\\
0.0193	82.220971373432\\
0.0201	208.467352846574\\
0.0209	155.797684142811\\
0.0217	185.147957542618\\
0.0225	79.2055323255066\\
0.0233	7.97416103784711\\
0.0241	4.0875951538544\\
0.0249	2.94842929130481\\
0.0257	3.61852685751045\\
0.0265	3.61852685751045\\
0.0273	0\\
0.0281	0\\
0.0289	0.603087809585076\\
0.0297	0\\
0.0305	0\\
0.0313	0.201029269861692\\
0.0321	0\\
0.0329	0\\
0.0337	0\\
0.0345	0\\
0.0353	0\\
0.0361	0\\
0.0369	0\\
0.0377	0\\
0.0385	0\\
0.0393	0\\
0.0401	0\\
0.0409	0\\
0.0417	0\\
0.0425	0\\
0.0433	0\\
0.0441	0\\
0.0449	0\\
0.0457	0\\
0.0465	0\\
0.0473	0\\
0.0481	0\\
0.0489	0\\
0.0497	0\\
0.0505	0\\
0.0513	0\\
0.0521	0\\
0.0529	0\\
0.0537	0\\
0.0545	0\\
0.0553	0\\
0.0561	0\\
0.0569	0\\
0.0577	0\\
0.0585	0\\
0.0593	0\\
0.0601	0\\
0.0609	0\\
0.0617	0\\
0.0625	0\\
0.0633	0\\
0.0641	0\\
0.0649	0\\
0.0657	0\\
0.0665	0\\
0.0673	0\\
0.0681	0\\
0.0689	0\\
0.0697	0\\
0.0705	0\\
0.0713	0\\
0.0721	0\\
0.0729	0\\
0.0737	0\\
0.0745	0\\
0.0753	0\\
0.0761	0.067009756620564\\
0.0769	0\\
0.0777	0.067009756620564\\
0.0785	0\\
0.0793	0\\
0.0801	0\\
0.0809	0\\
0.0817	0\\
0.0825	0\\
0.0833	0\\
0.0841	0\\
0.0849	0\\
0.0857	0\\
0.0865	0\\
0.0873	0\\
0.0881	0\\
0.0889	0\\
0.0897	0\\
0.0905	0\\
0.0913	0\\
0.0921	0\\
0.0929	0\\
0.0937	0\\
0.0945	0\\
0.0953	0\\
0.0961	0\\
0.0969	0\\
0.0977	0\\
0.0985	0\\
0.0993	0\\
0.1001	0\\
0.1009	0\\
0.1017	0\\
0.1025	0\\
0.1033	0\\
0.1041	0\\
0.1049	0\\
0.1057	0\\
0.1065	0\\
0.1073	0\\
0.1081	0\\
0.1089	0.067009756620564\\
0.1097	0\\
0.1105	0\\
0.1113	0\\
0.1121	0\\
0.1129	0\\
};
\addlegendentry{Empirical PDF}

\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
0.0177	284.681702099178\\
0.0177952	276.866663571438\\
0.0178904	269.266162285606\\
0.0179856	261.874308798143\\
0.0180808	254.685375341613\\
0.018176	247.693791386374\\
0.0182712	240.894139324114\\
0.0183664	234.281150269872\\
0.0184616	227.849699979314\\
0.0185	225.305747962414\\
0.0185568	221.594804878076\\
0.018652	215.511618200114\\
0.0187472	209.595426232065\\
0.0188424	203.841644660705\\
0.0189376	198.245815020674\\
0.0190328	192.803601239719\\
0.019128	187.510786278782\\
0.0192232	182.363268864316\\
0.0193	178.313813956395\\
0.0193184	177.357060310305\\
0.0194136	172.488281427534\\
0.0195088	167.753159517696\\
0.019604	163.14802545002\\
0.0196992	158.669310818152\\
0.0197944	154.313545175083\\
0.0198896	150.077353343986\\
0.0199848	145.957452802869\\
0.02008	141.950651141033\\
0.0201	141.122969721039\\
0.0201752	138.05384358535\\
0.0202704	134.264010594446\\
0.0203656	130.578215518937\\
0.0204608	126.993602325889\\
0.020556	123.507393385746\\
0.0206512	120.116887320014\\
0.0207464	116.819456908026\\
0.0208416	113.612547051179\\
0.0209	111.689005697312\\
0.0209368	110.493672793043\\
0.021032	107.460417393831\\
0.0211272	104.510430457729\\
0.0212224	101.641426111628\\
0.0213176	98.8511812338593\\
0.0214128	96.1375337315477\\
0.021508	93.4983808652627\\
0.0216032	90.9316776196542\\
0.0216984	88.4354351188205\\
0.0217	88.3940723350194\\
0.0217936	86.0077190851772\\
0.0218888	83.646648340632\\
0.021984	81.3503933489057\\
0.0220792	79.1171747978693\\
0.0221744	76.9452622207979\\
0.0222696	74.8329726554745\\
0.0223648	72.7786693401033\\
0.02246	70.780760445023\\
0.0225	69.9577543482122\\
0.0225552	68.8376978392364\\
0.0226504	66.9479758908016\\
0.0227456	65.1101303001548\\
0.0228408	63.3227369654591\\
0.022936	61.5844108791039\\
0.0230312	59.8938050544952\\
0.0231264	58.2496094823093\\
0.0232216	56.6505501153975\\
0.0233	55.3666921792661\\
0.0233168	55.095387881559\\
0.023412	53.5829177234132\\
0.0235072	52.1119676646303\\
0.0236024	50.6813979017955\\
0.0236976	49.2900999212029\\
0.0237928	47.9369956398952\\
0.023888	46.6210365702836\\
0.0239832	45.3412030077\\
0.0240784	44.096503240253\\
0.0241	43.8188822873778\\
0.0241736	42.8859727803742\\
0.0242688	41.7086736174605\\
0.024364	40.563693491032\\
0.0244592	39.4501451838443\\
0.0245544	38.3671658344048\\
0.0246496	37.3139162683628\\
0.0247448	36.2895803482532\\
0.02484	35.2933643410919\\
0.0249	34.6795947046682\\
0.0249352	34.3244963033313\\
0.0250304	33.3822254826996\\
0.0251256	32.465821736462\\
0.0252208	31.5745749656498\\
0.025316	30.707794564823\\
0.0254112	29.8648088869363\\
0.0255064	29.0449647228963\\
0.0256016	28.2476267954056\\
0.0256968	27.4721772667021\\
0.0257	27.4464848508126\\
0.025792	26.7180152598114\\
0.0258872	25.9845563929418\\
0.0259824	25.2712323266611\\
0.0260776	24.5774903235045\\
0.0261728	23.9027928196711\\
0.026268	23.2466170084796\\
0.0263632	22.6084544352574\\
0.0264584	21.987810603352\\
0.0265	21.7219819631998\\
0.0265536	21.3842045909572\\
0.0266488	20.7971686784587\\
0.026744	20.2262479860096\\
0.0268392	19.6710001210547\\
0.0269344	19.1309948355318\\
0.0270296	18.6058136924824\\
0.0271248	18.0950497418157\\
0.02722	17.5983072049722\\
0.0273	17.1914364616935\\
0.0273152	17.1152011682451\\
0.0274104	16.6453572845196\\
0.0275056	16.1884114832008\\
0.0276008	15.7440096881039\\
0.027696	15.3118075430894\\
0.0277912	14.8914701452298\\
0.0278864	14.4826717853018\\
0.0279816	14.0850956954015\\
0.0280768	13.6984338034893\\
0.0281	13.6058251091978\\
0.028172	13.3223864946718\\
0.0282672	12.9566623790382\\
0.0283624	12.6009780658686\\
0.0284576	12.2550579440419\\
0.0285528	11.9186339684714\\
0.028648	11.5914454524031\\
0.0287432	11.2732388654157\\
0.0288384	10.9637676369666\\
0.0289	10.7680633502944\\
0.0289336	10.6627919653295\\
0.0290288	10.3700786317788\\
0.029124	10.0854008198736\\
0.0292192	9.80853793970314\\
0.0293144	9.53927545695714\\
0.0294096	9.27740472668845\\
0.0295048	9.02272283163906\\
0.0296	8.77503242500444\\
0.0296952	8.5341415775144\\
0.0297	8.52217248019519\\
0.0297904	8.29986362871167\\
0.0298856	8.07201704231333\\
0.0299808	7.85042526554267\\
0.030076	7.63491659232282\\
0.0301712	7.42532403022588\\
0.0302664	7.22148517107449\\
0.0303616	7.02324206509578\\
0.0304568	6.8304410985298\\
0.0305	6.74470621313816\\
0.030552	6.6429328745981\\
0.0306472	6.46057209773972\\
0.0307424	6.28321746102516\\
0.0308376	6.11073153666121\\
0.0309328	5.94298066950134\\
0.031028	5.77983487347971\\
0.0311232	5.62116773088799\\
0.0312184	5.46685629441754\\
0.0313	5.33796540814702\\
0.0313136	5.31678099189034\\
0.0314088	5.17082553360556\\
0.031504	5.02887682222939\\
0.0315992	4.89082486515879\\
0.0316944	4.75656268929078\\
0.0317896	4.62598625813164\\
0.0318848	4.49899439118158\\
0.03198	4.3754886855324\\
0.0320752	4.25537343961747\\
0.0321	4.22462799685335\\
0.0321704	4.13855557905491\\
0.0322656	4.02494458452657\\
0.0323608	3.91445242163675\\
0.032456	3.80699347269651\\
0.0325512	3.7024844703806\\
0.0326464	3.60084443320567\\
0.0327416	3.50199460277962\\
0.0328368	3.40585838277373\\
0.0329	3.34349894522689\\
0.032932	3.31236127956992\\
0.0330272	3.22143084453755\\
0.0331224	3.1329966178947\\
0.0332176	3.0469900741106\\
0.0333128	2.96334456880685\\
0.033408	2.88199528711635\\
0.0335032	2.80287919345982\\
0.0335984	2.72593498270104\\
0.0336936	2.651103032643\\
0.0337	2.64614664416838\\
0.0337888	2.57832535782814\\
0.033884	2.50754556460682\\
0.0339792	2.43870880743919\\
0.0340744	2.37176174639683\\
0.0341696	2.30665250583084\\
0.0342648	2.2433306341747\\
0.03436	2.18174706485058\\
0.0344552	2.12185407824882\\
0.0345	2.09424084683491\\
0.0345504	2.06360526475121\\
0.0346456	2.00695548876927\\
0.0347408	1.95186085376976\\
0.034836	1.8982786682604\\
0.0349312	1.8461674127092\\
0.0350264	1.795486707372\\
0.0351216	1.74619728100321\\
0.0352168	1.69826094042548\\
0.0353	1.65744583136291\\
0.035312	1.65164054093469\\
0.0354072	1.60629995751748\\
0.0355024	1.56220405685881\\
0.0355976	1.51931867011804\\
0.0356928	1.47761056645232\\
0.035788	1.43704742726679\\
0.0358832	1.39759782117175\\
0.0359784	1.35923117962716\\
0.0360736	1.32191777325589\\
0.0361	1.31175298583927\\
0.0361688	1.28562868880711\\
0.036264	1.25033580675213\\
0.0363592	1.21601177949528\\
0.0364544	1.18263001018286\\
0.0365496	1.15016463209396\\
0.0366448	1.11859048859693\\
0.03674	1.08788311365612\\
0.0368352	1.05801871287374\\
0.0369	1.03816116538984\\
0.0369304	1.02897414505217\\
0.0370256	1.00072690426242\\
0.0371208	0.973255102404807\\
0.037216	0.946537452248412\\
0.0373112	0.920553250936122\\
0.0374064	0.895282363942492\\
0.0375016	0.870705209471991\\
0.0375968	0.846802743285539\\
0.037692	0.823556443943592\\
0.0377	0.821632286686979\\
0.0377872	0.800948298454332\\
0.0378824	0.778960788315842\\
0.0379776	0.757576875941432\\
0.0380728	0.736779991457635\\
0.038168	0.716554019864618\\
0.0382632	0.696883288549059\\
0.0383584	0.677752555139816\\
0.0384536	0.659146995696986\\
0.0385	0.650264753712851\\
0.0385488	0.641052193225202\\
0.038644	0.623454126502243\\
0.0387392	0.606339159214334\\
0.0388344	0.589694029389703\\
0.0389296	0.573505839122198\\
0.0390248	0.557762044577011\\
0.03912	0.542450446270766\\
0.0392152	0.527559179618443\\
0.0393	0.514639281796298\\
0.0393104	0.513076705739793\\
0.0394056	0.498991802518141\\
0.0395008	0.485293555904639\\
0.039596	0.471971351461244\\
0.0396912	0.45901486613584\\
0.0397864	0.446414060263156\\
0.0398816	0.434159169785277\\
0.0399768	0.422240698685714\\
0.040072	0.410649411631167\\
0.0401	0.407301162881059\\
0.0401672	0.399376326815293\\
0.0402624	0.388412708998924\\
0.0403576	0.377750062741339\\
0.0404528	0.367380125817359\\
0.040548	0.357294862815144\\
0.0406432	0.347486458909749\\
0.0407384	0.33794731380761\\
0.0408336	0.328670035857261\\
0.0409	0.322350514529758\\
0.0409288	0.319647436321716\\
0.041024	0.3108725238081\\
0.0411192	0.302338498850185\\
0.0412144	0.29403874863965\\
0.0413096	0.285966841901974\\
0.0414048	0.278116523913003\\
0.0415	0.270481711652312\\
0.0415952	0.263056489089622\\
0.0416904	0.255835102600611\\
0.0417	0.255117990537003\\
0.0417856	0.248811956508575\\
0.0418808	0.241981608748467\\
0.041976	0.235338766649979\\
0.0420712	0.228878282836376\\
0.0421664	0.222595151235926\\
0.0422616	0.216484503202809\\
0.0423568	0.210541603744525\\
0.042452	0.204761847852864\\
0.0425	0.201908128456329\\
0.0425472	0.199140756935598\\
0.0426424	0.193673975346128\\
0.0427376	0.188357267008395\\
0.0428328	0.183186512134456\\
0.042928	0.178157704032156\\
0.0430232	0.173266946000437\\
0.0431184	0.168510448309884\\
0.0432136	0.163884525266156\\
0.0433	0.159796227035681\\
0.0433088	0.159385592354025\\
0.043404	0.15501016345983\\
0.0434992	0.150754848170167\\
0.0435944	0.146616349144743\\
0.0436896	0.142591459561346\\
0.0437848	0.138677060630956\\
0.04388	0.134870119181073\\
0.0439752	0.131167685305383\\
0.0440704	0.127566890077951\\
0.0441	0.126467588848766\\
0.0441656	0.124064943330155\\
0.0442608	0.120659131488658\\
0.044356	0.11734681547272\\
0.0444512	0.114125428649244\\
0.0445464	0.110992474843952\\
0.0446416	0.107945526407159\\
0.0447368	0.104982222332648\\
0.044832	0.102100266428185\\
0.0449	0.100090292029543\\
0.0449272	0.0992974255362514\\
0.0450224	0.0965715278036291\\
0.0451176	0.0939204609984811\\
0.0452128	0.0913421708736367\\
0.045308	0.0888346595748032\\
0.0454032	0.0863959840924784\\
0.0454984	0.0840242547563598\\
0.0455936	0.0817176337710855\\
0.0456888	0.0794743337921699\\
0.0457	0.079214497957569\\
0.045784	0.0772926165410346\\
0.0458792	0.0751707914580598\\
0.0459744	0.0731072143926088\\
0.0460696	0.0711002863290167\\
0.0461648	0.0691484521475522\\
0.04626	0.0672501994193933\\
0.0463552	0.0654040572346819\\
0.0464504	0.0636085950627523\\
0.0465	0.0626927603010446\\
0.0465456	0.0618624216436485\\
0.0466408	0.0601641839100692\\
0.046736	0.05851256593891\\
0.0468312	0.0569062879315857\\
0.0469264	0.0553441052223469\\
0.0470216	0.0538248073138173\\
0.0471168	0.0523472169390095\\
0.047212	0.0509101891490891\\
0.0473	0.0496169551723919\\
0.0473072	0.0495126104261824\\
0.0474024	0.0481533978205377\\
0.0474976	0.0468314981113741\\
0.0475928	0.0455458869907666\\
0.047688	0.0442955682699345\\
0.0477832	0.0430795731073193\\
0.0478784	0.0418969592578524\\
0.0479736	0.0407468103428329\\
0.0480688	0.0396282351398477\\
0.0481	0.0392683657372497\\
0.048164	0.038540366892185\\
0.0482592	0.0374823626372059\\
0.0483544	0.0364534025531522\\
0.0484496	0.0354526893238881\\
0.0485448	0.0344794475210775\\
0.04864	0.0335329230033249\\
0.0487352	0.0326123823318088\\
0.0488304	0.031717112201958\\
0.0489	0.0310781776575524\\
0.0489256	0.0308464188907293\\
0.0490208	0.0299996277190583\\
0.049116	0.029176082529067\\
0.0492112	0.0283751451756233\\
0.0493064	0.0275961950318572\\
0.0494016	0.0268386285082531\\
0.0494968	0.0261018585849419\\
0.049592	0.0253853143568345\\
0.0496872	0.024688440591241\\
0.0497	0.0245962139849936\\
0.0497824	0.0240106972976338\\
0.0498776	0.0233515593092234\\
0.0499728	0.0227105158760181\\
0.050068	0.022087070269057\\
0.0501632	0.0214807393955067\\
0.0502584	0.0208910534243242\\
0.0503536	0.0203175554221966\\
0.0504488	0.0197598009994742\\
0.0505	0.0194661910058481\\
0.050544	0.019217357965824\\
0.0506392	0.0186898059953361\\
0.0507344	0.0181767363008228\\
0.0508296	0.0176777513170601\\
0.0509248	0.0171924643927235\\
0.05102	0.0167204994907814\\
0.0511152	0.0162614908971135\\
0.0512104	0.0158150829371276\\
0.0513	0.0154061349648101\\
0.0513056	0.0153809297001556\\
0.0514008	0.0149586947714165\\
0.051496	0.0145480509713362\\
0.0515912	0.0141486801020244\\
0.0516864	0.0137602727007103\\
0.0517816	0.0133825277999482\\
0.0518768	0.0130151526944041\\
0.051972	0.0126578627140465\\
0.0520672	0.0123103810035618\\
0.0521	0.0121928832652798\\
0.0521624	0.0119724383078262\\
0.0522576	0.0116437727632664\\
0.0523528	0.0113241296949476\\
0.052448	0.0110132614192328\\
0.0525432	0.0107109270518578\\
0.0526384	0.0104168923212768\\
0.0527336	0.0101309293871303\\
0.0528288	0.00985281666369768\\
0.0529	0.00964981824840015\\
0.052924	0.00958233864819553\\
0.0530192	0.00931928575378995\\
0.0531144	0.00906345414719263\\
0.0532096	0.00881464559071563\\
0.0533048	0.00857266728866157\\
0.0534	0.00833733173793115\\
0.0534952	0.00810845658273137\\
0.0535904	0.00788586447327266\\
0.0536856	0.00766938292834466\\
0.0537	0.00763715933312672\\
0.0537808	0.00745884420166485\\
0.053876	0.00725408515189593\\
0.0539712	0.00705494711623173\\
0.0540664	0.00686127578745306\\
0.0541616	0.00667292109435896\\
0.0542568	0.00648973708548011\\
0.054352	0.00631158181598456\\
0.0544472	0.00613831723768821\\
0.0545	0.00604427992094407\\
0.0545424	0.00596980909208455\\
0.0546376	0.00580592680631109\\
0.0547328	0.00564654339197154\\
0.054828	0.00549153534673567\\
0.0549232	0.0053407825586403\\
0.0550184	0.0051941682130175\\
0.0551136	0.00505157870197772\\
0.0552088	0.00491290353637782\\
0.0553	0.00478362676083787\\
0.055304	0.00477803526020568\\
0.0553992	0.00464686936731526\\
0.0554944	0.00451930422044715\\
0.0555896	0.00439524097247251\\
0.0556848	0.00427458348979872\\
0.05578	0.00415723827787786\\
0.0558752	0.00404311440876002\\
0.0559704	0.00393212345063545\\
0.0560656	0.00382417939931093\\
0.0561	0.00378590754999811\\
0.0561608	0.00371919861156718\\
0.056256	0.00361709974034577\\
0.0563512	0.00351780367171529\\
0.0564464	0.00342123346356787\\
0.0565416	0.00332731428599859\\
0.0566368	0.00323597336332166\\
0.056732	0.00314713991767825\\
0.0568272	0.00306074511419252\\
0.0569	0.00299628225480999\\
0.0569224	0.00297672200763306\\
0.0570176	0.00289500549053875\\
0.0571128	0.00281553224276852\\
0.057208	0.00273824068243611\\
0.0573032	0.00266307091819181\\
0.0573984	0.00258996470281403\\
0.0574936	0.00251886538807505\\
0.0575888	0.0024497178808456\\
0.057684	0.00238246860040454\\
0.0577	0.00237134880657446\\
0.0577792	0.00231706543692056\\
0.0578744	0.0022534577110734\\
0.0579696	0.00219159613478376\\
0.0580648	0.00213143277302117\\
0.05816	0.00207292100666028\\
0.0582552	0.00201601549635682\\
0.0583504	0.00196067214741527\\
0.0584456	0.00190684807562094\\
0.0585	0.00187675748952386\\
0.0585408	0.00185450157401006\\
0.058636	0.001803592080552\\
0.0587312	0.00175408014671887\\
0.0588264	0.00170592740691764\\
0.0589216	0.00165909654876173\\
0.0590168	0.00161355128415847\\
0.059112	0.00156925632119036\\
0.0592072	0.00152617733676821\\
0.0593	0.00148532289502022\\
0.0593024	0.00148428095003502\\
0.0593976	0.00144353469650001\\
0.0594928	0.00140390700288257\\
0.059588	0.001365367162647\\
0.0596832	0.00132788531220872\\
0.0597784	0.00129143240779368\\
0.0598736	0.00125598020293309\\
0.0599688	0.00122150122657591\\
0.060064	0.00118796876180216\\
0.0601	0.00117552966474692\\
0.0601592	0.00115535682512068\\
0.0602544	0.00112364014633512\\
0.0603496	0.00109279414896271\\
0.0604448	0.00106279493119051\\
0.06054	0.00103361924735451\\
0.0606352	0.00100524448992709\\
0.0607304	0.000977648671999029\\
0.0608256	0.000950810410242379\\
0.0609	0.000930349890473602\\
0.0609208	0.000924708908341034\\
0.061016	0.000899323940876167\\
0.0611112	0.000874635837654075\\
0.0612064	0.00085062546846418\\
0.0613016	0.000827274228255532\\
0.0613968	0.000804564022720189\\
0.061492	0.000782477254272383\\
0.0615872	0.000760996808412579\\
0.0616824	0.000740106040465855\\
0.0617	0.000736307168301525\\
0.0617776	0.000719788762684376\\
0.0618728	0.000700029231703867\\
0.061968	0.000680812136344489\\
0.0620632	0.000662122585746566\\
0.0621584	0.000643946097832026\\
0.0622536	0.000626268588082587\\
0.0623488	0.000609076358626007\\
0.062444	0.000592356087621937\\
0.0625	0.000582735862758286\\
0.0625392	0.000576094818939156\\
0.0626344	0.000560279952116163\\
0.0627296	0.000544899232597413\\
0.0628248	0.000529940742237531\\
0.06292	0.000515392890066258\\
0.0630152	0.000501244403306867\\
0.0631104	0.000487484318641178\\
0.0632056	0.000474101973714343\\
0.0633	0.000461194865898118\\
0.0633008	0.000461086998872847\\
0.063396	0.000448429309129315\\
0.0634912	0.000436119096347911\\
0.0635864	0.000424146821644231\\
0.0636816	0.000412503207993878\\
0.0637768	0.000401179233043899\\
0.063872	0.000390166122121599\\
0.0639672	0.000379455341435257\\
0.0640624	0.000369038591461489\\
0.0641	0.000365003628443248\\
0.0641576	0.000358907800514168\\
0.0642528	0.000349055118489851\\
0.064348	0.000339472910784936\\
0.0644432	0.000330153752379792\\
0.0645384	0.00032109042208529\\
0.0646336	0.000312275896947277\\
0.0647288	0.000303703346804672\\
0.064824	0.000295366128996921\\
0.0649	0.000288874960733342\\
0.0649192	0.000287257783216776\\
0.0650144	0.000279372026504355\\
0.0651096	0.000271702748378626\\
0.0652048	0.000264244006102552\\
0.0653	0.000256990020078202\\
0.0653952	0.00024993516936828\\
0.0654904	0.000243073987340607\\
0.0655856	0.000236401157432149\\
0.0656808	0.000229911509029347\\
0.0657	0.000228624420240974\\
0.065776	0.000223600013461539\\
0.0658712	0.000217461780104355\\
0.0659664	0.000211492052590099\\
0.0660616	0.000205686205122156\\
0.0661568	0.000200039738890566\\
0.066252	0.000194548278586019\\
0.0663472	0.000189207569009519\\
0.0664424	0.000184013471775148\\
0.0665	0.000180940312022304\\
0.0665376	0.000178961962103322\\
0.0666328	0.00017404912570209\\
0.066728	0.000169271155734046\\
0.0668232	0.000164624349866504\\
0.0669184	0.000160105107402642\\
0.0670136	0.000155709926491423\\
0.0671088	0.000151435401414086\\
0.067204	0.000147278219945139\\
0.0672992	0.000143235160785801\\
0.0673	0.000143201660086096\\
0.0673944	0.000139303091067887\\
0.0674896	0.000135478963926237\\
0.0675848	0.000131759816137761\\
0.06768	0.000128142765825318\\
0.0677752	0.000124625010224618\\
0.0678704	0.000121203823512429\\
0.0679656	0.000117876554694395\\
0.0680608	0.00011464062555086\\
0.0681	0.000113334144404957\\
0.068156	0.000111493528639053\\
0.0682512	0.000108432825350142\\
0.0683464	0.000105456144019609\\
0.0684416	0.000102561178089508\\
0.0685368	9.97456843211709e-05\\
0.068632	9.7007481056972e-05\\
0.0687272	9.43444465298167e-05\\
0.0688224	9.1754517219039e-05\\
0.0689	8.9696085089245e-05\\
0.0689176	8.92356862514235e-05\\
0.0690128	8.67860018461316e-05\\
0.069108	8.44035658023156e-05\\
0.0692032	8.20865320282449e-05\\
0.0692984	7.98331051108173e-05\\
0.0693936	7.76415389243374e-05\\
0.0694888	7.55101352774836e-05\\
0.069584	7.34372425974236e-05\\
0.0696792	7.14212546500498e-05\\
0.0697	7.09882067983844e-05\\
0.0697744	6.94606092953466e-05\\
0.0698696	6.75537872769288e-05\\
0.0699648	6.56993110448033e-05\\
0.07006	6.38957436104541e-05\\
0.0701552	6.21416874333546e-05\\
0.0702504	6.04357833380459e-05\\
0.0703456	5.87767094609463e-05\\
0.0704408	5.71631802260712e-05\\
0.0705	5.61822235545312e-05\\
0.070536	5.55939453488703e-05\\
0.0706312	5.40677888674147e-05\\
0.0707264	5.25835282001752e-05\\
0.0708216	5.11400132296706e-05\\
0.0709168	4.97361254112687e-05\\
0.071012	4.83707769064527e-05\\
0.0711072	4.70429097398831e-05\\
0.0712024	4.57514949795973e-05\\
0.0712976	4.4495531939715e-05\\
0.0713	4.44643185944396e-05\\
0.0713928	4.32740474050329e-05\\
0.071488	4.20860948769012e-05\\
0.0715832	4.09307538398065e-05\\
0.0716784	3.98071290480872e-05\\
0.0717736	3.87143498322275e-05\\
0.0718688	3.76515694241988e-05\\
0.071964	3.66179643013187e-05\\
0.0720592	3.56127335481227e-05\\
0.0721	3.51904126070917e-05\\
0.0721544	3.46350982357563e-05\\
0.0722496	3.36843008184001e-05\\
0.0723448	3.27596045462663e-05\\
0.07244	3.18602928947104e-05\\
0.0725352	3.09856690090119e-05\\
0.0726304	3.01350551643999e-05\\
0.0727256	2.93077922409005e-05\\
0.0728208	2.85032392126e-05\\
0.0729	2.78507616579606e-05\\
0.072916	2.77207726509302e-05\\
0.0730112	2.69597862415885e-05\\
0.0731064	2.62196903147197e-05\\
0.0732016	2.54999113879957e-05\\
0.0732968	2.47998917222367e-05\\
0.073392	2.41190888892343e-05\\
0.0734872	2.3456975351436e-05\\
0.0735824	2.28130380531692e-05\\
0.0736776	2.21867780230876e-05\\
0.0737	2.20419389107194e-05\\
0.0737728	2.15777099875297e-05\\
0.073868	2.09853619944922e-05\\
0.0739632	2.04092750479262e-05\\
0.0740584	1.9849002752072e-05\\
0.0741536	1.93041109655579e-05\\
0.0742488	1.87741774649951e-05\\
0.074344	1.82587916178062e-05\\
0.0744392	1.77575540640367e-05\\
0.0745	1.74446601105797e-05\\
0.0745344	1.72700764069005e-05\\
0.0746296	1.67959809118204e-05\\
0.0747248	1.63349002137313e-05\\
0.07482	1.58864770324177e-05\\
0.0749152	1.54503638956655e-05\\
0.0750104	1.50262228700152e-05\\
0.0751056	1.46137252989045e-05\\
0.0752008	1.42125515480009e-05\\
0.075296	1.38223907575248e-05\\
0.0753	1.38062339981196e-05\\
0.0753912	1.34429406013714e-05\\
0.0754864	1.30739070528462e-05\\
0.0755816	1.27150041568305e-05\\
0.0756768	1.23659538082015e-05\\
0.075772	1.2026485536336e-05\\
0.0758672	1.16963362955287e-05\\
0.0759624	1.13752502611648e-05\\
0.0760576	1.1062978631488e-05\\
0.0761	1.09266730336141e-05\\
0.0761528	1.07592794348093e-05\\
0.076248	1.04639173420098e-05\\
0.0763432	1.01766634841893e-05\\
0.0764384	9.89729527532183e-06\\
0.0765336	9.62559623977892e-06\\
0.0766288	9.36135584458792e-06\\
0.076724	9.10436933629498e-06\\
0.0768192	8.85443758230706e-06\\
0.0769	8.64770100229867e-06\\
0.0769144	8.61136691658829e-06\\
0.0770096	8.37496898959332e-06\\
0.0771048	8.14506062231972e-06\\
0.0772	7.92146366436689e-06\\
0.0772952	7.7040048558919e-06\\
0.0773904	7.49251569335447e-06\\
0.0774856	7.28683229894762e-06\\
0.0775808	7.08679529361311e-06\\
0.077676	6.89224967354197e-06\\
0.0777	6.84405329921567e-06\\
0.0777712	6.70304469006617e-06\\
0.0778664	6.5190337328471e-06\\
0.0779616	6.34007421627062e-06\\
0.0780568	6.16602746896112e-06\\
0.078152	5.99675862632844e-06\\
0.0782472	5.83213652606436e-06\\
0.0783424	5.67203360650844e-06\\
0.0784376	5.51632580780328e-06\\
0.0785	5.41659171033479e-06\\
0.0785328	5.3648924757638e-06\\
0.078628	5.21761626838512e-06\\
0.0787232	5.07438306491708e-06\\
0.0788184	4.93508187743499e-06\\
0.0789136	4.79960476483762e-06\\
0.0790088	4.66784674920631e-06\\
0.079104	4.53970573446021e-06\\
0.0791992	4.41508242724447e-06\\
0.0792944	4.29388025999014e-06\\
0.0793	4.2868552411522e-06\\
0.0793896	4.17600531608654e-06\\
0.0794848	4.06136625710728e-06\\
0.07958	3.94987425203454e-06\\
0.0796752	3.84144290842602e-06\\
0.0797704	3.73598820547147e-06\\
0.0798656	3.63342842888713e-06\\
0.0799608	3.53368410759723e-06\\
0.080056	3.43667795215377e-06\\
0.0801	3.39274747689228e-06\\
0.0801512	3.34233479484696e-06\\
0.0802464	3.25058153145937e-06\\
0.0803416	3.16134706461939e-06\\
0.0804368	3.07456224870962e-06\\
0.080532	2.99015983628751e-06\\
0.0806272	2.90807442597707e-06\\
0.0807224	2.82824241179083e-06\\
0.0808176	2.75060193384315e-06\\
0.0809	2.68512342834912e-06\\
0.0809128	2.67509283041658e-06\\
0.081008	2.60165659134386e-06\\
0.0811032	2.53023631266989e-06\\
0.0811984	2.46077665255829e-06\\
0.0812936	2.39322378840826e-06\\
0.0813888	2.3275253751488e-06\\
0.081484	2.26363050467784e-06\\
0.0815792	2.20148966641468e-06\\
0.0816744	2.14105470893555e-06\\
0.0817	2.12508825799009e-06\\
0.0817696	2.08227880266216e-06\\
0.0818648	2.02511640357466e-06\\
0.08196	1.96952321792067e-06\\
0.0820552	1.91545616789311e-06\\
0.0821504	1.86287335825025e-06\\
0.0822456	1.81173404385219e-06\\
0.0823408	1.7619985980883e-06\\
0.082436	1.71362848217167e-06\\
0.0825	1.68185940972699e-06\\
0.0825312	1.66658621527621e-06\\
0.0826264	1.62083534549375e-06\\
0.0827216	1.57634042158838e-06\\
0.0828168	1.53306696552602e-06\\
0.082912	1.49098144575834e-06\\
0.0830072	1.45005125123995e-06\\
0.0831024	1.41024466615886e-06\\
0.0831976	1.37153084536074e-06\\
0.0832928	1.33387979044769e-06\\
0.0833	1.33107463346608e-06\\
0.083388	1.29726232653323e-06\\
0.0834832	1.26165007963543e-06\\
0.0835784	1.22701545469054e-06\\
0.0836736	1.1933316141703e-06\\
0.0837688	1.16057245728616e-06\\
0.083864	1.12871259976443e-06\\
0.0839592	1.0977273541766e-06\\
0.0840544	1.06759271080969e-06\\
0.0841	1.0534529043331e-06\\
0.0841496	1.03828531906166e-06\\
0.0842448	1.00978246934768e-06\\
0.08434	9.82062075502917e-07\\
0.0844352	9.55102657668557e-07\\
0.0845304	9.28883325647612e-07\\
0.0846256	9.03383762717566e-07\\
0.0847208	8.78584209887455e-07\\
0.084816	8.54465450587141e-07\\
0.0849	8.33734633465337e-07\\
0.0849112	8.31008795776795e-07\\
0.0850064	8.08196069465277e-07\\
0.0851016	7.86009594625955e-07\\
0.0851968	7.64432179499233e-07\\
0.085292	7.43447104271079e-07\\
0.0853872	7.23038108117225e-07\\
0.0854824	7.03189376603061e-07\\
0.0855776	6.83885529429436e-07\\
0.0856728	6.65111608514794e-07\\
0.0857	6.59842918634912e-07\\
0.085768	6.46853066404564e-07\\
0.0858632	6.2909575499866e-07\\
0.0859584	6.11825914588472e-07\\
0.0860536	5.95030163194824e-07\\
0.0861488	5.78695486198568e-07\\
0.086244	5.6280922625589e-07\\
0.0863392	5.47359073490453e-07\\
0.0864344	5.32333055954752e-07\\
0.0865	5.22219732510059e-07\\
0.0865296	5.17719530353351e-07\\
0.0866248	5.03507173020793e-07\\
0.08672	4.89684971147133e-07\\
0.0868152	4.7624221424442e-07\\
0.0869104	4.63168485847365e-07\\
0.0870056	4.50453655441891e-07\\
0.0871008	4.38087870615254e-07\\
0.087196	4.26061549421626e-07\\
0.0872912	4.14365372957291e-07\\
0.0873	4.13300561877768e-07\\
0.0873864	4.02990278139662e-07\\
0.0874816	3.91927450684493e-07\\
0.0875768	3.81168318275938e-07\\
0.087672	3.7070454392404e-07\\
0.0877672	3.60528019504617e-07\\
0.0878624	3.5063085947648e-07\\
0.0879576	3.410053947711e-07\\
0.0880528	3.31644166850046e-07\\
0.0881	3.2709862116363e-07\\
0.088148	3.22539921925551e-07\\
0.0882432	3.13685605339708e-07\\
0.0883384	3.05074356098009e-07\\
0.0884336	2.96699501552913e-07\\
0.0885288	2.88554552233375e-07\\
0.088624	2.80633196816324e-07\\
0.0887192	2.72929297236161e-07\\
0.0888144	2.65436883928518e-07\\
0.0889	2.58875786379382e-07\\
0.0889096	2.58150151204608e-07\\
0.0890048	2.51063452752514e-07\\
0.0891	2.44171297262011e-07\\
0.0891952	2.37468344169487e-07\\
0.0892904	2.30949399519659e-07\\
0.0893856	2.24609411940915e-07\\
0.0894808	2.1844346873112e-07\\
0.089576	2.12446792050888e-07\\
0.0896712	2.06614735221349e-07\\
0.0897	2.04882162251667e-07\\
0.0897664	2.00942779123549e-07\\
0.0898616	1.95426528696696e-07\\
0.0899568	1.90061709532537e-07\\
0.090052	1.84844164563216e-07\\
0.0901472	1.79769850840074e-07\\
0.0902424	1.74834836400854e-07\\
0.0903376	1.70035297222927e-07\\
0.0904328	1.6536751426015e-07\\
0.0905	1.62149967735499e-07\\
0.090528	1.60827870561064e-07\\
0.0906232	1.56412848466208e-07\\
0.0907184	1.52119026882371e-07\\
0.0908136	1.47943078631668e-07\\
0.0909088	1.43881767873395e-07\\
0.091004	1.39931947596649e-07\\
0.0910992	1.36090557181789e-07\\
0.0911944	1.3235462002884e-07\\
0.0912896	1.28721241250989e-07\\
0.0913	1.2833041074765e-07\\
0.0913848	1.25187605431414e-07\\
0.09148	1.21750974441688e-07\\
0.0915752	1.18408685320064e-07\\
0.0916704	1.15158148208012e-07\\
0.0917656	1.11996844343406e-07\\
0.0918608	1.08922324108789e-07\\
0.091956	1.0593220513323e-07\\
0.0920512	1.0302417044628e-07\\
0.0921	1.01564585874754e-07\\
0.0921464	1.00195966682604e-07\\
0.0922416	9.74454023359158e-08\\
0.0923368	9.47703460608169e-08\\
0.092432	9.21687250212792e-08\\
0.0925272	8.96385232844532e-08\\
0.0926224	8.71777802585675e-08\\
0.0927176	8.47845891737179e-08\\
0.0928128	8.24570956043549e-08\\
0.0929	8.03812988972229e-08\\
0.092908	8.01934960323348e-08\\
0.0930032	7.79920364494197e-08\\
0.0930984	7.58510109981362e-08\\
0.0931936	7.37687606499489e-08\\
0.0932888	7.17436719197218e-08\\
0.093384	6.97741756154642e-08\\
0.0934792	6.78587456224036e-08\\
0.0935744	6.59958977204391e-08\\
0.0936696	6.41841884340501e-08\\
0.0937	6.36162020132917e-08\\
0.0937648	6.24222139137874e-08\\
0.09386	6.07086088484605e-08\\
0.0939552	5.90420454071931e-08\\
0.0940504	5.74212322105198e-08\\
0.0941456	5.58449133297258e-08\\
0.0942408	5.43118673136593e-08\\
0.094336	5.28209062422595e-08\\
0.0944312	5.13708748060639e-08\\
0.0945	5.03477949985676e-08\\
0.0945264	4.99606494109903e-08\\
0.0946216	4.85891373076878e-08\\
0.0947168	4.72552757447938e-08\\
0.094812	4.59580311454348e-08\\
0.0949072	4.46963983063298e-08\\
0.0950024	4.34693996188851e-08\\
0.0950976	4.2276084311669e-08\\
0.0951928	4.11155277136807e-08\\
0.095288	3.99868305378475e-08\\
0.0953	3.98467745793461e-08\\
0.0953832	3.88891181841867e-08\\
0.0954784	3.78215400621005e-08\\
0.0955736	3.67832689312753e-08\\
0.0956688	3.57735002606708e-08\\
0.095764	3.47914516051099e-08\\
0.0958592	3.38363619989814e-08\\
0.0959544	3.29074913665849e-08\\
0.0960496	3.20041199486649e-08\\
0.0961	3.15359479878394e-08\\
0.0961448	3.11255477446879e-08\\
0.09624	3.02710939704266e-08\\
0.0963352	2.94400965304391e-08\\
0.0964304	2.86319115050257e-08\\
0.0965256	2.78459126512719e-08\\
0.0966208	2.70814909177881e-08\\
0.096716	2.63380539727701e-08\\
0.0968112	2.56150257450155e-08\\
0.0969	2.49585073319134e-08\\
0.0969064	2.4911845977541e-08\\
0.0970016	2.42279697934517e-08\\
0.0970968	2.35628672737304e-08\\
0.097192	2.29160230466151e-08\\
0.0972872	2.22869358882507e-08\\
0.0973824	2.16751183343032e-08\\
0.0974776	2.10800963022342e-08\\
0.0975728	2.0501408723947e-08\\
0.097668	1.99386071885159e-08\\
0.0977	1.97529209674427e-08\\
0.0977632	1.93912555947227e-08\\
0.0978584	1.88589298131338e-08\\
0.0979536	1.83412173574515e-08\\
0.0980488	1.78377170648888e-08\\
0.098144	1.73480387853187e-08\\
0.0982392	1.68718030789552e-08\\
0.0983344	1.64086409223352e-08\\
0.0984296	1.59581934223719e-08\\
0.0985	1.56330617675654e-08\\
0.0985248	1.55201115382559e-08\\
0.09862	1.5094055810993e-08\\
0.0987152	1.46796961003655e-08\\
0.0988104	1.42767113291141e-08\\
0.0989056	1.38847892341437e-08\\
0.0990008	1.35036261245577e-08\\
0.099096	1.31329266463353e-08\\
0.0991912	1.27724035534695e-08\\
0.0992864	1.24217774853866e-08\\
0.0993	1.23724800312485e-08\\
0.0993816	1.20807767504762e-08\\
0.0994768	1.17491371155653e-08\\
0.099572	1.14266016011687e-08\\
0.0996672	1.11129202823633e-08\\
0.0997624	1.08078500951262e-08\\
0.0998576	1.05111546479912e-08\\
0.0999528	1.02226040388746e-08\\
0.100048	9.94197467692917e-09\\
0.1001	9.79195658532115e-09\\
0.1001432	9.66904910928952e-09\\
0.1002384	9.40361585257331e-09\\
0.1003336	9.14546922900726e-09\\
0.1004288	8.89440920705318e-09\\
0.100524	8.65024124640784e-09\\
0.1006192	8.41277614725868e-09\\
0.1007144	8.18182990367761e-09\\
0.1008096	7.9572235610389e-09\\
0.1009	7.74965193127396e-09\\
0.1009048	7.73878307735195e-09\\
0.101	7.52633918840031e-09\\
0.1010952	7.31972727658278e-09\\
0.1011904	7.11878724335534e-09\\
0.1012856	6.92336338517488e-09\\
0.1013808	6.73330427284791e-09\\
0.101476	6.54846263419224e-09\\
0.1015712	6.36869523991889e-09\\
0.1016664	6.19386279264741e-09\\
0.1017	6.13330998075793e-09\\
0.1017616	6.02382981896789e-09\\
0.1018568	5.8584645644656e-09\\
0.101952	5.69763889162781e-09\\
0.1020472	5.54122818055337e-09\\
0.1021424	5.38911123238735e-09\\
0.1022376	5.24117017540748e-09\\
0.1023328	5.09729037368781e-09\\
0.102428	4.95736033827031e-09\\
0.1025	4.85408785499879e-09\\
0.1025232	4.82127164077484e-09\\
0.1026184	4.6889188293805e-09\\
0.1027136	4.56019934711361e-09\\
0.1028088	4.43501345237898e-09\\
0.102904	4.31326414167225e-09\\
0.1029992	4.19485707441458e-09\\
0.1030944	4.07970049985017e-09\\
0.1031896	3.9677051859509e-09\\
0.1032848	3.85878435027277e-09\\
0.1033	3.84167260059712e-09\\
0.10338	3.75285359271002e-09\\
0.1034752	3.6498308300957e-09\\
0.1035704	3.5496362325975e-09\\
0.1036656	3.45219216185935e-09\\
0.1037608	3.35742311084146e-09\\
0.103856	3.26525564531181e-09\\
0.1039512	3.1756183469436e-09\\
0.1040464	3.08844175797507e-09\\
0.1041	3.0404164100533e-09\\
0.1041416	3.00365832738828e-09\\
0.1042368	2.92120235856548e-09\\
0.104332	2.84100995838249e-09\\
0.1044272	2.76301898769933e-09\\
0.1045224	2.68716901321018e-09\\
0.1046176	2.61340126061515e-09\\
0.1047128	2.54165856907735e-09\\
0.104808	2.47188534693054e-09\\
0.1049	2.40627791787477e-09\\
0.1049032	2.40402752860231e-09\\
0.1049984	2.33803253272009e-09\\
0.1050936	2.27384922136716e-09\\
0.1051888	2.21142786045699e-09\\
0.105284	2.15072008119561e-09\\
0.1053792	2.09167884260181e-09\\
0.1054744	2.03425839505617e-09\\
0.1055696	1.9784142448508e-09\\
0.1056648	1.92410311971234e-09\\
0.1057	1.90440144938903e-09\\
0.10576	1.87128293527119e-09\\
0.1058552	1.81991276245148e-09\\
0.1059504	1.76995279575601e-09\\
0.1060456	1.72136432242203e-09\\
0.1061408	1.67410969242366e-09\\
0.106236	1.62815228929771e-09\\
0.1063312	1.58345650177057e-09\\
0.1064264	1.53998769616386e-09\\
0.1065	1.50720116470928e-09\\
0.1065216	1.49771218955762e-09\\
0.1066168	1.45659722369031e-09\\
0.106712	1.4166109395751e-09\\
0.1068072	1.37772235281323e-09\\
0.1069024	1.33990132958494e-09\\
0.1069976	1.30311856329943e-09\\
0.1070928	1.26734555188596e-09\\
0.107188	1.2325545757083e-09\\
0.1072832	1.1987186760854e-09\\
0.1073	1.19284479206303e-09\\
0.1073784	1.16581163440183e-09\\
0.1074736	1.13380795179154e-09\\
0.1075688	1.10268282937949e-09\\
0.107664	1.07241214906553e-09\\
0.1077592	1.04297245483593e-09\\
0.1078544	1.01434093458783e-09\\
0.1079496	9.86495402452766e-10\\
0.1080448	9.59414281605315e-10\\
0.1081	9.44053608282845e-10\\
0.10814	9.33076587543757e-10\\
0.1082352	9.07461911829736e-10\\
0.1083304	8.82550406274187e-10\\
0.1084256	8.5832276755752e-10\\
0.1085208	8.34760222271905e-10\\
0.108616	8.11844512374231e-10\\
0.1087112	7.89557881038411e-10\\
0.1088064	7.67883058896011e-10\\
0.1089	7.47152706908715e-10\\
0.1089016	7.46803250654658e-10\\
0.1089968	7.26302122083796e-10\\
0.109092	7.0636378735764e-10\\
0.1091872	6.86972796745688e-10\\
0.1092824	6.68114124641058e-10\\
0.1093776	6.4977315791753e-10\\
0.1094728	6.31935684606208e-10\\
0.109568	6.14587882882969e-10\\
0.1096632	5.97716310358297e-10\\
0.1097	5.91319351510562e-10\\
0.1097584	5.81307893661109e-10\\
0.1098536	5.65349918308481e-10\\
0.1099488	5.4983001885356e-10\\
0.110044	5.34736169303823e-10\\
0.1101392	5.20056673802457e-10\\
0.1102344	5.05780157565533e-10\\
0.1103296	4.91895558067938e-10\\
0.1104248	4.78392116471307e-10\\
0.1105	4.67988099671832e-10\\
0.11052	4.6525936928727e-10\\
0.1106152	4.52487140269527e-10\\
0.1107104	4.40065532528535e-10\\
0.1108056	4.2798492086266e-10\\
0.1109008	4.16235944299815e-10\\
0.110996	4.04809498843901e-10\\
0.1110912	3.93696730420317e-10\\
0.1111864	3.82889028015161e-10\\
0.1112816	3.72378017002783e-10\\
0.1113	3.70380000037154e-10\\
0.1113768	3.62155552656458e-10\\
0.111472	3.52213713837258e-10\\
0.1115672	3.42544796856154e-10\\
0.1116624	3.33141309504601e-10\\
0.1117576	3.23995965249027e-10\\
0.1118528	3.15101677584654e-10\\
0.111948	3.06451554544354e-10\\
0.1120432	2.98038893358229e-10\\
0.1121	2.93129984552422e-10\\
0.1121384	2.8985717525979e-10\\
0.1122336	2.81900060434727e-10\\
0.1123288	2.7416138310835e-10\\
0.112424	2.66635146767861e-10\\
0.1125192	2.59315519515828e-10\\
0.1126144	2.52196829551164e-10\\
0.1127096	2.45273560774199e-10\\
0.1128048	2.38540348512393e-10\\
0.1129	2.31991975363369e-10\\
};
\addlegendentry{Estimated PDF}

\end{axis}
\end{tikzpicture}%

==> data_r3_xlarge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.35,
xlabel style={font=\color{white!15!black}},
xlabel={Spot Price},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Probability Density},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0335	54.4352930038815\\
0.0339	245.19549370444\\
0.0343	109.580611568683\\
0.0347	66.2690523525514\\
0.0351	119.284294234592\\
0.0355	41.8915080942914\\
0.0359	62.482249360977\\
0.0363	87.8064943671306\\
0.0367	137.981634005491\\
0.0371	199.280507431601\\
0.0375	196.913755561867\\
0.0379	49.7017892644135\\
0.0383	135.85155732273\\
0.0387	65.0856764176844\\
0.0391	40.471456972451\\
0.0395	84.0196913755562\\
0.0399	84.2563665625296\\
0.0403	80.2328883839818\\
0.0407	85.2030673104232\\
0.0411	29.5843983716747\\
0.0415	21.5374420145792\\
0.0419	20.1173908927388\\
0.0423	10.1770330398561\\
0.0427	16.5672630881378\\
0.0431	16.093912714191\\
0.0435	9.46700747893591\\
0.0439	9.23033229196251\\
0.0443	4.73350373946795\\
0.0447	3.07677743065417\\
0.0451	25.7975953801004\\
0.0455	12.7804600965635\\
0.0459	6.86358042222853\\
0.0463	11.5970841616965\\
0.0467	8.04695635709552\\
0.0471	5.68020448736154\\
0.0475	11.8337593486699\\
0.0479	6.39023004828174\\
0.0483	3.55012780460097\\
0.0487	4.97017892644135\\
0.0491	4.49682855249456\\
0.0495	9.23033229196251\\
0.0499	9.23033229196251\\
0.0503	13.9638360314305\\
0.0507	16.3305879011644\\
0.0511	21.3007668276058\\
0.0515	1.89340149578718\\
0.0519	11.1237337877497\\
0.0523	5.91687967433494\\
0.0527	2.60342705670737\\
0.0531	4.49682855249456\\
0.0535	4.26015336552116\\
0.0539	11.8337593486699\\
0.0543	9.70368266590931\\
0.0547	7.81028117012212\\
0.0551	1.89340149578718\\
0.0555	4.49682855249456\\
0.0559	0.946700747893591\\
0.0563	0.710025560920193\\
0.0567	0.946700747893591\\
0.0571	2.84010224368077\\
0.0575	2.84010224368077\\
0.0579	6.62690523525514\\
0.0583	8.99365710498911\\
0.0587	11.3604089747231\\
0.0591	2.13007668276058\\
0.0595	2.13007668276058\\
0.0599	1.89340149578718\\
0.0603	3.07677743065417\\
0.0607	1.18337593486699\\
0.0611	2.13007668276058\\
0.0615	4.73350373946795\\
0.0619	0.473350373946795\\
0.0623	2.60342705670737\\
0.0627	3.07677743065417\\
0.0631	7.57360598314873\\
0.0635	0.946700747893591\\
0.0639	10.6503834138029\\
0.0643	5.44352930038815\\
0.0647	4.73350373946795\\
0.0651	4.26015336552116\\
0.0655	1.89340149578718\\
0.0659	1.42005112184039\\
0.0663	3.31345261762757\\
0.0667	6.39023004828174\\
0.0671	3.07677743065417\\
0.0675	3.78680299157436\\
0.0679	3.31345261762757\\
0.0683	1.42005112184039\\
0.0687	2.60342705670737\\
0.0691	2.36675186973398\\
0.0695	1.65672630881378\\
0.0699	2.13007668276058\\
0.0703	0.946700747893591\\
0.0707	1.89340149578718\\
0.0711	0.473350373946795\\
0.0715	4.02347817854776\\
0.0719	0.236675186973398\\
0.0723	5.68020448736154\\
0.0727	0\\
0.0731	1.42005112184039\\
0.0735	2.60342705670737\\
0.0739	0.236675186973398\\
0.0743	2.36675186973398\\
0.0747	1.42005112184039\\
0.0751	0.946700747893591\\
0.0755	1.42005112184039\\
0.0759	0\\
0.0763	1.18337593486699\\
0.0767	0.710025560920193\\
0.0771	0.946700747893591\\
0.0775	0\\
0.0779	0.946700747893591\\
0.0783	0\\
0.0787	1.42005112184039\\
0.0791	0.473350373946795\\
0.0795	0.946700747893591\\
0.0799	0.946700747893591\\
0.0803	0\\
0.0807	1.18337593486699\\
0.0811	0.236675186973398\\
0.0815	0.473350373946795\\
0.0819	0.236675186973398\\
0.0823	0\\
0.0827	0.946700747893591\\
0.0831	0.710025560920193\\
0.0835	0\\
0.0839	3.07677743065417\\
0.0843	0.236675186973398\\
0.0847	0.473350373946795\\
0.0851	2.36675186973398\\
0.0855	0.946700747893591\\
0.0859	0.473350373946795\\
0.0863	1.18337593486699\\
0.0867	0\\
0.0871	0\\
0.0875	0\\
0.0879	0\\
0.0883	0\\
0.0887	0\\
0.0891	0\\
0.0895	0\\
0.0899	0\\
0.0903	0.473350373946795\\
0.0907	0\\
0.0911	0\\
0.0915	0\\
0.0919	0\\
0.0923	0\\
0.0927	0\\
0.0931	0\\
0.0935	0\\
0.0939	0\\
0.0943	0\\
0.0947	0.236675186973398\\
0.0951	0\\
0.0955	0\\
0.0959	0.473350373946795\\
0.0963	0\\
0.0967	0\\
0.0971	0\\
0.0975	0.236675186973398\\
0.0979	0\\
0.0983	0\\
0.0987	0.473350373946795\\
0.0991	0\\
0.0995	0\\
0.0999	0\\
0.1003	0\\
0.1007	0\\
0.1011	0.236675186973398\\
0.1015	0\\
0.1019	0\\
0.1023	0\\
0.1027	0\\
0.1031	0\\
0.1035	0\\
0.1039	0\\
0.1043	0\\
0.1047	0\\
0.1051	0\\
0.1055	0\\
0.1059	0\\
0.1063	0\\
0.1067	0\\
0.1071	0\\
0.1075	0\\
0.1079	0\\
0.1083	0\\
0.1087	0\\
0.1091	0\\
0.1095	0\\
0.1099	0\\
0.1103	0\\
0.1107	0\\
0.1111	0\\
0.1115	0\\
0.1119	0\\
0.1123	0\\
0.1127	0\\
0.1131	0\\
0.1135	0\\
0.1139	0\\
0.1143	0\\
0.1147	0\\
0.1151	0\\
0.1155	0\\
0.1159	0\\
0.1163	0\\
0.1167	0\\
0.1171	0\\
0.1175	0\\
0.1179	0\\
0.1183	0\\
0.1187	0\\
0.1191	0\\
0.1195	0\\
0.1199	0\\
0.1203	0\\
0.1207	0\\
0.1211	0\\
0.1215	0\\
0.1219	0\\
0.1223	0\\
0.1227	0.236675186973398\\
0.1231	0\\
0.1235	0\\
0.1239	0\\
0.1243	0\\
0.1247	0\\
0.1251	0\\
0.1255	0.236675186973398\\
0.1259	0\\
0.1263	0\\
0.1267	0\\
0.1271	0\\
0.1275	0\\
0.1279	0.236675186973398\\
0.1283	0\\
0.1287	0\\
0.1291	0\\
0.1295	0\\
0.1299	0\\
0.1303	0\\
0.1307	0\\
0.1311	0\\
0.1315	0\\
0.1319	0\\
0.1323	0\\
0.1327	0\\
0.1331	0\\
0.1335	0\\
0.1339	0\\
0.1343	0\\
0.1347	0\\
0.1351	0\\
0.1355	0\\
0.1359	0\\
0.1363	0\\
0.1367	0\\
0.1371	0\\
0.1375	0\\
0.1379	0\\
0.1383	0\\
0.1387	0\\
0.1391	0\\
0.1395	0\\
0.1399	0\\
0.1403	0\\
0.1407	0\\
0.1411	0\\
0.1415	0\\
0.1419	0\\
0.1423	0\\
0.1427	0\\
0.1431	0\\
0.1435	0\\
0.1439	0\\
0.1443	0\\
0.1447	0\\
0.1451	0\\
0.1455	0\\
0.1459	0\\
0.1463	0\\
0.1467	0\\
0.1471	0\\
0.1475	0\\
0.1479	0\\
0.1483	0\\
0.1487	0\\
0.1491	0\\
0.1495	0\\
0.1499	0\\
0.1503	0\\
0.1507	0\\
0.1511	0\\
0.1515	0\\
0.1519	0\\
0.1523	0\\
0.1527	0\\
0.1531	0\\
0.1535	0\\
0.1539	0\\
0.1543	0\\
0.1547	0\\
0.1551	0\\
0.1555	0\\
0.1559	0\\
0.1563	0\\
0.1567	0\\
0.1571	0\\
0.1575	0.473350373946795\\
0.1579	0\\
0.1583	0\\
0.1587	0\\
0.1591	0\\
0.1595	0\\
0.1599	0\\
0.1603	0\\
0.1607	0\\
0.1611	0\\
0.1615	0\\
0.1619	0\\
0.1623	0\\
0.1627	0\\
0.1631	0.473350373946795\\
0.1635	0\\
0.1639	0\\
0.1643	0\\
0.1647	0\\
0.1651	0\\
0.1655	0\\
0.1659	0\\
0.1663	0\\
0.1667	0\\
0.1671	0\\
0.1675	0\\
0.1679	0\\
0.1683	0\\
0.1687	0\\
0.1691	0\\
0.1695	0\\
0.1699	0.236675186973398\\
0.1703	0\\
0.1707	0\\
0.1711	0\\
0.1715	0\\
0.1719	0\\
0.1723	0\\
0.1727	0\\
0.1731	0\\
0.1735	0\\
0.1739	0\\
0.1743	0\\
0.1747	0\\
0.1751	0\\
0.1755	0\\
0.1759	0\\
0.1763	0\\
0.1767	0\\
0.1771	0\\
0.1775	0\\
0.1779	0\\
0.1783	0\\
0.1787	0\\
0.1791	0\\
0.1795	0\\
0.1799	0\\
0.1803	0\\
0.1807	0\\
0.1811	0\\
0.1815	0\\
0.1819	0\\
0.1823	0\\
0.1827	0\\
0.1831	0\\
0.1835	0\\
0.1839	0\\
0.1843	0\\
0.1847	0\\
0.1851	0\\
0.1855	0\\
0.1859	0\\
0.1863	0\\
0.1867	0\\
0.1871	0\\
0.1875	0\\
0.1879	0\\
0.1883	0\\
0.1887	0\\
0.1891	0\\
0.1895	0\\
0.1899	0\\
0.1903	0\\
0.1907	0\\
0.1911	0\\
0.1915	0\\
0.1919	0\\
0.1923	0\\
0.1927	0\\
0.1931	0\\
0.1935	0\\
0.1939	0\\
0.1943	0\\
0.1947	0\\
0.1951	0\\
0.1955	0\\
0.1959	0\\
0.1963	0\\
0.1967	0\\
0.1971	0\\
0.1975	0\\
0.1979	0\\
0.1983	0\\
0.1987	0\\
0.1991	0\\
0.1995	0\\
0.1999	0\\
0.2003	0\\
0.2007	0\\
0.2011	0\\
0.2015	0\\
0.2019	0\\
0.2023	0\\
0.2027	0\\
0.2031	0\\
0.2035	0\\
0.2039	0\\
0.2043	0\\
0.2047	0\\
0.2051	0\\
0.2055	0\\
0.2059	0\\
0.2063	0\\
0.2067	0\\
0.2071	0\\
0.2075	0\\
0.2079	0\\
0.2083	0\\
0.2087	0\\
0.2091	0\\
0.2095	0\\
0.2099	0\\
0.2103	0\\
0.2107	0\\
0.2111	0\\
0.2115	0\\
0.2119	0\\
0.2123	0\\
0.2127	0\\
0.2131	0\\
0.2135	0\\
0.2139	0\\
0.2143	0\\
0.2147	0\\
0.2151	0\\
0.2155	0\\
0.2159	0\\
0.2163	0\\
0.2167	0\\
0.2171	0\\
0.2175	0\\
0.2179	0\\
0.2183	0\\
0.2187	0\\
0.2191	0\\
0.2195	0\\
0.2199	0\\
0.2203	0\\
0.2207	0\\
0.2211	0\\
0.2215	0\\
0.2219	0\\
0.2223	0\\
0.2227	0\\
0.2231	0\\
0.2235	0\\
0.2239	0\\
0.2243	0\\
0.2247	0\\
0.2251	0\\
0.2255	0\\
0.2259	0\\
0.2263	0\\
0.2267	0\\
0.2271	0\\
0.2275	0\\
0.2279	0\\
0.2283	0\\
0.2287	0\\
0.2291	0\\
0.2295	0\\
0.2299	0\\
0.2303	0\\
0.2307	0\\
0.2311	0\\
0.2315	0.236675186973398\\
0.2319	0.236675186973398\\
0.2323	0\\
0.2327	0\\
0.2331	0\\
0.2335	0\\
0.2339	0\\
0.2343	0\\
0.2347	0\\
0.2351	0\\
0.2355	0\\
0.2359	0\\
0.2363	0\\
0.2367	0\\
0.2371	0\\
0.2375	0\\
0.2379	0\\
0.2383	0\\
0.2387	0\\
0.2391	0\\
0.2395	0\\
0.2399	0\\
0.2403	0\\
0.2407	0\\
0.2411	0\\
0.2415	0\\
0.2419	0\\
0.2423	0\\
0.2427	0\\
0.2431	0\\
0.2435	0\\
0.2439	0\\
0.2443	0\\
0.2447	0\\
0.2451	0\\
0.2455	0\\
0.2459	0\\
0.2463	0\\
0.2467	0\\
0.2471	0\\
0.2475	0\\
0.2479	0\\
0.2483	0\\
0.2487	0\\
0.2491	0\\
0.2495	0\\
0.2499	0\\
0.2503	0\\
0.2507	0\\
0.2511	0\\
0.2515	0\\
0.2519	0\\
0.2523	0.236675186973398\\
0.2527	0.473350373946795\\
0.2531	0\\
0.2535	0\\
0.2539	0\\
0.2543	0\\
0.2547	0\\
0.2551	0\\
0.2555	0\\
0.2559	0\\
0.2563	0\\
0.2567	0\\
0.2571	0\\
0.2575	0\\
0.2579	0\\
0.2583	0\\
0.2587	0\\
0.2591	0\\
0.2595	0\\
0.2599	0\\
0.2603	0\\
0.2607	0\\
0.2611	0\\
0.2615	0\\
0.2619	0\\
0.2623	0\\
0.2627	0\\
0.2631	0\\
0.2635	0\\
0.2639	0\\
0.2643	0\\
0.2647	0\\
0.2651	0\\
0.2655	0\\
0.2659	0\\
0.2663	0\\
0.2667	0\\
0.2671	0\\
0.2675	0\\
0.2679	0\\
0.2683	0\\
0.2687	0\\
0.2691	0\\
0.2695	0\\
0.2699	0\\
0.2703	0\\
0.2707	0\\
0.2711	0\\
0.2715	0\\
0.2719	0\\
0.2723	0\\
0.2727	0\\
0.2731	0\\
0.2735	0\\
0.2739	0\\
0.2743	0\\
0.2747	0\\
0.2751	0\\
0.2755	0\\
0.2759	0\\
0.2763	0\\
0.2767	0\\
0.2771	0\\
0.2775	0\\
0.2779	0\\
0.2783	0\\
0.2787	0\\
0.2791	0\\
0.2795	0\\
0.2799	0\\
0.2803	0\\
0.2807	0\\
0.2811	0\\
0.2815	0\\
0.2819	0.236675186973398\\
0.2823	0.236675186973398\\
0.2827	0\\
0.2831	0\\
0.2835	0\\
0.2839	0\\
0.2843	0\\
0.2847	0\\
0.2851	0\\
0.2855	0\\
0.2859	0\\
0.2863	0\\
0.2867	0\\
0.2871	0\\
0.2875	0\\
0.2879	0\\
0.2883	0\\
0.2887	0\\
0.2891	0\\
0.2895	0\\
0.2899	0\\
0.2903	0\\
0.2907	0\\
0.2911	0\\
0.2915	0\\
0.2919	0\\
0.2923	0\\
0.2927	0\\
0.2931	0\\
0.2935	0\\
0.2939	0\\
0.2943	0\\
0.2947	0\\
0.2951	0\\
0.2955	0\\
0.2959	0\\
0.2963	0\\
0.2967	0\\
0.2971	0\\
0.2975	0\\
0.2979	0\\
0.2983	0\\
0.2987	0\\
0.2991	0\\
0.2995	0\\
0.2999	0\\
0.3003	0\\
0.3007	0\\
0.3011	0\\
0.3015	0\\
0.3019	0\\
0.3023	0\\
0.3027	0\\
0.3031	0\\
0.3035	0\\
0.3039	0\\
0.3043	0\\
0.3047	0\\
0.3051	0\\
0.3055	0\\
0.3059	0\\
0.3063	0\\
0.3067	0\\
0.3071	0\\
0.3075	0\\
0.3079	0\\
0.3083	0\\
0.3087	0\\
0.3091	0\\
0.3095	0\\
0.3099	0\\
0.3103	0\\
0.3107	0\\
0.3111	0\\
0.3115	0\\
0.3119	0\\
0.3123	0\\
0.3127	0\\
0.3131	0\\
0.3135	0\\
0.3139	0\\
0.3143	0\\
0.3147	0\\
0.3151	0\\
0.3155	0\\
0.3159	0\\
0.3163	0\\
0.3167	0\\
0.3171	0\\
0.3175	0\\
0.3179	0\\
0.3183	0\\
0.3187	0\\
0.3191	0\\
0.3195	0\\
0.3199	0\\
0.3203	0\\
0.3207	0\\
0.3211	0\\
0.3215	0\\
0.3219	0\\
0.3223	0\\
0.3227	0\\
0.3231	0\\
0.3235	0\\
0.3239	0\\
0.3243	0\\
0.3247	0\\
0.3251	0\\
0.3255	0\\
0.3259	0\\
0.3263	0\\
0.3267	0\\
0.3271	0\\
0.3275	0\\
0.3279	0\\
0.3283	0\\
0.3287	0\\
0.3291	0\\
0.3295	0\\
0.3299	0\\
0.3303	0\\
0.3307	0\\
0.3311	0\\
0.3315	0\\
0.3319	0\\
0.3323	0\\
0.3327	0\\
0.3331	0\\
};
\addlegendentry{Empirical PDF}

\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
0.0335	147.379800108063\\
0.0337996	140.873616644874\\
0.0339	138.758200510333\\
0.0340992	134.654653161801\\
0.0343	130.640957544713\\
0.0343988	128.710230133676\\
0.0346984	123.02822778176\\
0.0347	122.998566754464\\
0.034998	117.597061363348\\
0.0351	115.803249669802\\
0.0352976	112.405657552236\\
0.0355	109.028852839049\\
0.0355972	107.443431861883\\
0.0358968	102.700267065245\\
0.0359	102.650752766387\\
0.0361964	98.1664925672807\\
0.0363	96.6457664106693\\
0.036496	93.8328646880717\\
0.0367	90.9920669199819\\
0.0367956	89.6905478163593\\
0.0370952	85.7310963950701\\
0.0371	85.6691042956688\\
0.0373948	81.9464377021031\\
0.0375	80.6575306974425\\
0.0376944	78.3288553912724\\
0.0379	75.9391301180883\\
0.037994	74.8709737598441\\
0.0382936	71.5657427105956\\
0.0383	71.4967521721417\\
0.0385932	68.406423377735\\
0.0387	67.3142497578734\\
0.0388928	65.3865743873725\\
0.0391	63.3764203659998\\
0.0391924	62.5000387245354\\
0.039492	59.7409311799457\\
0.0395	59.6689508217852\\
0.0397916	57.1036263509699\\
0.0399	56.1783652596872\\
0.0400912	54.5827471722736\\
0.0403	52.8919761414436\\
0.0403908	52.1731539528005\\
0.0406904	49.8699338967192\\
0.0407	49.797838139561\\
0.04099	47.6683910869767\\
0.0411	46.8847047185828\\
0.0412896	45.5640369110345\\
0.0415	44.1419872563184\\
0.0415892	43.5525809092665\\
0.0418888	41.629922027362\\
0.0419	41.5597165564461\\
0.0421884	39.7921402548959\\
0.0423	39.1285066125996\\
0.042488	38.0354886330217\\
0.0427	36.8395204922248\\
0.0427876	36.3563856149891\\
0.0430872	34.7514077639122\\
0.0431	34.6844382162042\\
0.0433868	33.2172827729003\\
0.0435	32.6554265174975\\
0.0436864	31.7508827933192\\
0.0439	30.7451103688765\\
0.043986	30.3492180575814\\
0.0442856	29.0094307834625\\
0.0443	28.9465461762658\\
0.0445852	27.728789347516\\
0.0447	27.2531965402507\\
0.0448848	26.5046827157063\\
0.0451	25.6589064940164\\
0.0451844	25.3346151199057\\
0.045484	24.2162009694011\\
0.0455	24.1578811313493\\
0.0457836	23.1471599870353\\
0.0459	22.7446645433818\\
0.0460832	22.1253125600676\\
0.0463	21.4141199875204\\
0.0463828	21.1485752962725\\
0.0466824	20.2149567762193\\
0.0467	20.1614112164759\\
0.046982	19.3225534930687\\
0.0471	18.9819848995302\\
0.0472816	18.4695459716104\\
0.0475	17.8715540721447\\
0.0475812	17.6541950586291\\
0.0478808	16.874838377034\\
0.0479	16.8260825537532\\
0.0481804	16.1298869365234\\
0.0483	15.8417702771017\\
0.04848	15.4178218938746\\
0.0487	14.9150394758097\\
0.0487796	14.7371914562517\\
0.0490792	14.0866079212203\\
0.0491	14.0425216799484\\
0.0493788	13.4647448474322\\
0.0495	13.2210454723664\\
0.0496784	12.8703343502122\\
0.0499	12.4476249612614\\
0.049978	12.302164516533\\
0.0502776	11.7590769341084\\
0.0503	11.7194489270965\\
0.0505772	11.2399643295658\\
0.0507	11.0338706044133\\
0.0508768	10.7437683108832\\
0.0511	10.3883980614009\\
0.0511764	10.2694772094883\\
0.051476	9.81612401761953\\
0.0515	9.78068514225208\\
0.0517756	9.38278441674326\\
0.0519	9.20852293938482\\
0.0520752	8.9685748930085\\
0.0523	8.66983176453131\\
0.0523748	8.57265093589576\\
0.0526744	8.19420531638803\\
0.0527	8.1626535895123\\
0.052974	7.83246644115295\\
0.0531	7.68514492922\\
0.0532736	7.48669677938077\\
0.0535	7.23557014094047\\
0.0535732	7.15619135907077\\
0.0538728	6.84027632969995\\
0.0539	6.81229511566061\\
0.0541724	6.53830758834388\\
0.0543	6.41378133842836\\
0.054472	6.24966946644836\\
0.0547	6.03858029617714\\
0.0547716	5.97377347457436\\
0.0550712	5.71005710255717\\
0.0551	5.68532821268802\\
0.0553708	5.45798267263336\\
0.0555	5.35274109155245\\
0.0556704	5.21703624319714\\
0.0559	5.03961004911757\\
0.05597	4.98672656095127\\
0.0562696	4.76658405931591\\
0.0563	4.74479692045048\\
0.0565692	4.55615990105348\\
0.0567	4.46723012235011\\
0.0568688	4.35502506315747\\
0.0571	4.20590075836956\\
0.0571684	4.16276946213946\\
0.057468	3.97900111793094\\
0.0575	3.95985895169141\\
0.0577676	3.80334535469532\\
0.0579	3.728210392527\\
0.0580672	3.63544403692061\\
0.0583	3.51011308748997\\
0.0583668	3.47495483923531\\
0.0586664	3.32155054845878\\
0.0587	3.30477429912887\\
0.058966	3.17491839646316\\
0.0591	3.11144766449464\\
0.0592656	3.03475942248641\\
0.0595	2.92943048226955\\
0.0595652	2.90078786359664\\
0.0598648	2.77273057206473\\
0.0599	2.75806115859701\\
0.0601644	2.65032645845744\\
0.0603	2.59671680232811\\
0.060464	2.5333259593156\\
0.0607	2.44481096094444\\
0.0607636	2.42149052833196\\
0.0610632	2.31459214999142\\
0.0611	2.30179148892759\\
0.0613628	2.21241287468192\\
0.0615	2.1671385408272\\
0.0616624	2.11474437432808\\
0.0619	2.04036268173307\\
0.061962	2.0213875176419\\
0.0622616	1.93215196412414\\
0.0623	1.921003108283\\
0.0625612	1.84685577598889\\
0.0627	1.80862597374036\\
0.0628608	1.76532504721992\\
0.0631	1.70282281105314\\
0.0631604	1.6873935490027\\
0.06346	1.61290239080894\\
0.0635	1.60320904816286\\
0.0637596	1.54169969644292\\
0.0639	1.50942261016672\\
0.0640592	1.47364029438887\\
0.0643	1.42112260325209\\
0.0643588	1.40858542182823\\
0.0646584	1.34640244172329\\
0.0647	1.33798807561981\\
0.064958	1.28696457239035\\
0.0651	1.25971685089245\\
0.0652576	1.23015062901102\\
0.0655	1.18602442976727\\
0.0655572	1.17584477655475\\
0.0658568	1.12393629360872\\
0.0659	1.11664295592159\\
0.0661564	1.07431934663367\\
0.0663	1.05132024241185\\
0.066456	1.02689277418529\\
0.0667	0.989818855027569\\
0.0667556	0.981559880661388\\
0.0670552	0.938228239154162\\
0.0671	0.931915249268339\\
0.0673548	0.896809503005745\\
0.0675	0.877398957806963\\
0.0676544	0.857219225682743\\
0.0679	0.826071825485365\\
0.067954	0.81937668860252\\
0.0682536	0.783204736560246\\
0.0683	0.777747289062607\\
0.0685532	0.748629620421104\\
0.0687	0.73224969909708\\
0.0688528	0.715580846756963\\
0.0691	0.689413681498032\\
0.0691524	0.683991034120962\\
0.069452	0.653795775666922\\
0.0695	0.64908353642581\\
0.0697516	0.624933507833554\\
0.0699	0.611112672355979\\
0.0700512	0.597345384825663\\
0.0703	0.575363073250207\\
0.0703508	0.570975158636485\\
0.0706504	0.54576906436652\\
0.0707	0.541704796897235\\
0.07095	0.521675710605025\\
0.0711	0.510015502600506\\
0.0712496	0.498645974650727\\
0.0715	0.480180006495662\\
0.0715492	0.476632902358054\\
0.0718488	0.455591612404747\\
0.0719	0.452089862881642\\
0.0721484	0.435479204785644\\
0.0723	0.425642970043545\\
0.072448	0.416254673346044\\
0.0727	0.400743199134551\\
0.0727476	0.397878822176389\\
0.0730472	0.380314185697718\\
0.0731	0.377300044767953\\
0.0733468	0.363524952275033\\
0.0735	0.355228296049269\\
0.0736464	0.347476891202795\\
0.0739	0.33444772685271\\
0.073946	0.33213728291369\\
0.0742456	0.317474852268397\\
0.0743	0.314882804216224\\
0.0745452	0.303459704790299\\
0.0747	0.296462413795201\\
0.0748448	0.290063265715179\\
0.0751	0.279119601376914\\
0.0751444	0.2772582217316\\
0.075444	0.265018465293196\\
0.0755	0.262791329516147\\
0.0757436	0.253319041389335\\
0.0759	0.247418248407461\\
0.0760432	0.242136096665636\\
0.0763	0.232944480161223\\
0.0763428	0.231446830790583\\
0.0766424	0.221229449969106\\
0.0767	0.219317415699344\\
0.076942	0.211463122508327\\
0.0771	0.206487523532424\\
0.0772416	0.202127936344896\\
0.0775	0.194408169723298\\
0.0775412	0.193204858447304\\
0.0778408	0.184675696010416\\
0.0779	0.183035448382566\\
0.0781404	0.176523059363094\\
0.0783	0.17232802207999\\
0.07844	0.168730326513289\\
0.0787	0.162246971591707\\
0.0787396	0.161281609258317\\
0.0790392	0.154161720791216\\
0.0791	0.152755654437101\\
0.0793388	0.147356144737149\\
0.0795	0.14381957169116\\
0.0796384	0.14085100555671\\
0.0799	0.135406242588196\\
0.079938	0.134633040255802\\
0.0802376	0.128689571344398\\
0.0803	0.127485086461151\\
0.0805372	0.123008480989058\\
0.0807	0.120027311587362\\
0.0808368	0.117578186306502\\
0.0811	0.113005810536746\\
0.0811364	0.112387615747862\\
0.081436	0.107426186525473\\
0.0815	0.106395061642051\\
0.0817356	0.102683783036167\\
0.0819	0.100171036232999\\
0.0820352	0.098150736237096\\
0.0823	0.0943111112971707\\
0.0823348	0.0938178039320079\\
0.0826344	0.0896761519278146\\
0.0827	0.0887939872501511\\
0.082934	0.0857173360230068\\
0.0831	0.0835996105160569\\
0.0832336	0.0819332847912053\\
0.0835	0.0787091006370426\\
0.0835332	0.0783162831247458\\
0.0838328	0.0748589565047405\\
0.0839	0.0741046816468387\\
0.0841324	0.0715542559655509\\
0.0843	0.0697696174588843\\
0.084432	0.0683954437230148\\
0.0847	0.0656881510342033\\
0.0847316	0.0653760794371228\\
0.0850312	0.0624900070811413\\
0.0851	0.061845447107906\\
0.0853308	0.0597313423904048\\
0.0855	0.0582275382661516\\
0.0856304	0.0570944608651916\\
0.0859	0.0548212741775575\\
0.08593	0.0545739863032201\\
0.0862296	0.0521647798383857\\
0.0863	0.0516142737945354\\
0.0865292	0.0498619294633916\\
0.0867	0.0485948803508083\\
0.0868288	0.0476607400149084\\
0.0871	0.0457521189915373\\
0.0871284	0.0455567236008474\\
0.087428	0.0435455904502285\\
0.0875	0.0430756568820522\\
0.0877276	0.0416232401669851\\
0.0879	0.0405557656501875\\
0.0880272	0.0397857533698783\\
0.0883	0.0381832860257144\\
0.0883268	0.0380293837014717\\
0.0886264	0.0363505501898752\\
0.0887	0.0359495945483347\\
0.088926	0.0347458299476861\\
0.0891	0.0338465722232315\\
0.0892256	0.0332119511932389\\
0.0895	0.0318665750102459\\
0.0895252	0.0317457865799386\\
0.0898248	0.0303443468200741\\
0.0899	0.0300024060394105\\
0.0901244	0.0290047745901124\\
0.0903	0.0282472894518547\\
0.090424	0.0277243387050498\\
0.0907	0.026594845770994\\
0.0907236	0.0265004285499377\\
0.0910232	0.0253305487572346\\
0.0911	0.0250390687144857\\
0.0913228	0.0242123141191296\\
0.0915	0.0235743033626664\\
0.0916224	0.023143444724464\\
0.0919	0.022195225604118\\
0.091922	0.0221217613103385\\
0.0922216	0.0211451808189251\\
0.0923	0.0208968227836522\\
0.0925212	0.0202117121504279\\
0.0927	0.0196743754823717\\
0.0928208	0.0193194521035326\\
0.0931	0.0185234403635831\\
0.0931204	0.0184665814950657\\
0.09342	0.0176513614509569\\
0.0935	0.017439834022211\\
0.0937196	0.0168721298609372\\
0.0939	0.0164196177790072\\
0.0940192	0.0161272979897478\\
0.0943	0.0154590833642871\\
0.0943188	0.0154153472379494\\
0.0946184	0.0147348260457282\\
0.0947	0.0145547394391556\\
0.094918	0.0140843469333844\\
0.0951	0.0137032989052311\\
0.0952176	0.013462583672472\\
0.0955	0.0129016669567396\\
0.0955172	0.012868268581819\\
0.0958168	0.0123001899429179\\
0.0959	0.0121469298315521\\
0.0961164	0.0117571895294147\\
0.0963	0.0114363442202771\\
0.096416	0.0112381602456609\\
0.0967	0.0107673272949132\\
0.0967156	0.0107420438695132\\
0.0970152	0.0102678288947782\\
0.0971	0.0101374473208164\\
0.0973148	0.0098145484689052\\
0.0975	0.00954441481786097\\
0.0976144	0.00938127842171935\\
0.0979	0.0089860742386642\\
0.097914	0.00896713538117912\\
0.0982136	0.0085712749723142\\
0.0983	0.00846039613362923\\
0.0985132	0.0081928900956728\\
0.0987	0.00796546977432589\\
0.0988128	0.00783120928176812\\
0.0991	0.00749949620839824\\
0.0991124	0.00748549511816866\\
0.099412	0.00715504274602605\\
0.0995	0.0070607817207541\\
0.0997116	0.00683917842297448\\
0.0999	0.00664773167726998\\
0.1000112	0.00653725814947206\\
0.1003	0.00625884472863425\\
0.1003108	0.00624866635578318\\
0.1006104	0.005972814646925\\
0.1007	0.00589270735326067\\
0.10091	0.00570914060301922\\
0.1011	0.00554798871943729\\
0.1012096	0.00545710663260297\\
0.1015	0.00522343584803538\\
0.1015092	0.00521619887656131\\
0.1018088	0.00498592616044617\\
0.1019	0.004917869058196\\
0.1021084	0.00476581899304607\\
0.1023	0.00463017767944027\\
0.102408	0.0045554286091646\\
0.1027	0.00435931601461774\\
0.1027076	0.00435432605465607\\
0.1030072	0.00416210131185302\\
0.1031	0.00410429953901898\\
0.1033068	0.00397836246360216\\
0.1035	0.00386420132183709\\
0.1036064	0.00380273489420471\\
0.1039	0.00363814865697073\\
0.103906	0.00363486052563163\\
0.1042056	0.00347439708745675\\
0.1043	0.00342531989092259\\
0.1045052	0.00332101741901922\\
0.1047	0.00322494143626312\\
0.1048048	0.00317440880239236\\
0.1051	0.00303628495980432\\
0.1051044	0.0030342723247992\\
0.105404	0.00290032226917456\\
0.1055	0.00285866473526303\\
0.1057036	0.00277228553163124\\
0.1059	0.00269143515079136\\
0.1060032	0.00264990106464246\\
0.1063	0.00253398836231448\\
0.1063028	0.00253291934480553\\
0.1066024	0.00242110186410137\\
0.1067	0.00238575208414635\\
0.106902	0.00231422064361278\\
0.1071	0.00224618750885259\\
0.1072016	0.00221205776870994\\
0.1075	0.00211478734879978\\
0.1075012	0.00211440494475545\\
0.1078008	0.00202106307242311\\
0.1079	0.00199107399227244\\
0.1081004	0.00193184184176449\\
0.1083	0.00187459776745574\\
0.1084	0.00184655934419583\\
0.1086996	0.00176504170161391\\
0.1087	0.00176493530797383\\
0.1089992	0.00168712271188492\\
0.1091	0.00166168801404285\\
0.1092988	0.00161264350998352\\
0.1095	0.00156448060364522\\
0.1095984	0.00154145224409103\\
0.109898	0.00147340376599262\\
0.1099	0.00147295974845913\\
0.1101976	0.00140835933514204\\
0.1103	0.00138679278958501\\
0.1104972	0.00134618633579063\\
0.1107	0.00130566652840095\\
0.1107968	0.00128675800660393\\
0.1110964	0.00122995318221446\\
0.1111	0.00122928608815217\\
0.111396	0.00117565604618392\\
0.1115	0.00115737384213652\\
0.1116956	0.00112375589487097\\
0.1119	0.00108966840459032\\
0.1119952	0.00107414691172328\\
0.1122948	0.00102672795153358\\
0.1123	0.00102592368060653\\
0.1125944	0.000981402334219917\\
0.1127	0.000965907971631938\\
0.112894	0.000938077647709586\\
0.1131	0.000909403133292081\\
0.1131936	0.000896665559524906\\
0.1134932	0.000857081636686669\\
0.1135	0.000856203782482697\\
0.1137928	0.000819245173568075\\
0.1139	0.000806116550845695\\
0.1140924	0.000783079027348186\\
0.1143	0.000758959381916174\\
0.114392	0.000748509460729372\\
0.1146916	0.000715465991598138\\
0.1147	0.000714560869385798\\
0.1149912	0.000683881249322758\\
0.1151	0.000672759634077208\\
0.1152908	0.000653690837394754\\
0.1155	0.000633403737364929\\
0.1155904	0.000624833202134171\\
0.11589	0.000597249507190927\\
0.1159	0.000596350128910704\\
0.1161896	0.000570883513586415\\
0.1163	0.000561464126705836\\
0.1164892	0.000545681465050725\\
0.1167	0.000528618927530659\\
0.1167888	0.000521591978421765\\
0.1170884	0.000498565938882753\\
0.1171	0.000497695146051723\\
0.117388	0.000476556399824551\\
0.1175	0.000468580380881426\\
0.1176876	0.000455518487128631\\
0.1179	0.000441168806022799\\
0.1179872	0.000435409307675543\\
0.1182868	0.000416187861892334\\
0.1183	0.000415360786214466\\
0.1185864	0.000397814960160626\\
0.1187	0.00039106251477758\\
0.118886	0.00038025314291492\\
0.1191	0.000368185672648458\\
0.1191856	0.000363466604268207\\
0.1194852	0.000347421119009186\\
0.1195	0.000346647107357499\\
0.1197848	0.00033208397282224\\
0.1199	0.000326368530787601\\
0.1200844	0.000317423895587897\\
0.1203	0.00030727623461345\\
0.120384	0.000303410997627791\\
0.1206836	0.000290016708764131\\
0.1207	0.0002893008223874\\
0.1209832	0.000277213720069437\\
0.1211	0.000272376957298091\\
0.1212828	0.000264975928187764\\
0.1215	0.000256443124685003\\
0.1215824	0.000253278382113917\\
0.121882	0.000242097232322123\\
0.1219	0.00024144140844571\\
0.1221816	0.000231409682140461\\
0.1223	0.000227317280523127\\
0.1224812	0.000221193941271901\\
0.1227	0.00021401940270759\\
0.1227808	0.00021142918136718\\
0.1230804	0.000202095493558959\\
0.1231	0.000201499440033348\\
0.12338	0.000193173847870647\\
0.1235	0.000189711885091215\\
0.1236796	0.000184646054417166\\
0.1239	0.000178613892618788\\
0.1239792	0.000176494726318531\\
0.1242788	0.000168703244250624\\
0.1243	0.000168165123767005\\
0.1245784	0.000161255722560914\\
0.1247	0.000158327599476982\\
0.124878	0.000154136976880019\\
0.1251	0.000149065562434189\\
0.1251776	0.000147332493163068\\
0.1254772	0.000140828398097767\\
0.1255	0.000140345347098195\\
0.1257768	0.000134611430818809\\
0.1259	0.000132135257335569\\
0.1260764	0.000128668915870983\\
0.1263	0.000124405451211154\\
0.126376	0.000122988737365839\\
0.1266756	0.000117559314279219\\
0.1267	0.000117127832518965\\
0.1269752	0.000112369576839309\\
0.1271	0.000110275948658436\\
0.1272748	0.000107408943957045\\
0.1275	0.000103824894484826\\
0.1275744	0.000102667301652879\\
0.127874	9.81349824358999e-05\\
0.1279	9.77512217843033e-05\\
0.1281736	9.38027455932887e-05\\
0.1283	9.20328540446589e-05\\
0.1284732	8.96617583498993e-05\\
0.1287	8.66490062118652e-05\\
0.1287728	8.57035778595682e-05\\
0.1290724	8.19201339914313e-05\\
0.1291	8.15801091408137e-05\\
0.129372	7.83037128761459e-05\\
0.1295	7.68077384656227e-05\\
0.1296716	7.4846941178481e-05\\
0.1299	7.23145476309748e-05\\
0.1299712	7.15427710642002e-05\\
0.1302708	6.83844658305971e-05\\
0.1303	6.80842048410665e-05\\
0.1305704	6.53655861713776e-05\\
0.1307	6.41013336969946e-05\\
0.13087	6.24799770478878e-05\\
0.1311	6.03514573068059e-05\\
0.1311696	5.9721755139924e-05\\
0.1314692	5.70852968505308e-05\\
0.1315	5.68209456650661e-05\\
0.1317688	5.45652268403404e-05\\
0.1319	5.34969661106808e-05\\
0.1320684	5.21564070680683e-05\\
0.1323	5.03674366828934e-05\\
0.132368	4.98539263148249e-05\\
0.1326676	4.76530901708845e-05\\
0.1327	4.74209822059193e-05\\
0.1329672	4.55494114644922e-05\\
0.1331	4.46468929425961e-05\\
0.1332668	4.35386011132026e-05\\
0.1335	4.2035085666758e-05\\
0.1335664	4.16165593790882e-05\\
0.133866	3.97793675099952e-05\\
0.1339	3.9576067012849e-05\\
0.1341656	3.8023279749801e-05\\
0.1343	3.72608989695519e-05\\
0.1344652	3.63447157013833e-05\\
0.1347	3.50811663920115e-05\\
0.1347648	3.4740253026734e-05\\
0.1350644	3.3206620469329e-05\\
0.1351	3.30289464145688e-05\\
0.135364	3.17406911845318e-05\\
0.1355	3.10967796528246e-05\\
0.1356636	3.03394763644305e-05\\
0.1359	2.92776430903586e-05\\
0.1359632	2.90001191441104e-05\\
0.1362628	2.77198887769393e-05\\
0.1363	2.75649245515546e-05\\
0.1365624	2.64961750669889e-05\\
0.1367	2.59523986677436e-05\\
0.136862	2.53264830472399e-05\\
0.1371	2.44342042493098e-05\\
0.1371616	2.42084278927216e-05\\
0.1374612	2.31397300582153e-05\\
0.1375	2.30048229815089e-05\\
0.1377608	2.2118210630607e-05\\
0.1379	2.16590593665643e-05\\
0.1380604	2.11417868864122e-05\\
0.1383	2.03920218391348e-05\\
0.13836	2.02084680454191e-05\\
0.1386596	1.93163512117886e-05\\
0.1387	1.91991049865113e-05\\
0.1389592	1.84636174943379e-05\\
0.1391	1.8075972808919e-05\\
0.1392588	1.76485282980964e-05\\
0.1395	1.70185429590773e-05\\
0.1395584	1.6869421779574e-05\\
0.139858	1.61247094585141e-05\\
0.1399	1.60229719037335e-05\\
0.1401576	1.54128729792218e-05\\
0.1403	1.50856409532344e-05\\
0.1404572	1.47324610148677e-05\\
0.1407	1.42031431083565e-05\\
0.1407568	1.40820863084511e-05\\
0.1410564	1.34604228443938e-05\\
0.1411	1.33722706765868e-05\\
0.141356	1.28662031449945e-05\\
0.1415	1.25900036128409e-05\\
0.1416556	1.22982156862341e-05\\
0.1419	1.18534985422389e-05\\
0.1419552	1.17553024276611e-05\\
0.1422548	1.12363564513227e-05\\
0.1423	1.11600784250415e-05\\
0.1425544	1.07403197049267e-05\\
0.1427	1.05072228261778e-05\\
0.142854	1.02661808446329e-05\\
0.1431	9.89255875399816e-06\\
0.1431536	9.81297317307617e-06\\
0.1434532	9.37977266841698e-06\\
0.1435	9.3138520349535e-06\\
0.1437528	8.96569610040031e-06\\
0.1439	8.76899919284762e-06\\
0.1440524	8.56989922958331e-06\\
0.1443	8.25601980314758e-06\\
0.144352	8.19157508605865e-06\\
0.1446516	7.82995232416516e-06\\
0.1447	7.7730492945604e-06\\
0.1449512	7.48429364983061e-06\\
0.1451	7.31833217171194e-06\\
0.1452508	7.15389431734086e-06\\
0.1455	6.89021563429346e-06\\
0.1455504	6.83808069246986e-06\\
0.14585	6.53620887904167e-06\\
0.1459	6.48714356948309e-06\\
0.1461496	6.24766340612346e-06\\
0.1463	6.10765089580552e-06\\
0.1464492	5.97185597317343e-06\\
0.1467	5.75035823787179e-06\\
0.1467488	5.70822425058514e-06\\
0.1470484	5.45623073318245e-06\\
0.1471	5.41396691264208e-06\\
0.147348	5.215361644328e-06\\
0.1475	5.09725420898843e-06\\
0.1476476	4.9851258884103e-06\\
0.1479	4.79906894339899e-06\\
0.1479472	4.76505404957411e-06\\
0.1482468	4.5546974346526e-06\\
0.1483	4.51832727567011e-06\\
0.1485464	4.35362715834987e-06\\
0.1487	4.25400876937706e-06\\
0.148846	4.16143326880883e-06\\
0.1491	4.00515268280406e-06\\
0.1491456	3.97772391178135e-06\\
0.1494452	3.80212453169678e-06\\
0.1495	3.77085447685187e-06\\
0.1497448	3.63427710799982e-06\\
0.1499	3.55026252722997e-06\\
0.1500444	3.47383942520082e-06\\
0.1503	3.34257502898287e-06\\
0.150344	3.32048437515024e-06\\
0.1506436	3.17389929011456e-06\\
0.1507	3.14703708209916e-06\\
0.1509432	3.03378530529418e-06\\
0.1511	2.96293794761007e-06\\
0.1512428	2.89985674948329e-06\\
0.1515	2.78960846420403e-06\\
0.1515424	2.7718405626295e-06\\
0.151842	2.64947573910583e-06\\
0.1519	2.62641861596723e-06\\
0.1521416	2.5325127955596e-06\\
0.1523	2.47277524240932e-06\\
0.1524412	2.4207132622538e-06\\
0.1527	2.32811988245088e-06\\
0.1527408	2.31384919686321e-06\\
0.1530404	2.21170271973468e-06\\
0.1531	2.19192674453586e-06\\
0.15334	2.11406556966339e-06\\
0.1535	2.06370079549068e-06\\
0.1536396	2.02073867927978e-06\\
0.1539	1.94297596118373e-06\\
0.1539392	1.93153176918141e-06\\
0.1542388	1.84626295998191e-06\\
0.1543	1.82931343244467e-06\\
0.1545384	1.76475840148662e-06\\
0.1547	1.72230007008617e-06\\
0.154838	1.68685191823818e-06\\
0.1551	1.62154690323061e-06\\
0.1551376	1.61238467071006e-06\\
0.1554372	1.54120483145678e-06\\
0.1555	1.52668771548342e-06\\
0.1557368	1.47316727556065e-06\\
0.1559	1.43737771381413e-06\\
0.1560364	1.40813328474416e-06\\
0.1563	1.35329227530682e-06\\
0.156336	1.3459702645443e-06\\
0.1566356	1.28655147397257e-06\\
0.1567	1.2741257672247e-06\\
0.1569352	1.22975576710932e-06\\
0.1571	1.19959043609989e-06\\
0.1572348	1.17546734610548e-06\\
0.1575	1.12941536181063e-06\\
0.1575344	1.12357552508834e-06\\
0.157834	1.07397450448976e-06\\
0.1579	1.06334547284405e-06\\
0.1581336	1.02656315533693e-06\\
0.1583	1.00114061916533e-06\\
0.1584332	9.81244813065625e-07\\
0.1587	9.42574699323275e-07\\
0.1587328	9.37927080435869e-07\\
0.1590324	8.96521639147885e-07\\
0.1591	8.87434838619449e-07\\
0.159332	8.5694406977448e-07\\
0.1595	8.35520615353825e-07\\
0.1596316	8.19113679642611e-07\\
0.1599	7.86643332334388e-07\\
0.1599312	7.82953338313234e-07\\
0.1602308	7.48389320324016e-07\\
0.1603	7.40625331002874e-07\\
0.1605304	7.15351154874275e-07\\
0.1607	6.97299345683575e-07\\
0.16083	6.83771482145693e-07\\
0.1611	6.56507895608089e-07\\
0.1611296	6.53585915965831e-07\\
0.1614292	6.24732912534476e-07\\
0.1615	6.18102712506124e-07\\
0.1617288	5.97153644945148e-07\\
0.1619	5.81944201681768e-07\\
0.1620284	5.7079188324594e-07\\
0.1623	5.4790093461639e-07\\
0.162328	5.45593879795168e-07\\
0.1626276	5.21508259678041e-07\\
0.1627	5.15849171253832e-07\\
0.1629272	4.98485915961018e-07\\
0.1631	4.85672410231559e-07\\
0.1632268	4.76479909570181e-07\\
0.1635	4.57260965422901e-07\\
0.1635264	4.55445373589574e-07\\
0.163826	4.35339421784363e-07\\
0.1639	4.30511567251257e-07\\
0.1641256	4.16121061162275e-07\\
0.1643	4.05326987327075e-07\\
0.1644252	3.97751108395115e-07\\
0.1647	3.81615685043274e-07\\
0.1647248	3.80192109929869e-07\\
0.1650244	3.63408265626598e-07\\
0.1651	3.59291474844563e-07\\
0.165324	3.47365355767361e-07\\
0.1655	3.38273212961208e-07\\
0.1656236	3.32030671287388e-07\\
0.1659	3.18484502468651e-07\\
0.1659232	3.17372947086259e-07\\
0.1662228	3.03362298283083e-07\\
0.1663	2.99853415600888e-07\\
0.1665224	2.89970159285761e-07\\
0.1667	2.82312232308285e-07\\
0.166822	2.77169225550066e-07\\
0.1671	2.65797194109572e-07\\
0.1671216	2.64933397909801e-07\\
0.1674212	2.53237729364564e-07\\
0.1675	2.50248272343274e-07\\
0.1677208	2.42058374216577e-07\\
0.1679	2.35608949976264e-07\\
0.1680204	2.31372539452927e-07\\
0.1683	2.2182601617633e-07\\
0.16832	2.21158438274062e-07\\
0.1686196	2.11395245673797e-07\\
0.1687	2.08849372902084e-07\\
0.1689192	2.02063055980289e-07\\
0.1691	1.9663185280721e-07\\
0.1692188	1.93142842271378e-07\\
0.1695	1.85129047797157e-07\\
0.1695184	1.84616417581577e-07\\
0.169818	1.76466397821597e-07\\
0.1699	1.74299147615139e-07\\
0.1701176	1.68676166334828e-07\\
0.1703	1.64102787870713e-07\\
0.1704172	1.61229840018487e-07\\
0.1707	1.54502906958572e-07\\
0.1707168	1.54112236940373e-07\\
0.1710164	1.47308845385212e-07\\
0.1711	1.45464611347468e-07\\
0.171316	1.4080579426746e-07\\
0.1715	1.36955048749623e-07\\
0.1716156	1.34589824850264e-07\\
0.1719	1.28943288709638e-07\\
0.1719152	1.28648263712901e-07\\
0.1722148	1.22968996911594e-07\\
0.1723	1.21400210178836e-07\\
0.1725144	1.17540445281014e-07\\
0.1727	1.14298395666435e-07\\
0.172814	1.12351540826113e-07\\
0.1731	1.07612031582779e-07\\
0.1731136	1.07391704156157e-07\\
0.1734132	1.02650822914954e-07\\
0.1735	1.01316814412415e-07\\
0.1737128	9.81192311632872e-08\\
0.1739	9.53898623759703e-08\\
0.1740124	9.37876896715264e-08\\
0.1743	8.98096322597318e-08\\
0.174312	8.96473670822421e-08\\
0.1746116	8.56898219044003e-08\\
0.1747	8.4555841110639e-08\\
0.1749112	8.19069853024419e-08\\
0.1751	7.96093925120477e-08\\
0.1752108	7.82911446451493e-08\\
0.1755	7.4952307172305e-08\\
0.1755104	7.48349277807555e-08\\
0.17581	7.15312880062467e-08\\
0.1759	7.056765757384e-08\\
0.1761096	6.83734897001993e-08\\
0.1763	6.64395064452234e-08\\
0.1764092	6.53550945898664e-08\\
0.1767	6.25528488325689e-08\\
0.1767088	6.24699486245173e-08\\
0.1770084	5.97121694282561e-08\\
0.1771	5.88935575597056e-08\\
0.177308	5.70761343067507e-08\\
0.1775	5.54483318788907e-08\\
0.1776076	5.45564687834086e-08\\
0.1779	5.22046491254108e-08\\
0.1779072	5.21480356416322e-08\\
0.1782068	4.98459244508137e-08\\
0.1783	4.91507192003514e-08\\
0.1785064	4.76454415547078e-08\\
0.1787	4.62754417160885e-08\\
0.178806	4.55421005017799e-08\\
0.1791	4.35683656487326e-08\\
0.1791056	4.35316128980084e-08\\
0.1794052	4.16098796634991e-08\\
0.1795	4.10196513508746e-08\\
0.1797048	3.97729826750825e-08\\
0.1799	3.8620034786553e-08\\
0.1800044	3.80171767778522e-08\\
0.1803	3.63607938584479e-08\\
0.180304	3.63388821493628e-08\\
0.1806036	3.47346770009122e-08\\
0.1807	3.4233716704908e-08\\
0.1809032	3.32012906010334e-08\\
0.1811	3.22310718515738e-08\\
0.1812028	3.17355966069678e-08\\
0.1815	3.03455801091083e-08\\
0.1815024	3.03346066905252e-08\\
0.181802	2.8995464445336e-08\\
0.1819	2.85703881148884e-08\\
0.1821016	2.77154395630698e-08\\
0.1823	2.68990434224834e-08\\
0.1824012	2.64919222667507e-08\\
0.1827	2.53254710483822e-08\\
0.1827008	2.53224179898169e-08\\
0.1830004	2.42045422900771e-08\\
0.1831	2.38439513907156e-08\\
0.1833	2.31360159881937e-08\\
0.1835	2.24490994397171e-08\\
0.1835996	2.21146605207816e-08\\
0.1838992	2.11383934986466e-08\\
0.1839	2.1135845204354e-08\\
0.1841988	2.02052244611092e-08\\
0.1843	1.98994152839855e-08\\
0.1844984	1.93132508177571e-08\\
0.1847	1.87353155180632e-08\\
0.184798	1.84606539693505e-08\\
0.1850976	1.76456955999745e-08\\
0.1851	1.76393146508111e-08\\
0.1853972	1.68667141328748e-08\\
0.1855	1.66074289515079e-08\\
0.1856968	1.61221213427557e-08\\
0.1859	1.56359077344709e-08\\
0.1859964	1.54103991176281e-08\\
0.186296	1.47300963636093e-08\\
0.1863	1.47212197261087e-08\\
0.1865956	1.40798260463621e-08\\
0.1867	1.38600402294907e-08\\
0.1868952	1.34582623631419e-08\\
0.1871	1.3049239039779e-08\\
0.1871948	1.28641380396854e-08\\
0.1874944	1.22962417464308e-08\\
0.1875	1.22858690665971e-08\\
0.187794	1.1753415628799e-08\\
0.1879	1.15671556219821e-08\\
0.1880936	1.12345529465046e-08\\
0.1883	1.08904863349818e-08\\
0.1883932	1.07385958170793e-08\\
0.1886928	1.02645330590097e-08\\
0.1887	1.02534016562408e-08\\
0.1889924	9.81139813009197e-09\\
0.1891	9.65358591805963e-09\\
0.189292	9.37826715679732e-09\\
0.1895	9.08885891743422e-09\\
0.1895916	8.96425705063499e-09\\
0.1898912	8.56852370766764e-09\\
0.1899	8.55716799148017e-09\\
0.1901908	8.19026028751171e-09\\
0.1903	8.05658055643848e-09\\
0.1904904	7.8286955683117e-09\\
0.1907	7.58527708314335e-09\\
0.19079	7.48309237433566e-09\\
0.1910896	7.15274607298552e-09\\
0.1911	7.14154448341973e-09\\
0.1913892	6.83698313815776e-09\\
0.1915	6.72376988337086e-09\\
0.1916888	6.5351597770257e-09\\
0.1919	6.33043476092401e-09\\
0.1919884	6.2466606174434e-09\\
0.192288	5.97089745329494e-09\\
0.1923	5.96010942632441e-09\\
0.1925876	5.70730804523125e-09\\
0.1927	5.61144782551649e-09\\
0.1928872	5.45535497434918e-09\\
0.1931	5.28318264752275e-09\\
0.1931868	5.21452454647567e-09\\
0.1934864	4.98432574482307e-09\\
0.1935	4.97412071803703e-09\\
0.193786	4.76428922888033e-09\\
0.1939	4.6831386624891e-09\\
0.1940856	4.55396637749861e-09\\
0.1943	4.40917882281618e-09\\
0.1943852	4.35292837422086e-09\\
0.1946848	4.1607653329897e-09\\
0.1947	4.15124541310033e-09\\
0.1949844	3.97708546245208e-09\\
0.1951	3.90840090009773e-09\\
0.195284	3.80151426715582e-09\\
0.1955	3.67976259550413e-09\\
0.1955836	3.63369378401014e-09\\
0.1958832	3.47328185245314e-09\\
0.1959	3.46449944757016e-09\\
0.1961828	3.31995141683809e-09\\
0.1963	3.26182902040439e-09\\
0.1964824	3.17338985961665e-09\\
0.1967	3.07101464998481e-09\\
0.196782	3.03329836395881e-09\\
0.1970816	2.89939130451078e-09\\
0.1971	2.89136276654136e-09\\
0.1973812	2.77139566504804e-09\\
0.1975	2.72222037357687e-09\\
0.1976808	2.64905048183657e-09\\
0.1979	2.56297267436332e-09\\
0.1979804	2.53210631156737e-09\\
0.19828	2.42032472277923e-09\\
0.1983	2.41304083728603e-09\\
0.1985796	2.31347780973314e-09\\
0.1987	2.27187989191362e-09\\
0.1988792	2.21134772774698e-09\\
0.1991	2.13897674814594e-09\\
0.1991788	2.11372624904311e-09\\
0.1994784	2.02041433820357e-09\\
0.1995	2.01384833124045e-09\\
0.199778	1.93122174636688e-09\\
0.1999	1.89603982593795e-09\\
0.2000776	1.8459666233395e-09\\
0.2003	1.78512302330556e-09\\
0.2003772	1.76447514683075e-09\\
0.2006768	1.68658116805549e-09\\
0.2007	1.68069476428808e-09\\
0.2009764	1.61212587298192e-09\\
0.2011	1.58237547431029e-09\\
0.201276	1.54095745853378e-09\\
0.2015	1.4898077836039e-09\\
0.2015756	1.47293082308686e-09\\
0.2018752	1.40790727062877e-09\\
0.2019	1.40265522824424e-09\\
0.2021748	1.34575422797874e-09\\
0.2023	1.32060102717518e-09\\
0.2024744	1.286344974491e-09\\
0.2027	1.24334693077726e-09\\
0.202774	1.22955838369054e-09\\
0.2030736	1.17527867631458e-09\\
0.2031	1.17061213679349e-09\\
0.2033732	1.12339518425617e-09\\
0.2035	1.10213226967278e-09\\
0.2036728	1.07380212492867e-09\\
0.2039	1.03765841962081e-09\\
0.2039724	1.02639838559108e-09\\
0.204272	9.81087317194457e-10\\
0.2043	9.76956237865749e-10\\
0.2045716	9.37776537329136e-10\\
0.2047	9.19805084850159e-10\\
0.2048712	8.96377741870978e-10\\
0.2051	8.65997228252987e-10\\
0.2051708	8.56806524942636e-10\\
0.2054704	8.18982206822734e-10\\
0.2055	8.15337087926656e-10\\
0.20577	7.82827669452151e-10\\
0.2059	7.67640525004676e-10\\
0.2060696	7.48269199201937e-10\\
0.2063	7.22734172595939e-10\\
0.2063692	7.1523633658242e-10\\
0.2066688	6.83661732586942e-10\\
0.2067	6.80454805632828e-10\\
0.2069684	6.53481011377445e-10\\
0.2071	6.40648747582701e-10\\
0.207268	6.24632639031884e-10\\
0.2075	6.03171311866306e-10\\
0.2075676	5.97057798085851e-10\\
0.2078672	5.70700267612703e-10\\
0.2079	5.67886275952727e-10\\
0.2081668	5.45506308597583e-10\\
0.2083	5.34665386219396e-10\\
0.2084664	5.21424554371692e-10\\
0.2087	5.03387891777352e-10\\
0.208766	4.98405905883458e-10\\
0.2090656	4.76403431592968e-10\\
0.2091	4.73940105567383e-10\\
0.2093652	4.55372271785694e-10\\
0.2095	4.46214991131674e-10\\
0.2096648	4.352695471103e-10\\
0.2099	4.20111773558973e-10\\
0.2099644	4.16054271154146e-10\\
0.210264	3.97687266878205e-10\\
0.2103	3.95535573189168e-10\\
0.2105636	3.80131086740988e-10\\
0.2107	3.72397060745839e-10\\
0.2108632	3.63349936348702e-10\\
0.2111	3.50612132643289e-10\\
0.2111628	3.47309601475881e-10\\
0.2114624	3.31977378307764e-10\\
0.2115	3.30101605287842e-10\\
0.211762	3.17322006762171e-10\\
0.2119	3.10790927262272e-10\\
0.2120616	3.03313606754921e-10\\
0.2123	2.92609908347212e-10\\
0.2123612	2.89923617278872e-10\\
0.2126608	2.77124738172341e-10\\
0.2127	2.75492464394591e-10\\
0.2129604	2.64890874458212e-10\\
0.2131	2.59376377125776e-10\\
0.21326	2.53197083140229e-10\\
0.2135	2.44203067981316e-10\\
0.2135596	2.42019522347998e-10\\
0.2138592	2.31335402727024e-10\\
0.2139	2.29917385200307e-10\\
0.2141588	2.21122940974674e-10\\
0.2143	2.16467403355438e-10\\
0.2144584	2.11361315427302e-10\\
0.2147	2.03804234615064e-10\\
0.214758	2.02030623608053e-10\\
0.2150576	1.93111841648701e-10\\
0.2151	1.91881851046321e-10\\
0.2153572	1.84586785502882e-10\\
0.2155	1.80656917313342e-10\\
0.2156568	1.76438073871562e-10\\
0.2159	1.70088633162504e-10\\
0.2159564	1.68649092765207e-10\\
0.216256	1.61203961630368e-10\\
0.2163	1.60138585122154e-10\\
0.2165556	1.54087500971641e-10\\
0.2167	1.50770606877795e-10\\
0.2168552	1.4728520140297e-10\\
0.2171	1.41950647815196e-10\\
0.2171548	1.40783194065208e-10\\
0.2174544	1.3456822234961e-10\\
0.2175	1.33646649253632e-10\\
0.217754	1.28627614869617e-10\\
0.2179	1.25828427919377e-10\\
0.2180536	1.22949259625814e-10\\
0.2183	1.18467566235908e-10\\
0.2183532	1.175215793114e-10\\
0.2186528	1.12333507707808e-10\\
0.2187	1.11537309032039e-10\\
0.2189524	1.07374467122363e-10\\
0.2191	1.05012466292549e-10\\
0.219252	1.02634346821969e-10\\
0.2195	9.8869321597818e-11\\
0.2195516	9.81034824188505e-11\\
0.2198512	9.37726361663328e-11\\
0.2199	9.3085545919668e-11\\
0.2201508	8.96329781244728e-11\\
0.2203	8.76401164600876e-11\\
0.2204504	8.56760681571485e-11\\
0.2207	8.25132402378149e-11\\
0.22075	8.18938387238986e-11\\
0.2210496	7.82785784314313e-11\\
0.2211	7.76862821450494e-11\\
0.2213492	7.48229163112548e-11\\
0.2215	7.31416972127877e-11\\
0.2216488	7.15198067913956e-11\\
0.2219	6.88629668385796e-11\\
0.2219484	6.83625153315382e-11\\
0.222248	6.53446046923193e-11\\
0.2223	6.48345387449149e-11\\
0.2225476	6.24599218107705e-11\\
0.2227	6.10417704499903e-11\\
0.2228472	5.97025852551546e-11\\
0.2231	5.74708760453941e-11\\
0.2231468	5.70669732336162e-11\\
0.2234464	5.45477121321994e-11\\
0.2235	5.41088760872532e-11\\
0.223746	5.21396655588619e-11\\
0.2239	5.09435504187053e-11\\
0.2240456	4.9837923871151e-11\\
0.2243	4.79633937522231e-11\\
0.2243452	4.76377941661814e-11\\
0.2246448	4.55347907125224e-11\\
0.2247	4.51575738503319e-11\\
0.2249444	4.3524625804466e-11\\
0.2251	4.25158921527245e-11\\
0.225244	4.16032010200458e-11\\
0.2255	4.00287467066573e-11\\
0.2255436	3.97665988649751e-11\\
0.2258432	3.80110747854684e-11\\
0.2259	3.7687097265888e-11\\
0.2261428	3.63330495336637e-11\\
0.2263	3.54824324312977e-11\\
0.2264424	3.47291018700772e-11\\
0.2267	3.34067387137606e-11\\
0.226742	3.31959615882145e-11\\
0.2270416	3.17305028471149e-11\\
0.2271	3.14524714068104e-11\\
0.2273412	3.03297377982327e-11\\
0.2275	2.96125271632319e-11\\
0.2276408	2.89908104936697e-11\\
0.2279	2.78802181759008e-11\\
0.2279404	2.77109910633267e-11\\
0.22824	2.64876701491131e-11\\
0.2283	2.6249247869022e-11\\
0.2285396	2.53183535848607e-11\\
0.2287	2.47136880114136e-11\\
0.2288392	2.42006573110957e-11\\
0.2291	2.32679571686427e-11\\
0.2291388	2.31323025143033e-11\\
0.2294384	2.21111109807709e-11\\
0.2295	2.19068004156952e-11\\
0.229738	2.11350006555407e-11\\
0.2299	2.0625270236437e-11\\
0.2300376	2.02019813974148e-11\\
0.2303	1.94187085404435e-11\\
0.2303372	1.93101509213581e-11\\
0.2306368	1.84576909200273e-11\\
0.2307	1.82827297318281e-11\\
0.2309364	1.7642863356518e-11\\
0.2311	1.72132047685309e-11\\
0.231236	1.68640069207695e-11\\
0.2315	1.62062461541265e-11\\
0.2315356	1.61195336424059e-11\\
0.2318352	1.54079256531045e-11\\
0.2319	1.52581938075995e-11\\
0.2321348	1.47277320918921e-11\\
0.2323	1.43656017597256e-11\\
0.2324344	1.40775661470591e-11\\
0.2327	1.35252256277049e-11\\
0.232734	1.34561022286606e-11\\
0.2330336	1.28620732658385e-11\\
0.2331	1.27340108225178e-11\\
0.2333332	1.2294268123457e-11\\
0.2335	1.19890814461418e-11\\
0.2336328	1.17515291327798e-11\\
0.2339	1.12877298382727e-11\\
0.2339324	1.12327497311603e-11\\
0.234232	1.07368722059265e-11\\
0.2343	1.06274067345531e-11\\
0.2345316	1.02628855378665e-11\\
0.2347	1.00057120005369e-11\\
0.2348312	9.80982333991185e-12\\
0.2351	9.42038590771024e-12\\
0.2351308	9.37676188682163e-12\\
0.2354304	8.96281823184605e-12\\
0.2355	8.8693009198569e-12\\
0.23573	8.56714840653178e-12\\
0.2359	8.35045395991586e-12\\
0.2360296	8.18894569999807e-12\\
0.2363	7.86195912922068e-12\\
0.2363292	7.82743901417534e-12\\
0.2366288	7.48189129165287e-12\\
0.2367	7.40204085265794e-12\\
0.2369284	7.1515980129306e-12\\
0.2371	6.96902742482817e-12\\
0.237228	6.83588576000993e-12\\
0.2375	6.56134493375132e-12\\
0.2375276	6.53411084339709e-12\\
0.2378272	6.24565798971711e-12\\
0.2379	6.17751154003032e-12\\
0.2381268	5.96993908726481e-12\\
0.2383	5.8161320906794e-12\\
0.2384264	5.70639198693403e-12\\
0.2387	5.47589304803868e-12\\
0.238726	5.45447935608066e-12\\
0.2390256	5.21368758298273e-12\\
0.2391	5.15555771534337e-12\\
0.2393252	4.98352572966385e-12\\
0.2395	4.85396174159335e-12\\
0.2396248	4.763524530945e-12\\
0.2399	4.57000888938406e-12\\
0.2399244	4.55323543768384e-12\\
0.240224	4.35222970225103e-12\\
0.2403	4.30266705031624e-12\\
0.2405236	4.1600975043784e-12\\
0.2407	4.05096449350062e-12\\
0.2408232	3.97644711559787e-12\\
0.2411	3.81398633352228e-12\\
0.2411228	3.8009041005661e-12\\
0.2414224	3.63311055364759e-12\\
0.2415	3.59087120502617e-12\\
0.241722	3.47272436919933e-12\\
0.2419	3.38080813183664e-12\\
0.2420216	3.31941854406907e-12\\
0.2423	3.18303357923123e-12\\
0.2423212	3.17288051088548e-12\\
0.2426208	3.03281150078055e-12\\
0.2427	2.9968286786537e-12\\
0.2429204	2.89892593424508e-12\\
0.2431	2.82151661477925e-12\\
0.24322	2.7709508388754e-12\\
0.2435	2.65646016543454e-12\\
0.2435196	2.64862529282374e-12\\
0.2438192	2.53169989281833e-12\\
0.2439	2.50105938543006e-12\\
0.2441188	2.41993624566765e-12\\
0.2443	2.35474942588667e-12\\
0.2444184	2.31310648221302e-12\\
0.2447	2.21699848112971e-12\\
0.244718	2.21099279273769e-12\\
0.2450176	2.11338698288591e-12\\
0.2451	2.08730585568808e-12\\
0.2453172	2.02009004918611e-12\\
0.2455	1.96520014437252e-12\\
0.2456168	1.93091177331295e-12\\
0.2459	1.8502375188176e-12\\
0.2459164	1.84567033426094e-12\\
0.246216	1.76419193763901e-12\\
0.2463	1.74200011425981e-12\\
0.2465156	1.68631046132988e-12\\
0.2467	1.64009451068771e-12\\
0.2468152	1.61186711679243e-12\\
0.2471	1.54415030284365e-12\\
0.2471148	1.54071012531567e-12\\
0.2474144	1.47269440856516e-12\\
0.2475	1.4538187538792e-12\\
0.247714	1.40768129279005e-12\\
0.2479	1.36877152777069e-12\\
0.2480136	1.3455382260884e-12\\
0.2483	1.28869949588735e-12\\
0.2483132	1.28613850815387e-12\\
0.2486128	1.22936103195302e-12\\
0.2487	1.21331161337434e-12\\
0.2489124	1.17509003680635e-12\\
0.2491	1.1423338612664e-12\\
0.249212	1.12321487236982e-12\\
0.2495	1.07550825048699e-12\\
0.2495116	1.07362977303557e-12\\
0.2498112	1.0262336422918e-12\\
0.2499	1.0125918841128e-12\\
0.2501108	9.80929846602348e-13\\
0.2503	9.53356074494852e-13\\
0.2504104	9.37626018385506e-13\\
0.2507	8.97585512027466e-13\\
0.25071	8.96233867690474e-13\\
0.2510096	8.56669002187586e-13\\
0.2511	8.45077482543436e-13\\
0.2513092	8.18850755105061e-13\\
0.2515	7.95641130491084e-13\\
0.2516088	7.82702020761691e-13\\
0.2519	7.49096765214771e-13\\
0.2519084	7.48149097360045e-13\\
0.252208	7.15121536719612e-13\\
0.2523	7.0527520781748e-13\\
0.2525076	6.83552000643676e-13\\
0.2527	6.64017176231407e-13\\
0.2528072	6.53376123626896e-13\\
0.2531	6.25172706261404e-13\\
0.2531068	6.24532381623805e-13\\
0.2534064	5.96961966610573e-13\\
0.2535	5.88600606496964e-13\\
0.253706	5.70608666684349e-13\\
0.2539	5.54167945111362e-13\\
0.2540056	5.45418751455718e-13\\
0.2543	5.21749566682676e-13\\
0.2543052	5.21340862500565e-13\\
0.2546048	4.98325908648009e-13\\
0.2547	4.91227637280353e-13\\
0.2549044	4.76326965890947e-13\\
0.2551	4.62491216163857e-13\\
0.255204	4.55299181715107e-13\\
0.2555	4.35435852536627e-13\\
0.2555036	4.35199683651556e-13\\
0.2558032	4.15987491866228e-13\\
0.2559	4.09963205889566e-13\\
0.2561028	3.97623435608253e-13\\
0.2563	3.8598068855415e-13\\
0.2564024	3.8007007334671e-13\\
0.2567	3.63401129165891e-13\\
0.256702	3.63291616433014e-13\\
0.2570016	3.4725385613331e-13\\
0.2571	3.42142455814902e-13\\
0.2573012	3.31924093881992e-13\\
0.2575	3.22127397731926e-13\\
0.2576008	3.1727107461432e-13\\
0.2579	3.03283204425468e-13\\
0.2579004	3.03264923042055e-13\\
0.2582	2.89877082742262e-13\\
0.2583	2.85541381249187e-13\\
0.2584996	2.77080257935116e-13\\
0.2587	2.68837440438383e-13\\
0.2587992	2.64848357831901e-13\\
0.2590988	2.53156443439864e-13\\
0.2591	2.53110666710648e-13\\
0.2593984	2.41980676715385e-13\\
0.2595	2.38303896578691e-13\\
0.259698	2.31298271961797e-13\\
0.2599	2.24363310573187e-13\\
0.2599976	2.21087449372821e-13\\
0.2602972	2.11327390626823e-13\\
0.2603	2.11238237620416e-13\\
0.2605968	2.01998196441412e-13\\
0.2607	1.98880970863656e-13\\
0.2608964	1.93080846001818e-13\\
0.2611	1.87246594258877e-13\\
0.261196	1.84557158180319e-13\\
0.2614956	1.76409754467697e-13\\
0.2615	1.76292819314447e-13\\
0.2617952	1.68622023541061e-13\\
0.2619	1.65979831381435e-13\\
0.2620948	1.6117808739589e-13\\
0.2623	1.56270144935801e-13\\
0.2623944	1.54062768973185e-13\\
0.262694	1.47261561215733e-13\\
0.2627	1.4712846732647e-13\\
0.2629936	1.40760597490429e-13\\
0.2631	1.38521570494024e-13\\
0.2632932	1.34546623316292e-13\\
0.2635	1.30418170193762e-13\\
0.2635928	1.28606969340601e-13\\
0.2638924	1.22929525507992e-13\\
0.2639	1.22788812284097e-13\\
0.264192	1.1750271636989e-13\\
0.2643	1.15605765667002e-13\\
0.2644916	1.12315477483931e-13\\
0.2647	1.08842921491348e-13\\
0.2647912	1.07357232855221e-13\\
0.2650908	1.02617873373498e-13\\
0.2651	1.02475698252767e-13\\
0.2653904	9.80877362021853e-14\\
0.2655	9.6480952445095e-14\\
0.26569	9.37575850773194e-14\\
0.2659	9.08368944386439e-14\\
0.2659896	8.96185914762204e-14\\
0.2662892	8.56623166174577e-14\\
0.2663	8.55230092795025e-14\\
0.2665888	8.18806942554628e-14\\
0.2667	8.05199821220486e-14\\
0.2668884	7.82660142346685e-14\\
0.2671	7.5809628023565e-14\\
0.267188	7.48109067696691e-14\\
0.2674876	7.15083274193506e-14\\
0.2675	7.1374825845839e-14\\
0.2677872	6.83515427243315e-14\\
0.2679	6.7199456023453e-14\\
0.2680868	6.53341164784657e-14\\
0.2683	6.32683419725806e-14\\
0.2683864	6.24498966063896e-14\\
0.268686	5.96930026203717e-14\\
0.2687	5.95671949273285e-14\\
0.2689856	5.70578136308904e-14\\
0.2691	5.60825620030959e-14\\
0.2692852	5.45389568864865e-14\\
0.2695	5.28017772981971e-14\\
0.2695848	5.2131296819542e-14\\
0.2698844	4.98299245756308e-14\\
0.2699	4.97129158559931e-14\\
0.270184	4.76301480051081e-14\\
0.2703	4.68047503202021e-14\\
0.2704836	4.55274820965316e-14\\
0.2707	4.40667101258427e-14\\
0.2707832	4.35176398323956e-14\\
0.2710828	4.15965234485563e-14\\
0.2711	4.14888430774705e-14\\
0.2713824	3.97602160795092e-14\\
0.2715	3.90617791750582e-14\\
0.271682	3.80049737724919e-14\\
0.2719	3.67766965560335e-14\\
0.2719816	3.63272178541355e-14\\
0.2722812	3.47235276340853e-14\\
0.2723	3.46252894296779e-14\\
0.2725808	3.31906334307354e-14\\
0.2727	3.25997378873409e-14\\
0.2728804	3.1725409904842e-14\\
0.2731	3.0692679478729e-14\\
0.27318	3.03248696874277e-14\\
0.2734796	2.89861572889915e-14\\
0.2735	2.8897182450961e-14\\
0.2737792	2.77065432775954e-14\\
0.2739	2.72067205531158e-14\\
0.2740788	2.64834187139669e-14\\
0.2743	2.56151493146943e-14\\
0.2743784	2.53142898322669e-14\\
0.274678	2.41967729556775e-14\\
0.2747	2.41166837117729e-14\\
0.2749776	2.31285896364484e-14\\
0.2751	2.27058771396676e-14\\
0.2752772	2.21075620104833e-14\\
0.2755	2.13776016156817e-14\\
0.2755768	2.11316083570071e-14\\
0.2758764	2.01987388542521e-14\\
0.2759	2.01270291399758e-14\\
0.276176	1.93070515225114e-14\\
0.2763	1.8949614146812e-14\\
0.2764756	1.8454728346292e-14\\
0.2767	1.78410769823871e-14\\
0.2767752	1.76400315676542e-14\\
0.2770748	1.68613001431886e-14\\
0.2771	1.67973883491983e-14\\
0.2773744	1.61169463573982e-14\\
0.2775	1.58147546604011e-14\\
0.277674	1.54054525855872e-14\\
0.2779	1.48896042509263e-14\\
0.2779736	1.47253681996551e-14\\
0.2782732	1.4075306610484e-14\\
0.2783	1.40185743952334e-14\\
0.2785728	1.34539424408941e-14\\
0.2787	1.31984990845187e-14\\
0.2788724	1.28600088234008e-14\\
0.2791	1.24263975189426e-14\\
0.279172	1.22922948172619e-14\\
0.2794716	1.1749642939555e-14\\
0.2795	1.16994632730554e-14\\
0.2797712	1.12309468052431e-14\\
0.2799	1.1015054095036e-14\\
0.2800708	1.07351488714241e-14\\
0.2803	1.03706823026662e-14\\
0.2803704	1.02612382811605e-14\\
0.28067	9.80824880249527e-15\\
0.2807	9.76400574113404e-15\\
0.2809696	9.3752568584511e-15\\
0.2811	9.19281926979757e-15\\
0.2812692	8.96137964399646e-15\\
0.2815	8.65504674696621e-15\\
0.2815688	8.56577332614028e-15\\
0.2818684	8.18763132348382e-15\\
0.2819	8.14873348356608e-15\\
0.282168	7.82618266172365e-15\\
0.2823	7.67203913825952e-15\\
0.2824676	7.48069040175137e-15\\
0.2827	7.22323102819498e-15\\
0.2827672	7.15045013714635e-15\\
0.2830668	6.83478855799812e-15\\
0.2831	6.80067783107206e-15\\
0.2833664	6.53306207812885e-15\\
0.2835	6.40284365563096e-15\\
0.283666	6.24465552291876e-15\\
0.2839	6.02828245901355e-15\\
0.2839656	5.96898087505839e-15\\
0.2842652	5.70547607566981e-15\\
0.2843	5.675632790704e-15\\
0.2845648	5.45360387835429e-15\\
0.2847	5.34361284394522e-15\\
0.2848644	5.21285075382765e-15\\
0.2851	5.03101579664291e-15\\
0.285164	4.98272584291197e-15\\
0.2854636	4.76275995574843e-15\\
0.2855	4.73670542482325e-15\\
0.2857632	4.55250461518942e-15\\
0.2859	4.45961197269972e-15\\
0.2860628	4.35153114242235e-15\\
0.2863	4.19872826433759e-15\\
0.2863624	4.15942978295777e-15\\
0.286662	3.9758088712023e-15\\
0.2867	3.95310604278315e-15\\
0.2869616	3.8002940319119e-15\\
0.2871	3.72185252335067e-15\\
0.2872612	3.63252741689711e-15\\
0.2875	3.50412714853944e-15\\
0.2875608	3.47216697542504e-15\\
0.2878604	3.31888575682945e-15\\
0.2879	3.29913853278553e-15\\
0.28816	3.17237124390792e-15\\
0.2883	3.10614158594299e-15\\
0.2884596	3.03232471574684e-15\\
0.2887	2.92443480503934e-15\\
0.2887592	2.89846063867418e-15\\
0.2890588	2.7705060841001e-15\\
0.2891	2.75335772446092e-15\\
0.2893584	2.6482001720564e-15\\
0.2895	2.59228851530054e-15\\
0.289658	2.531293539302e-15\\
0.2899	2.44064172514119e-15\\
0.2899576	2.41954783090908e-15\\
0.2902572	2.31273521429324e-15\\
0.2903	2.29786615006067e-15\\
0.2905568	2.21063791469767e-15\\
0.2907	2.16344283112229e-15\\
0.2908564	2.11304777118304e-15\\
0.2911	2.03688316806914e-15\\
0.291156	2.01976581221903e-15\\
0.2914556	1.93060185001161e-15\\
0.2915	1.91772714336582e-15\\
0.2917552	1.84537409273863e-15\\
0.2919	1.80554165013218e-15\\
0.2920548	1.76390877390409e-15\\
0.2923	1.69991891789173e-15\\
0.2923544	1.6860397980544e-15\\
0.292654	1.61160840213488e-15\\
0.2927	1.60047503041242e-15\\
0.2929536	1.54046283179609e-15\\
0.2931	1.50684853025253e-15\\
0.2932532	1.47245803198944e-15\\
0.2935	1.41869910493958e-15\\
0.2935528	1.40745535122217e-15\\
0.2938524	1.3453222588677e-15\\
0.2939	1.33570635000655e-15\\
0.294152	1.28593207495586e-15\\
0.2943	1.25756860438972e-15\\
0.2944516	1.22916371189168e-15\\
0.2947	1.18400185395462e-15\\
0.2947512	1.17490142757592e-15\\
0.2950508	1.12303458942465e-15\\
0.2951	1.11473869916487e-15\\
0.2953504	1.07345744880601e-15\\
0.2955	1.0495273831416e-15\\
0.29565	1.02606892543484e-15\\
0.2959	9.88130876580554e-16\\
0.2959496	9.80772401285256e-16\\
0.2962492	9.37475523601084e-16\\
0.2963	9.30326016200873e-16\\
0.2965488	8.96090016602669e-16\\
0.2967	8.75902693593878e-16\\
0.2968484	8.56531501505799e-16\\
0.2971	8.24663091523568e-16\\
0.297148	8.18719324486198e-16\\
0.2974476	7.82576392238637e-16\\
0.2975	7.76420964902895e-16\\
0.2977472	7.48029014795237e-16\\
0.2979	7.31000963832409e-16\\
0.2980468	7.15006755282893e-16\\
0.2983	6.88237996240535e-16\\
0.2983464	6.83442286313071e-16\\
0.298646	6.53271252711482e-16\\
0.2987	6.47976627808909e-16\\
0.2989456	6.2443214030767e-16\\
0.2991	6.100705170016e-16\\
0.2992452	5.9686615051683e-16\\
0.2995	5.74381883144643e-16\\
0.2995448	5.70517080458504e-16\\
0.2998444	5.45331208367322e-16\\
0.2999	5.40781005622537e-16\\
0.300144	5.21257184062502e-16\\
0.3003	5.09145752371299e-16\\
0.3004436	4.98245924252613e-16\\
0.3007	4.79361135954311e-16\\
0.3007432	4.76250512462141e-16\\
0.3010428	4.55226103375928e-16\\
0.3011	4.51318895607398e-16\\
0.3013424	4.35129831406324e-16\\
0.3015	4.24917103733859e-16\\
0.301642	4.15920723296801e-16\\
0.3019	4.00059795419322e-16\\
0.3019416	3.9755961458362e-16\\
0.3022412	3.80009069745453e-16\\
0.3023	3.7665661961961e-16\\
0.3025408	3.6323330587804e-16\\
0.3027	3.54622510753851e-16\\
0.3028404	3.4719811973821e-16\\
0.3031	3.33877379509139e-16\\
0.30314	3.31870818008702e-16\\
0.3034396	3.17220150641398e-16\\
0.3035	3.14345821732859e-16\\
0.3037392	3.0321624714322e-16\\
0.3039	2.95956844354595e-16\\
0.3040388	2.89830555674737e-16\\
0.3043	2.78643607341367e-16\\
0.3043384	2.77035784837241e-16\\
0.304638	2.64805848029769e-16\\
0.3047	2.62343180748286e-16\\
0.3049376	2.53115810262426e-16\\
0.3051	2.46996315981553e-16\\
0.3052372	2.41941837317735e-16\\
0.3055	2.32547230442382e-16\\
0.3055368	2.31261147156287e-16\\
0.3058364	2.2105196346759e-16\\
0.3059	2.18943404769085e-16\\
0.306136	2.11293471271485e-16\\
0.3063	2.06135391940334e-16\\
0.3064356	2.01965774479535e-16\\
0.3067	1.94076637545718e-16\\
0.3067352	1.93049855329923e-16\\
0.3070348	1.84527535613127e-16\\
0.3071	1.82723310570339e-16\\
0.3073344	1.76381439609271e-16\\
0.3075	1.72034144078363e-16\\
0.307634	1.68594958661692e-16\\
0.3079	1.61970285216468e-16\\
0.3079336	1.61152217314389e-16\\
0.3082332	1.54038040944367e-16\\
0.3083	1.52495153991954e-16\\
0.3085328	1.47237924822895e-16\\
0.3087	1.43574310312231e-16\\
0.3088324	1.40738004542538e-16\\
0.3091	1.35175328802386e-16\\
0.309132	1.34525027749752e-16\\
0.3094316	1.28586327125321e-16\\
0.3095	1.2726768094582e-16\\
0.3097312	1.22909794557616e-16\\
0.3099	1.19822624119565e-16\\
0.3100308	1.17483856456001e-16\\
0.3103	1.12813097120948e-16\\
0.3103304	1.12297450154016e-16\\
0.31063	1.07340001354284e-16\\
0.3107	1.06213621805854e-16\\
0.3109296	1.0260140256912e-16\\
0.3111	1.00000210481078e-16\\
0.3112292	9.80719925128847e-17\\
0.3115	9.41502787141431e-17\\
0.3115288	9.37425364041004e-17\\
0.3118284	8.96042071371129e-17\\
0.3119	8.8642563243686e-17\\
0.312128	8.56485672849749e-17\\
0.3123	8.3457044692004e-17\\
0.3124276	8.18675518967962e-17\\
0.3127	7.8574874798865e-17\\
0.3127272	7.8253452054536e-17\\
0.3130268	7.47988991556902e-17\\
0.3131	7.39783079120818e-17\\
0.3133264	7.14968498898155e-17\\
0.3135	6.96506364858213e-17\\
0.313626	6.83405718782963e-17\\
0.3139	6.55761303522296e-17\\
0.3139256	6.53236299480355e-17\\
0.3142252	6.24398730111157e-17\\
0.3143	6.17399795455997e-17\\
0.3145248	5.9683421523662e-17\\
0.3147	5.81282404712902e-17\\
0.3148244	5.70486554983369e-17\\
0.3151	5.47277852237154e-17\\
0.315124	5.45302030460452e-17\\
0.3154236	5.21229294234569e-17\\
0.3155	5.15262538691913e-17\\
0.3157232	4.98219265640465e-17\\
0.3159	4.85120095202001e-17\\
0.3160228	4.76225030712917e-17\\
0.3163	4.56740960377706e-17\\
0.3163224	4.55201746536185e-17\\
0.316622	4.35106549816169e-17\\
0.3167	4.30021982082365e-17\\
0.3169216	4.15898469488586e-17\\
0.3171	4.0486604249622e-17\\
0.3172212	3.9753834318519e-17\\
0.3175	3.81181705113752e-17\\
0.3175208	3.79988737387664e-17\\
0.3178204	3.63213871106275e-17\\
0.3179	3.58882882391363e-17\\
0.31812	3.47179542927925e-17\\
0.3183	3.37888522837415e-17\\
0.3184196	3.31853061284588e-17\\
0.3187	3.1812231640725e-17\\
0.3187192	3.17203177800177e-17\\
0.3190188	3.03200023579847e-17\\
0.3191	2.99512417132351e-17\\
0.3193184	2.89815048311814e-17\\
0.3195	2.81991181975497e-17\\
0.319618	2.77020962057613e-17\\
0.3199	2.65494924962658e-17\\
0.3199176	2.64791679612025e-17\\
0.3202172	2.53102267319301e-17\\
0.3203	2.49963685697988e-17\\
0.3205168	2.41928892237228e-17\\
0.3207	2.35341011420505e-17\\
0.3208164	2.31248773545333e-17\\
0.3211	2.21573751810269e-17\\
0.321116	2.21040136098273e-17\\
0.3214156	2.11282166029586e-17\\
0.3215	2.08611865798249e-17\\
0.3217152	2.01954968315376e-17\\
0.3219	1.96408239677646e-17\\
0.3220148	1.93039526211378e-17\\
0.3223	1.84918515855561e-17\\
0.3223144	1.84517662480678e-17\\
0.322614	1.76372002333102e-17\\
0.3227	1.74100931622552e-17\\
0.3229136	1.68585938000624e-17\\
0.3231	1.63916167354037e-17\\
0.3232132	1.61143594876655e-17\\
0.3235	1.54327203591806e-17\\
0.3235128	1.54029799150127e-17\\
0.3238124	1.47230046868374e-17\\
0.3239	1.45299186486135e-17\\
0.324112	1.40730474365784e-17\\
0.3243	1.36799301109435e-17\\
0.3244116	1.34517829997872e-17\\
0.3247	1.28796652180953e-17\\
0.3247112	1.28579447123186e-17\\
0.3250108	1.22903218277948e-17\\
0.3251	1.21262151768969e-17\\
0.3253104	1.17477570490757e-17\\
0.3255	1.14168413562344e-17\\
0.32561	1.12291441687067e-17\\
0.3259	1.07489653327082e-17\\
0.3259096	1.07334258135276e-17\\
0.3262092	1.02595912888494e-17\\
0.3263	1.01201595186106e-17\\
0.3265088	9.80667451780185e-18\\
0.3267	9.52813833815954e-18\\
0.3268084	9.37375207164688e-18\\
0.3271	8.97074991991523e-18\\
0.327108	8.95994128704914e-18\\
0.3274076	8.56439846645769e-18\\
0.3275	8.44596827518392e-18\\
0.3277072	8.1863171579352e-18\\
0.3279	7.95188593397857e-18\\
0.3280068	7.82492651092442e-18\\
0.3283	7.48670701177003e-18\\
0.3283064	7.47948970459998e-18\\
0.328606	7.14930244560332e-18\\
0.3287	7.04874068182743e-18\\
0.3289056	6.83369153209407e-18\\
0.3291	6.63639502942195e-18\\
0.3292052	6.53201348119392e-18\\
0.3295	6.2481712655541e-18\\
0.3295048	6.24365321702263e-18\\
0.3298044	5.96802281665092e-18\\
0.3299	5.88265827917365e-18\\
0.330104	5.7045603114151e-18\\
0.3303	5.53852750809026e-18\\
0.3304036	5.45272854114756e-18\\
0.3307	5.21452810993151e-18\\
0.3307032	5.21201405898872e-18\\
0.3310028	4.98192608454695e-18\\
0.3311	4.90948241559637e-18\\
0.3313024	4.76199550327085e-18\\
0.3315	4.6222816486776e-18\\
0.331602	4.5517739099966e-18\\
0.3319	4.35188189529475e-18\\
0.3319016	4.35083269471691e-18\\
0.3322012	4.1587621687105e-18\\
0.3323	4.09730030968852e-18\\
0.3325008	3.97517072924891e-18\\
0.3327	3.85761154178485e-18\\
0.3328004	3.79968406117747e-18\\
0.3331	3.63194437374374e-18\\
};
\addlegendentry{Estimated PDF}

\end{axis}
\end{tikzpicture}%

==> delay.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.44]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.999in,0.58in)},
scale only axis,
xmin=1800,
xmax=3850,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Percentage of jobs\\[1ex]delayed to after the deadline},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.055\\
1900	0.057\\
1950	0.055\\
2000	0.059\\
2050	0.067\\
2100	0.066\\
2150	0.04\\
2200	0.073\\
2250	0.054\\
2300	0.062\\
2350	0.056\\
2400	0.054\\
2450	0.033\\
2500	0.048\\
2550	0.058\\
2600	0.044\\
2650	0.054\\
2700	0.045\\
2750	0.044\\
2800	0.045\\
2850	0.053\\
2900	0.048\\
2950	0.045\\
3000	0.04\\
3050	0.048\\
3100	0.044\\
3150	0.039\\
3200	0.035\\
3250	0.033\\
3300	0.033\\
3350	0.044\\
3400	0.042\\
3450	0.031\\
3500	0.03\\
3550	0.043\\
3600	0.039\\
3650	0.03\\
3700	0.046\\
3750	0.037\\
3800	0.037\\
};
\addlegendentry{OTR-EG}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1850	0\\
1900	0.001\\
1950	0.001\\
2000	0.001\\
2050	0.001\\
2100	0\\
2150	0.001\\
2200	0\\
2250	0\\
2300	0\\
2350	0\\
2400	0\\
2450	0.001\\
2500	0\\
2550	0\\
2600	0\\
2650	0\\
2700	0\\
2750	0\\
2800	0\\
2850	0\\
2900	0\\
2950	0\\
3000	0\\
3050	0\\
3100	0\\
3150	0\\
3200	0\\
3250	0\\
3300	0\\
3350	0\\
3400	0\\
3450	0\\
3500	0\\
3550	0\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
};
\addlegendentry{OTR-P}

\end{axis}
\end{tikzpicture}%

==> em.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.35,
xlabel style={font=\color{white!15!black}},
xlabel={Spot Price},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Probability Density},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, draw=none, mark=*, mark options={solid, green}, line width=1.0pt]
  table[row sep=crcr]{%
0.0353	112.420713812364\\
0.0393	85.1320647543312\\
0.0433	13.6798258070624\\
0.0473	7.62094102054341\\
0.0513	9.60901259111995\\
0.0553	4.54416358988924\\
0.0593	4.23648584682382\\
0.0633	4.44949351509988\\
0.0673	2.95843983716747\\
0.0713	1.8460664583925\\
0.0753	1.18337593486699\\
0.0793	0.615355486130834\\
0.0833	0.852030673104232\\
0.0873	0.260342705670737\\
0.0913	0.0473350373946795\\
0.0953	0.0710025560920193\\
0.0993	0.0946700747893591\\
0.1033	0\\
0.1073	0\\
0.1113	0\\
0.1153	0\\
0.1193	0\\
0.1233	0.0236675186973398\\
0.1273	0.0473350373946795\\
0.1313	0\\
0.1353	0\\
0.1393	0\\
0.1433	0\\
0.1473	0\\
0.1513	0\\
0.1553	0\\
0.1593	0.0473350373946795\\
0.1633	0.0473350373946795\\
0.1673	0\\
0.1713	0.0236675186973398\\
0.1753	0\\
0.1793	0\\
0.1833	0\\
0.1873	0\\
0.1913	0\\
0.1953	0\\
0.1993	0\\
0.2033	0\\
0.2073	0\\
0.2113	0\\
0.2153	0\\
0.2193	0\\
0.2233	0\\
0.2273	0\\
0.2313	0.0473350373946795\\
0.2353	0\\
0.2393	0\\
0.2433	0\\
0.2473	0\\
0.2513	0.0710025560920193\\
0.2553	0\\
0.2593	0\\
0.2633	0\\
0.2673	0\\
0.2713	0\\
0.2753	0\\
0.2793	0\\
0.2833	0.0473350373946795\\
0.2873	0\\
0.2913	0\\
0.2953	0\\
0.2993	0\\
0.3033	0\\
0.3073	0\\
0.3113	0\\
0.3153	0\\
0.3193	0\\
0.3233	0\\
0.3273	0\\
0.3313	0\\
};
\addlegendentry{Empirical PDF}

\addplot [color=red,  line width=2.0pt]
  table[row sep=crcr]{%
0.0353	118.859810450297\\
0.035596	113.182916779105\\
0.035892	107.777296637368\\
0.036188	102.629987068222\\
0.036484	97.7286445569253\\
0.03678	93.0615154304689\\
0.037076	88.6174076716636\\
0.037372	84.3856640801017\\
0.037668	80.3561367156394\\
0.037964	76.5191625631111\\
0.03826	72.8655403599189\\
0.038556	69.3865085309283\\
0.038852	66.0737241777586\\
0.039148	62.9192430720797\\
0.0393	61.3584143352779\\
0.039444	59.9155006049419\\
0.03974	57.0552936464524\\
0.040036	54.3317632722963\\
0.040332	51.7383783156818\\
0.040628	49.2689197052641\\
0.040924	46.91746555149\\
0.04122	44.6783769456006\\
0.041516	42.5462844372366\\
0.041812	40.5160751582176\\
0.042108	38.5828805616204\\
0.042404	36.7420647467511\\
0.0427	34.9892133420154\\
0.042996	33.3201229190269\\
0.043292	31.7307909125686\\
0.0433	31.6889067760518\\
0.043588	30.2174060222342\\
0.043884	28.7763390727323\\
0.04418	27.4041343109365\\
0.044476	26.0975011188104\\
0.044772	24.8533061223353\\
0.045068	23.6685656775171\\
0.045364	22.5404387154537\\
0.04566	21.4662199293046\\
0.045956	20.4433332868249\\
0.046252	19.4693258529073\\
0.046548	18.5418619073159\\
0.046844	17.658717343509\\
0.04714	16.817774335116\\
0.0473	16.3800666733496\\
0.047436	16.0170162572802\\
0.047732	15.2545228506883\\
0.048028	14.528465616689\\
0.048324	13.8371034324583\\
0.04862	13.1787783756975\\
0.048916	12.5519117488494\\
0.049212	11.9550002932996\\
0.049508	11.386612584485\\
0.049804	10.8453855992632\\
0.0501	10.3300214473129\\
0.050396	9.83928425872528\\
0.050692	9.37199722032435\\
0.050988	8.92703975360786\\
0.051284	8.50334482754214\\
0.0513	8.4810280788507\\
0.05158	8.09989639976642\\
0.051876	7.71572698007065\\
0.052172	7.349915310304\\
0.052468	7.00158415514997\\
0.052764	6.66989819847085\\
0.05306	6.35406204017634\\
0.053356	6.05331828881294\\
0.053652	5.76694574530005\\
0.053948	5.49425767345733\\
0.054244	5.23460015317569\\
0.05454	4.98735051228308\\
0.054836	4.75191583334438\\
0.055132	4.52773153181473\\
0.0553	4.40529077290228\\
0.055428	4.31426000213654\\
0.055724	4.11098932853356\\
0.05602	3.91743205741035\\
0.056316	3.7331240284133\\
0.056612	3.55762326135015\\
0.056908	3.39050889629853\\
0.057204	3.23138018436216\\
0.0575	3.07985552665422\\
0.057796	2.93557155920344\\
0.058092	2.79818228158855\\
0.058388	2.66735822721134\\
0.058684	2.54278567321871\\
0.05898	2.42416588817898\\
0.059276	2.31121441570856\\
0.0593	2.30229628966622\\
0.059572	2.20366039233072\\
0.059868	2.101245897931\\
0.060164	2.00372533725146\\
0.06046	1.91086485094044\\
0.060756	1.82244175474586\\
0.061052	1.73824400550674\\
0.061348	1.65806969266282\\
0.061644	1.58172655406252\\
0.06194	1.50903151490838\\
0.062236	1.43981024873424\\
0.062532	1.37389675936129\\
0.062828	1.31113298283071\\
0.063124	1.25136840835809\\
0.0633	1.21719549328598\\
0.06342	1.19445971740075\\
0.063716	1.14027043997252\\
0.064012	1.08867062738158\\
0.064308	1.03953654060682\\
0.064604	0.992750353565252\\
0.0649	0.948199870558968\\
0.065196	0.905778257224031\\
0.065492	0.865383784336161\\
0.065788	0.826919583858781\\
0.066084	0.790293416648457\\
0.06638	0.755417451260652\\
0.066676	0.722208053325386\\
0.066972	0.690585584987676\\
0.067268	0.660474213931849\\
0.0673	0.657306369614496\\
0.067564	0.631801731531712\\
0.06786	0.604499379690551\\
0.068156	0.578501685955631\\
0.068452	0.55374630651188\\
0.068748	0.530173876678195\\
0.069044	0.507727868547859\\
0.06934	0.486354455431693\\
0.069636	0.466002382778881\\
0.069932	0.44662284526589\\
0.070228	0.428169369758787\\
0.070524	0.410597703868262\\
0.07082	0.393865709830096\\
0.071116	0.37793326345663\\
0.0713	0.368415391143786\\
0.071412	0.362762157916891\\
0.071708	0.348316012114621\\
0.072004	0.334560183444534\\
0.0723	0.321461684717557\\
0.072596	0.308989105055837\\
0.072892	0.297112534567834\\
0.073188	0.285803492622855\\
0.073484	0.275034859553023\\
0.07378	0.264780811618911\\
0.074076	0.255016759082884\\
0.074372	0.245719287241626\\
0.074668	0.236866100276477\\
0.074964	0.228435967786904\\
0.07526	0.220408673878901\\
0.0753	0.219353739625205\\
0.075556	0.212764968686229\\
0.075852	0.20548652220824\\
0.076148	0.198555880353589\\
0.076444	0.191956423084417\\
0.07674	0.185672324560642\\
0.077036	0.179688515188775\\
0.077332	0.173990645484253\\
0.077628	0.168565051660636\\
0.077924	0.163398722863135\\
0.07822	0.158479269967915\\
0.078516	0.15379489587233\\
0.078812	0.149334367204861\\
0.079108	0.145086987386912\\
0.0793	0.142441071493204\\
0.079404	0.141042570981859\\
0.0797	0.137191419269847\\
0.079996	0.133524296989756\\
0.080292	0.130032410192569\\
0.080588	0.126707385153025\\
0.080884	0.123541248288996\\
0.08118	0.120526407040421\\
0.081476	0.117655631661953\\
0.081772	0.11492203788566\\
0.082068	0.112319070412191\\
0.082364	0.10984048719083\\
0.08266	0.107480344450734\\
0.082956	0.105232982447465\\
0.083252	0.103093011890628\\
0.0833	0.102755757001394\\
0.083548	0.101055301020075\\
0.083844	0.0991149632996782\\
0.08414	0.0972673456991631\\
0.084436	0.0955080175359011\\
0.084732	0.093832759849904\\
0.085028	0.0922375552865388\\
0.085324	0.0907185784627036\\
0.08562	0.0892721867933614\\
0.085916	0.0878949117564319\\
0.086212	0.0865834505750963\\
0.086508	0.0853346582975683\\
0.086804	0.0841455402553358\\
0.0871	0.0830132448817912\\
0.0873	0.0822789717777833\\
0.087396	0.0819350568740279\\
0.087692	0.0809083906814021\\
0.087988	0.0799307843052494\\
0.088284	0.0789998933948845\\
0.08858	0.0781134856257266\\
0.088876	0.0772694353460697\\
0.089172	0.0764657184796601\\
0.089468	0.0757004076718562\\
0.089764	0.0749716676677325\\
0.09006	0.074277750911044\\
0.090356	0.0736169933534946\\
0.090652	0.0729878104642643\\
0.090948	0.0723886934302219\\
0.091244	0.0718182055377127\\
0.0913	0.0717133825046931\\
0.09154	0.0712749787272452\\
0.091836	0.0707577103128137\\
0.092132	0.0702651598579893\\
0.092428	0.0697961462012897\\
0.092724	0.0693495446236928\\
0.09302	0.0689242841515018\\
0.093316	0.0685193449880953\\
0.093612	0.0681337560684021\\
0.093908	0.0677665927302369\\
0.094204	0.0674169744969124\\
0.0945	0.0670840629658109\\
0.094796	0.0667670597978511\\
0.095092	0.06646520480303\\
0.0953	0.0662617612922518\\
0.095388	0.0661777741174477\\
0.095684	0.0659040784674443\\
0.09598	0.0656434615166862\\
0.096276	0.0653952982922375\\
0.096572	0.0651589936858423\\
0.096868	0.0649339810268247\\
0.097164	0.064719720723183\\
0.09746	0.0645156989676202\\
0.097756	0.0643214265054073\\
0.098052	0.0641364374611257\\
0.098348	0.0639602882214731\\
0.098644	0.0637925563714562\\
0.09894	0.063632839681418\\
0.099236	0.0634807551424696\\
0.0993	0.0634488397338078\\
0.099532	0.0633359380480157\\
0.099828	0.0631980411191688\\
0.100124	0.0630667336719567\\
0.10042	0.0629417008243254\\
0.100716	0.0628226427410351\\
0.101012	0.0627092739146405\\
0.101308	0.0626013224808284\\
0.101604	0.0624985295664736\\
0.1019	0.0624006486688476\\
0.102196	0.0623074450644919\\
0.102492	0.0622186952463398\\
0.102788	0.0621341863877341\\
0.103084	0.0620537158320582\\
0.1033	0.061997431540608\\
0.10338	0.0619770906067547\\
0.103676	0.0619041269605679\\
0.103972	0.0618346499228978\\
0.104268	0.0617684928842125\\
0.104564	0.0617054971965093\\
0.10486	0.0616455117928687\\
0.105156	0.0615883928251883\\
0.105452	0.0615340033192275\\
0.105748	0.061482212846136\\
0.106044	0.0614328972096791\\
0.10634	0.0613859381484081\\
0.106636	0.0613412230520639\\
0.106932	0.0612986446915312\\
0.107228	0.0612581009616977\\
0.1073	0.0612485355264395\\
0.107524	0.0612194946366012\\
0.10782	0.0611827331362758\\
0.108116	0.0611477283047414\\
0.108412	0.0611143961986001\\
0.108708	0.0610826568857365\\
0.109004	0.0610524342536355\\
0.1093	0.0610236558268614\\
0.109596	0.0609962525932571\\
0.109892	0.0609701588384505\\
0.110188	0.0609453119882668\\
0.110484	0.0609216524586736\\
0.11078	0.0608991235128943\\
0.111076	0.0608776711253509\\
0.1113	0.0608621209790605\\
0.111372	0.060857243852108\\
0.111668	0.060837792707507\\
0.111964	0.0608192710466965\\
0.11226	0.0608016344537753\\
0.112556	0.0607848406352808\\
0.112852	0.0607688493187672\\
0.113148	0.0607536221562298\\
0.113444	0.0607391226321447\\
0.11374	0.0607253159759028\\
0.114036	0.0607121690784279\\
0.114332	0.0606996504127794\\
0.114628	0.0606877299585492\\
0.114924	0.0606763791298711\\
0.11522	0.0606655707068705\\
0.1153	0.0606627392229806\\
0.115516	0.0606552787703896\\
0.115812	0.0606454786398322\\
0.116108	0.0606361468139779\\
0.116404	0.0606272609146254\\
0.1167	0.0606187996329281\\
0.116996	0.0606107426782946\\
0.117292	0.0606030707297308\\
0.117588	0.0605957653895069\\
0.117884	0.060588809139039\\
0.11818	0.0605821852968785\\
0.118476	0.0605758779787089\\
0.118772	0.060569872059255\\
0.119068	0.060564153136011\\
0.1193	0.0605598624422612\\
0.119364	0.0605587074947031\\
0.11966	0.0605535220764015\\
0.119956	0.0605485844462048\\
0.120252	0.0605438827634202\\
0.120548	0.060539405753169\\
0.120844	0.0605351426793491\\
0.12114	0.0605310833188887\\
0.121436	0.0605272179372313\\
0.121732	0.0605235372649917\\
0.122028	0.0605200324757275\\
0.122324	0.0605166951647724\\
0.12262	0.0605135173290822\\
0.122916	0.0605104913480423\\
0.123212	0.0605076099651937\\
0.1233	0.0605067801933169\\
0.123508	0.0605048662708312\\
0.123804	0.0605022536854336\\
0.1241	0.060499765943886\\
0.124396	0.0604973970804554\\
0.124692	0.0604951414144847\\
0.124988	0.0604929935367701\\
0.125284	0.0604909482965898\\
0.12558	0.0604890007893518\\
0.125876	0.0604871463448332\\
0.126172	0.0604853805159799\\
0.126468	0.0604836990682429\\
0.126764	0.0604820979694237\\
0.12706	0.0604805733800042\\
0.1273	0.0604793908724879\\
0.127356	0.0604791216439403\\
0.127652	0.0604777392798936\\
0.127948	0.0604764229728837\\
0.128244	0.0604751695663383\\
0.12854	0.0604739760545235\\
0.128836	0.0604728395753362\\
0.129132	0.0604717574034406\\
0.129428	0.0604707269437325\\
0.129724	0.0604697457251161\\
0.13002	0.0604688113945783\\
0.130316	0.0604679217115463\\
0.130612	0.0604670745425141\\
0.130908	0.0604662678559264\\
0.131204	0.0604654997173072\\
0.1313	0.0604652585606436\\
0.1315	0.0604647682846201\\
0.131796	0.0604640718038519\\
0.132092	0.0604634086048055\\
0.132388	0.0604627770970953\\
0.132684	0.0604621757663332\\
0.13298	0.0604616031704969\\
0.133276	0.0604610579364718\\
0.133572	0.0604605387567587\\
0.133868	0.0604600443863376\\
0.134164	0.0604595736396828\\
0.13446	0.0604591253879194\\
0.134756	0.0604586985561164\\
0.135052	0.0604582921207091\\
0.1353	0.0604579665858147\\
0.135348	0.0604579051070444\\
0.135644	0.0604575365870434\\
0.13594	0.0604571856769762\\
0.136236	0.0604568515353422\\
0.136532	0.0604565333608525\\
0.136828	0.0604562303905082\\
0.137124	0.0604559418977707\\
0.13742	0.0604556671908196\\
0.137716	0.0604554056108932\\
0.138012	0.0604551565307096\\
0.138308	0.0604549193529614\\
0.138604	0.0604546935088841\\
0.1389	0.060454478456892\\
0.139196	0.0604542736812792\\
0.1393	0.0604542040806075\\
0.139492	0.0604540786909833\\
0.139788	0.0604538930184074\\
0.140084	0.060453716218299\\
0.14038	0.0604535478666825\\
0.140676	0.0604533875598417\\
0.140972	0.0604532349133528\\
0.141268	0.0604530895611615\\
0.141564	0.0604529511547056\\
0.14186	0.0604528193620794\\
0.142156	0.0604526938672374\\
0.142452	0.0604525743692363\\
0.142748	0.0604524605815139\\
0.143044	0.0604523522312012\\
0.1433	0.0604522627072804\\
0.14334	0.0604522490584687\\
0.143636	0.0604521508159027\\
0.143932	0.0604520572679124\\
0.144228	0.0604519681901651\\
0.144524	0.0604518833690476\\
0.14482	0.0604518026011545\\
0.145116	0.0604517256928001\\
0.145412	0.0604516524595544\\
0.145708	0.0604515827258002\\
0.146004	0.0604515163243123\\
0.1463	0.0604514530958565\\
0.146596	0.0604513928888077\\
0.146892	0.0604513355587864\\
0.147188	0.060451280968312\\
0.1473	0.0604512609995916\\
0.147484	0.0604512289864739\\
0.14778	0.060451179488617\\
0.148076	0.0604511323560427\\
0.148372	0.0604510874757248\\
0.148668	0.0604510447400379\\
0.148964	0.0604510040464996\\
0.14926	0.0604509652975247\\
0.149556	0.0604509284001912\\
0.149852	0.0604508932660174\\
0.150148	0.0604508598107497\\
0.150444	0.0604508279541605\\
0.15074	0.0604507976198563\\
0.151036	0.0604507687350937\\
0.1513	0.0604507441395525\\
0.151332	0.0604507412306055\\
0.151628	0.0604507150404347\\
0.151924	0.0604506901017758\\
0.15222	0.0604506663548246\\
0.152516	0.0604506437426347\\
0.152812	0.060450622210981\\
0.153108	0.0604506017082293\\
0.153404	0.060450582185213\\
0.1537	0.0604505635951149\\
0.153996	0.0604505458933551\\
0.154292	0.0604505290374837\\
0.154588	0.0604505129870795\\
0.154884	0.0604504977036528\\
0.15518	0.0604504831505532\\
0.1553	0.0604504774506741\\
0.155476	0.0604504692928816\\
0.155772	0.0604504560974066\\
0.156068	0.0604504435324846\\
0.156364	0.0604504315679845\\
0.15666	0.0604504201752147\\
0.156956	0.0604504093268547\\
0.157252	0.0604503989968897\\
0.157548	0.0604503891605478\\
0.157844	0.060450379794241\\
0.15814	0.0604503708755084\\
0.158436	0.0604503623829624\\
0.158732	0.0604503542962375\\
0.159028	0.0604503465959412\\
0.1593	0.060450339844838\\
0.159324	0.0604503392636078\\
0.15962	0.0604503322816541\\
0.159916	0.060450325633337\\
0.160212	0.0604503193027134\\
0.160508	0.0604503132746021\\
0.160804	0.0604503075345475\\
0.1611	0.0604503020687847\\
0.161396	0.0604502968642063\\
0.161692	0.0604502919083317\\
0.161988	0.0604502871892762\\
0.162284	0.0604502826957235\\
0.16258	0.0604502784168977\\
0.162876	0.060450274342538\\
0.163172	0.0604502704628738\\
0.1633	0.0604502688431289\\
0.163468	0.0604502667686015\\
0.163764	0.0604502632508621\\
0.16406	0.0604502599012198\\
0.164356	0.0604502567116421\\
0.164652	0.0604502536744801\\
0.164948	0.0604502507824506\\
0.165244	0.0604502480286183\\
0.16554	0.0604502454063795\\
0.165836	0.0604502429094458\\
0.166132	0.0604502405318294\\
0.166428	0.0604502382678288\\
0.166724	0.0604502361120147\\
0.16702	0.0604502340592174\\
0.1673	0.0604502322077446\\
0.167316	0.0604502321045141\\
0.167612	0.0604502302432175\\
0.167908	0.0604502284708639\\
0.168204	0.0604502267832033\\
0.1685	0.0604502251761884\\
0.168796	0.0604502236459657\\
0.169092	0.0604502221888654\\
0.169388	0.0604502208013936\\
0.169684	0.0604502194802228\\
0.16998	0.060450218222185\\
0.170276	0.0604502170242632\\
0.170572	0.0604502158835847\\
0.170868	0.0604502147974142\\
0.171164	0.060450213763147\\
0.1713	0.0604502133046591\\
0.17146	0.0604502127783027\\
0.171756	0.0604502118405199\\
0.172052	0.0604502109475495\\
0.172348	0.0604502100972502\\
0.172644	0.0604502092875829\\
0.17294	0.060450208516606\\
0.173236	0.0604502077824707\\
0.173532	0.0604502070834164\\
0.173828	0.0604502064177669\\
0.174124	0.0604502057839258\\
0.17442	0.0604502051803731\\
0.174716	0.0604502046056615\\
0.175012	0.0604502040584129\\
0.1753	0.0604502035510656\\
0.175308	0.0604502035373148\\
0.175604	0.0604502030411177\\
0.1759	0.0604502025686316\\
0.176196	0.0604502021187236\\
0.176492	0.0604502016903146\\
0.176788	0.0604502012823775\\
0.177084	0.0604502008939338\\
0.17738	0.0604502005240521\\
0.177676	0.0604502001718454\\
0.177972	0.0604501998364691\\
0.178268	0.060450199517119\\
0.178564	0.0604501992130292\\
0.17886	0.0604501989234705\\
0.179156	0.0604501986477485\\
0.1793	0.0604501985184171\\
0.179452	0.060450198385202\\
0.179748	0.0604501981352015\\
0.180044	0.0604501978971474\\
0.18034	0.0604501976704688\\
0.180636	0.0604501974546222\\
0.180932	0.0604501972490899\\
0.181228	0.0604501970533792\\
0.181524	0.0604501968670205\\
0.18182	0.0604501966895672\\
0.182116	0.0604501965205935\\
0.182412	0.0604501963596943\\
0.182708	0.0604501962064838\\
0.183004	0.0604501960605945\\
0.1833	0.0604501959216767\\
0.183596	0.0604501957893971\\
0.183892	0.0604501956634385\\
0.184188	0.060450195543499\\
0.184484	0.0604501954292908\\
0.18478	0.0604501953205401\\
0.185076	0.0604501952169862\\
0.185372	0.0604501951183806\\
0.185668	0.060450195024487\\
0.185964	0.0604501949350801\\
0.18626	0.0604501948499456\\
0.186556	0.0604501947688792\\
0.186852	0.0604501946916867\\
0.187148	0.0604501946181829\\
0.1873	0.0604501945818133\\
0.187444	0.0604501945481914\\
0.18774	0.0604501944815446\\
0.188036	0.0604501944180825\\
0.188332	0.060450194357653\\
0.188628	0.0604501943001111\\
0.188924	0.060450194245319\\
0.18922	0.060450194193145\\
0.189516	0.0604501941434643\\
0.189812	0.0604501940961576\\
0.190108	0.0604501940511114\\
0.190404	0.0604501940082178\\
0.1907	0.0604501939673739\\
0.190996	0.0604501939284818\\
0.191292	0.0604501938914481\\
0.1913	0.0604501938904721\\
0.191588	0.0604501938561841\\
0.191884	0.0604501938226052\\
0.19218	0.0604501937906309\\
0.192476	0.0604501937601845\\
0.192772	0.060450193731193\\
0.193068	0.0604501937035869\\
0.193364	0.0604501936773\\
0.19366	0.0604501936522692\\
0.193956	0.0604501936284345\\
0.194252	0.0604501936057387\\
0.194548	0.0604501935841275\\
0.194844	0.060450193563549\\
0.19514	0.0604501935439539\\
0.1953	0.0604501935337547\\
0.195436	0.0604501935252951\\
0.195732	0.0604501935075279\\
0.196028	0.0604501934906098\\
0.196324	0.0604501934745\\
0.19662	0.0604501934591601\\
0.196916	0.0604501934445533\\
0.197212	0.0604501934306444\\
0.197508	0.0604501934174002\\
0.197804	0.0604501934047888\\
0.1981	0.0604501933927801\\
0.198396	0.0604501933813452\\
0.198692	0.0604501933704568\\
0.198988	0.0604501933600887\\
0.199284	0.060450193350216\\
0.1993	0.060450193349696\\
0.19958	0.0604501933408151\\
0.199876	0.0604501933318634\\
0.200172	0.0604501933233394\\
0.200468	0.0604501933152228\\
0.200764	0.0604501933074941\\
0.20106	0.0604501933001347\\
0.201356	0.0604501932931269\\
0.201652	0.060450193286454\\
0.201948	0.0604501932801\\
0.202244	0.0604501932740496\\
0.20254	0.0604501932682884\\
0.202836	0.0604501932628024\\
0.203132	0.0604501932575786\\
0.2033	0.0604501932547256\\
0.203428	0.0604501932526044\\
0.203724	0.0604501932478679\\
0.20402	0.0604501932433578\\
0.204316	0.0604501932390631\\
0.204612	0.0604501932349737\\
0.204908	0.0604501932310797\\
0.205204	0.0604501932273718\\
0.2055	0.0604501932238411\\
0.205796	0.060450193220479\\
0.206092	0.0604501932172777\\
0.206388	0.0604501932142293\\
0.206684	0.0604501932113266\\
0.20698	0.0604501932085626\\
0.207276	0.0604501932059306\\
0.2073	0.0604501932057228\\
0.207572	0.0604501932034245\\
0.207868	0.0604501932010381\\
0.208164	0.0604501931987657\\
0.20846	0.0604501931966019\\
0.208756	0.0604501931945415\\
0.209052	0.0604501931925796\\
0.209348	0.0604501931907114\\
0.209644	0.0604501931889325\\
0.20994	0.0604501931872386\\
0.210236	0.0604501931856257\\
0.210532	0.0604501931840898\\
0.210828	0.0604501931826273\\
0.211124	0.0604501931812347\\
0.2113	0.0604501931804385\\
0.21142	0.0604501931799087\\
0.211716	0.060450193178646\\
0.212012	0.0604501931774436\\
0.212308	0.0604501931762988\\
0.212604	0.0604501931752086\\
0.2129	0.0604501931741705\\
0.213196	0.060450193173182\\
0.213492	0.0604501931722408\\
0.213788	0.0604501931713445\\
0.214084	0.060450193170491\\
0.21438	0.0604501931696784\\
0.214676	0.0604501931689046\\
0.214972	0.0604501931681677\\
0.215268	0.0604501931674661\\
0.2153	0.0604501931673923\\
0.215564	0.060450193166798\\
0.21586	0.0604501931661618\\
0.216156	0.060450193165556\\
0.216452	0.0604501931649792\\
0.216748	0.0604501931644299\\
0.217044	0.0604501931639069\\
0.21734	0.0604501931634088\\
0.217636	0.0604501931629346\\
0.217932	0.060450193162483\\
0.218228	0.060450193162053\\
0.218524	0.0604501931616436\\
0.21882	0.0604501931612537\\
0.219116	0.0604501931608825\\
0.2193	0.0604501931606607\\
0.219412	0.060450193160529\\
0.219708	0.0604501931601923\\
0.220004	0.0604501931598718\\
0.2203	0.0604501931595666\\
0.220596	0.060450193159276\\
0.220892	0.0604501931589992\\
0.221188	0.0604501931587357\\
0.221484	0.0604501931584848\\
0.22178	0.0604501931582459\\
0.222076	0.0604501931580183\\
0.222372	0.0604501931578017\\
0.222668	0.0604501931575954\\
0.222964	0.060450193157399\\
0.22326	0.0604501931572119\\
0.2233	0.0604501931571873\\
0.223556	0.0604501931570338\\
0.223852	0.0604501931568642\\
0.224148	0.0604501931567027\\
0.224444	0.0604501931565489\\
0.22474	0.0604501931564025\\
0.225036	0.0604501931562631\\
0.225332	0.0604501931561303\\
0.225628	0.0604501931560039\\
0.225924	0.0604501931558835\\
0.22622	0.0604501931557689\\
0.226516	0.0604501931556597\\
0.226812	0.0604501931555558\\
0.227108	0.0604501931554568\\
0.2273	0.0604501931553952\\
0.227404	0.0604501931553626\\
0.2277	0.0604501931552728\\
0.227996	0.0604501931551874\\
0.228292	0.060450193155106\\
0.228588	0.0604501931550286\\
0.228884	0.0604501931549548\\
0.22918	0.0604501931548845\\
0.229476	0.0604501931548176\\
0.229772	0.0604501931547539\\
0.230068	0.0604501931546933\\
0.230364	0.0604501931546355\\
0.23066	0.0604501931545805\\
0.230956	0.0604501931545282\\
0.231252	0.0604501931544783\\
0.2313	0.0604501931544705\\
0.231548	0.0604501931544308\\
0.231844	0.0604501931543856\\
0.23214	0.0604501931543426\\
0.232436	0.0604501931543016\\
0.232732	0.0604501931542625\\
0.233028	0.0604501931542254\\
0.233324	0.06045019315419\\
0.23362	0.0604501931541563\\
0.233916	0.0604501931541242\\
0.234212	0.0604501931540936\\
0.234508	0.0604501931540645\\
0.234804	0.0604501931540368\\
0.2351	0.0604501931540104\\
0.2353	0.0604501931539933\\
0.235396	0.0604501931539853\\
0.235692	0.0604501931539614\\
0.235988	0.0604501931539386\\
0.236284	0.0604501931539169\\
0.23658	0.0604501931538962\\
0.236876	0.0604501931538766\\
0.237172	0.0604501931538579\\
0.237468	0.06045019315384\\
0.237764	0.060450193153823\\
0.23806	0.0604501931538069\\
0.238356	0.0604501931537915\\
0.238652	0.0604501931537768\\
0.238948	0.0604501931537629\\
0.239244	0.0604501931537496\\
0.2393	0.0604501931537471\\
0.23954	0.0604501931537369\\
0.239836	0.0604501931537249\\
0.240132	0.0604501931537134\\
0.240428	0.0604501931537024\\
0.240724	0.060450193153692\\
0.24102	0.0604501931536821\\
0.241316	0.0604501931536727\\
0.241612	0.0604501931536637\\
0.241908	0.0604501931536552\\
0.242204	0.060450193153647\\
0.2425	0.0604501931536392\\
0.242796	0.0604501931536319\\
0.243092	0.0604501931536248\\
0.2433	0.0604501931536201\\
0.243388	0.0604501931536181\\
0.243684	0.0604501931536118\\
0.24398	0.0604501931536057\\
0.244276	0.0604501931535999\\
0.244572	0.0604501931535944\\
0.244868	0.0604501931535891\\
0.245164	0.0604501931535842\\
0.24546	0.0604501931535794\\
0.245756	0.0604501931535749\\
0.246052	0.0604501931535706\\
0.246348	0.0604501931535665\\
0.246644	0.0604501931535626\\
0.24694	0.0604501931535588\\
0.247236	0.0604501931535553\\
0.2473	0.0604501931535545\\
0.247532	0.0604501931535519\\
0.247828	0.0604501931535487\\
0.248124	0.0604501931535456\\
0.24842	0.0604501931535427\\
0.248716	0.06045019315354\\
0.249012	0.0604501931535373\\
0.249308	0.0604501931535348\\
0.249604	0.0604501931535324\\
0.2499	0.0604501931535301\\
0.250196	0.0604501931535279\\
0.250492	0.0604501931535259\\
0.250788	0.0604501931535239\\
0.251084	0.060450193153522\\
0.2513	0.0604501931535207\\
0.25138	0.0604501931535202\\
0.251676	0.0604501931535185\\
0.251972	0.0604501931535169\\
0.252268	0.0604501931535154\\
0.252564	0.0604501931535139\\
0.25286	0.0604501931535125\\
0.253156	0.0604501931535112\\
0.253452	0.0604501931535099\\
0.253748	0.0604501931535087\\
0.254044	0.0604501931535076\\
0.25434	0.0604501931535065\\
0.254636	0.0604501931535054\\
0.254932	0.0604501931535044\\
0.255228	0.0604501931535035\\
0.2553	0.0604501931535033\\
0.255524	0.0604501931535026\\
0.25582	0.0604501931535017\\
0.256116	0.0604501931535009\\
0.256412	0.0604501931535001\\
0.256708	0.0604501931534994\\
0.257004	0.0604501931534987\\
0.2573	0.060450193153498\\
0.257596	0.0604501931534974\\
0.257892	0.0604501931534968\\
0.258188	0.0604501931534962\\
0.258484	0.0604501931534957\\
0.25878	0.0604501931534951\\
0.259076	0.0604501931534946\\
0.2593	0.0604501931534943\\
0.259372	0.0604501931534942\\
0.259668	0.0604501931534937\\
0.259964	0.0604501931534933\\
0.26026	0.0604501931534929\\
0.260556	0.0604501931534925\\
0.260852	0.0604501931534921\\
0.261148	0.0604501931534917\\
0.261444	0.0604501931534914\\
0.26174	0.0604501931534911\\
0.262036	0.0604501931534908\\
0.262332	0.0604501931534905\\
0.262628	0.0604501931534902\\
0.262924	0.0604501931534899\\
0.26322	0.0604501931534897\\
0.2633	0.0604501931534896\\
0.263516	0.0604501931534895\\
0.263812	0.0604501931534892\\
0.264108	0.060450193153489\\
0.264404	0.0604501931534888\\
0.2647	0.0604501931534886\\
0.264996	0.0604501931534884\\
0.265292	0.0604501931534882\\
0.265588	0.0604501931534881\\
0.265884	0.0604501931534879\\
0.26618	0.0604501931534877\\
0.266476	0.0604501931534876\\
0.266772	0.0604501931534875\\
0.267068	0.0604501931534873\\
0.2673	0.0604501931534872\\
0.267364	0.0604501931534872\\
0.26766	0.0604501931534871\\
0.267956	0.060450193153487\\
0.268252	0.0604501931534869\\
0.268548	0.0604501931534868\\
0.268844	0.0604501931534866\\
0.26914	0.0604501931534866\\
0.269436	0.0604501931534865\\
0.269732	0.0604501931534864\\
0.270028	0.0604501931534863\\
0.270324	0.0604501931534862\\
0.27062	0.0604501931534861\\
0.270916	0.0604501931534861\\
0.271212	0.060450193153486\\
0.2713	0.060450193153486\\
0.271508	0.0604501931534859\\
0.271804	0.0604501931534859\\
0.2721	0.0604501931534858\\
0.272396	0.0604501931534858\\
0.272692	0.0604501931534857\\
0.272988	0.0604501931534857\\
0.273284	0.0604501931534856\\
0.27358	0.0604501931534856\\
0.273876	0.0604501931534855\\
0.274172	0.0604501931534855\\
0.274468	0.0604501931534855\\
0.274764	0.0604501931534854\\
0.27506	0.0604501931534854\\
0.2753	0.0604501931534853\\
0.275356	0.0604501931534853\\
0.275652	0.0604501931534853\\
0.275948	0.0604501931534853\\
0.276244	0.0604501931534853\\
0.27654	0.0604501931534852\\
0.276836	0.0604501931534852\\
0.277132	0.0604501931534852\\
0.277428	0.0604501931534851\\
0.277724	0.0604501931534851\\
0.27802	0.0604501931534851\\
0.278316	0.0604501931534851\\
0.278612	0.0604501931534851\\
0.278908	0.060450193153485\\
0.279204	0.060450193153485\\
0.2793	0.060450193153485\\
0.2795	0.060450193153485\\
0.279796	0.060450193153485\\
0.280092	0.060450193153485\\
0.280388	0.060450193153485\\
0.280684	0.0604501931534849\\
0.28098	0.0604501931534849\\
0.281276	0.0604501931534849\\
0.281572	0.0604501931534849\\
0.281868	0.0604501931534849\\
0.282164	0.0604501931534849\\
0.28246	0.0604501931534849\\
0.282756	0.0604501931534849\\
0.283052	0.0604501931534849\\
0.2833	0.0604501931534848\\
0.283348	0.0604501931534848\\
0.283644	0.0604501931534848\\
0.28394	0.0604501931534848\\
0.284236	0.0604501931534848\\
0.284532	0.0604501931534848\\
0.284828	0.0604501931534848\\
0.285124	0.0604501931534848\\
0.28542	0.0604501931534848\\
0.285716	0.0604501931534848\\
0.286012	0.0604501931534848\\
0.286308	0.0604501931534848\\
0.286604	0.0604501931534848\\
0.2869	0.0604501931534848\\
0.287196	0.0604501931534848\\
0.2873	0.0604501931534848\\
0.287492	0.0604501931534848\\
0.287788	0.0604501931534848\\
0.288084	0.0604501931534848\\
0.28838	0.0604501931534847\\
0.288676	0.0604501931534847\\
0.288972	0.0604501931534847\\
0.289268	0.0604501931534847\\
0.289564	0.0604501931534847\\
0.28986	0.0604501931534847\\
0.290156	0.0604501931534847\\
0.290452	0.0604501931534847\\
0.290748	0.0604501931534847\\
0.291044	0.0604501931534847\\
0.2913	0.0604501931534847\\
0.29134	0.0604501931534847\\
0.291636	0.0604501931534847\\
0.291932	0.0604501931534847\\
0.292228	0.0604501931534847\\
0.292524	0.0604501931534847\\
0.29282	0.0604501931534847\\
0.293116	0.0604501931534847\\
0.293412	0.0604501931534847\\
0.293708	0.0604501931534847\\
0.294004	0.0604501931534847\\
0.2943	0.0604501931534847\\
0.294596	0.0604501931534847\\
0.294892	0.0604501931534847\\
0.295188	0.0604501931534847\\
0.2953	0.0604501931534847\\
0.295484	0.0604501931534847\\
0.29578	0.0604501931534847\\
0.296076	0.0604501931534847\\
0.296372	0.0604501931534847\\
0.296668	0.0604501931534847\\
0.296964	0.0604501931534847\\
0.29726	0.0604501931534847\\
0.297556	0.0604501931534847\\
0.297852	0.0604501931534847\\
0.298148	0.0604501931534847\\
0.298444	0.0604501931534847\\
0.29874	0.0604501931534847\\
0.299036	0.0604501931534847\\
0.2993	0.0604501931534847\\
0.299332	0.0604501931534847\\
0.299628	0.0604501931534847\\
0.299924	0.0604501931534847\\
0.30022	0.0604501931534847\\
0.300516	0.0604501931534847\\
0.300812	0.0604501931534847\\
0.301108	0.0604501931534847\\
0.301404	0.0604501931534847\\
0.3017	0.0604501931534847\\
0.301996	0.0604501931534847\\
0.302292	0.0604501931534847\\
0.302588	0.0604501931534847\\
0.302884	0.0604501931534847\\
0.30318	0.0604501931534847\\
0.3033	0.0604501931534847\\
0.303476	0.0604501931534847\\
0.303772	0.0604501931534847\\
0.304068	0.0604501931534847\\
0.304364	0.0604501931534847\\
0.30466	0.0604501931534847\\
0.304956	0.0604501931534847\\
0.305252	0.0604501931534847\\
0.305548	0.0604501931534847\\
0.305844	0.0604501931534847\\
0.30614	0.0604501931534847\\
0.306436	0.0604501931534847\\
0.306732	0.0604501931534847\\
0.307028	0.0604501931534847\\
0.3073	0.0604501931534847\\
0.307324	0.0604501931534847\\
0.30762	0.0604501931534847\\
0.307916	0.0604501931534847\\
0.308212	0.0604501931534847\\
0.308508	0.0604501931534847\\
0.308804	0.0604501931534847\\
0.3091	0.0604501931534847\\
0.309396	0.0604501931534847\\
0.309692	0.0604501931534847\\
0.309988	0.0604501931534847\\
0.310284	0.0604501931534847\\
0.31058	0.0604501931534847\\
0.310876	0.0604501931534847\\
0.311172	0.0604501931534847\\
0.3113	0.0604501931534847\\
0.311468	0.0604501931534847\\
0.311764	0.0604501931534847\\
0.31206	0.0604501931534847\\
0.312356	0.0604501931534847\\
0.312652	0.0604501931534847\\
0.312948	0.0604501931534847\\
0.313244	0.0604501931534847\\
0.31354	0.0604501931534847\\
0.313836	0.0604501931534847\\
0.314132	0.0604501931534847\\
0.314428	0.0604501931534847\\
0.314724	0.0604501931534847\\
0.31502	0.0604501931534847\\
0.3153	0.0604501931534847\\
0.315316	0.0604501931534847\\
0.315612	0.0604501931534847\\
0.315908	0.0604501931534847\\
0.316204	0.0604501931534847\\
0.3165	0.0604501931534847\\
0.316796	0.0604501931534847\\
0.317092	0.0604501931534847\\
0.317388	0.0604501931534847\\
0.317684	0.0604501931534847\\
0.31798	0.0604501931534847\\
0.318276	0.0604501931534847\\
0.318572	0.0604501931534847\\
0.318868	0.0604501931534847\\
0.319164	0.0604501931534847\\
0.3193	0.0604501931534847\\
0.31946	0.0604501931534847\\
0.319756	0.0604501931534847\\
0.320052	0.0604501931534847\\
0.320348	0.0604501931534847\\
0.320644	0.0604501931534847\\
0.32094	0.0604501931534847\\
0.321236	0.0604501931534847\\
0.321532	0.0604501931534847\\
0.321828	0.0604501931534847\\
0.322124	0.0604501931534847\\
0.32242	0.0604501931534847\\
0.322716	0.0604501931534847\\
0.323012	0.0604501931534847\\
0.3233	0.0604501931534847\\
0.323308	0.0604501931534847\\
0.323604	0.0604501931534847\\
0.3239	0.0604501931534847\\
0.324196	0.0604501931534847\\
0.324492	0.0604501931534847\\
0.324788	0.0604501931534847\\
0.325084	0.0604501931534847\\
0.32538	0.0604501931534847\\
0.325676	0.0604501931534847\\
0.325972	0.0604501931534847\\
0.326268	0.0604501931534847\\
0.326564	0.0604501931534847\\
0.32686	0.0604501931534847\\
0.327156	0.0604501931534847\\
0.3273	0.0604501931534847\\
0.327452	0.0604501931534847\\
0.327748	0.0604501931534847\\
0.328044	0.0604501931534847\\
0.32834	0.0604501931534847\\
0.328636	0.0604501931534847\\
0.328932	0.0604501931534847\\
0.329228	0.0604501931534847\\
0.329524	0.0604501931534847\\
0.32982	0.0604501931534847\\
0.330116	0.0604501931534847\\
0.330412	0.0604501931534847\\
0.330708	0.0604501931534847\\
0.331004	0.0604501931534847\\
0.3313	0.0604501931534847\\
};
\addlegendentry{Estimated PDF}

\end{axis}
\end{tikzpicture}%

==> expected_total_cost_ts_2000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor4}{rgb}{0.27630,0.98310,0.05380}%

%
\begin{tikzpicture}[scale=.75]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=4,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=4.3,
ylabel style={font=\color{white!15!black}},
ylabel={Total cost (\$)},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.07427632\\
2	2.208203483\\
3	0.70337362\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.084902056\\
2	2.207997333\\
3	0.703169222\\
};
\addlegendentry{with penalty  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.084902056\\
2	2.207997333\\
3	0.703169222\\
};
\addlegendentry{persistent request  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	1	0.166\\
	2	4.256\\
	3	1.38\\
};
\addlegendentry{baseline}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.5	0\\
	3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> job_completion_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=2.0,
ylabel style={font=\color{white!15!black}},
ylabel={Job completion time},
%axis background/.style={fill=white}
legend style={at={(0,0.57)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.026111111\\
2	1.111111111\\
3	1\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
};
\addlegendentry{with penalty $p_{s}= \underline{\pi}/4$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.015555556\\
2	1.111111111\\
3	1.111111111\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1.026666667\\
2	1.111111111\\
3	1.111111111\\
};
\addlegendentry{persistent request $t_{r}= 50s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> job_completion_time_ts_2000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
\definecolor{mycolor4}{rgb}{0.27630,0.98310,0.05380}%
%
\begin{tikzpicture}[scale=.75]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Job completion time},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.444505273\\
2	0.5555\\
3	0.555390172\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.555555556\\
2	0.555555556\\
3	0.555555556\\
};
\addlegendentry{with penalty }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.555555556\\
2	0.555555556\\
3	0.555555556\\
};
\addlegendentry{persistent request }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
	1	0.5\\
	2	0.5\\
	3	0.5\\
};
\addlegendentry{baseline}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
	0.5	0\\
	3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> job_completion_time_ts_4000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}[scale=.75]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=2.3,
ylabel style={font=\color{white!15!black}},
ylabel={Job completion time},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.026111111\\
2	1.111111111\\
3	1\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
};
\addlegendentry{with penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.015555556\\
2	1.111111111\\
3	1.111111111\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1.026666667\\
2	1.111111111\\
3	1\\
};
\addlegendentry{persistent request $t_{r}= 50s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> mmm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.509in,
height=3.467in,
at={(0.77in,0.58in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient c},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=4.0pt]
  table[row sep=crcr]{%
0	115.560000920416\\
0.5	657.641175605493\\
1	708.852937494949\\
1.5	752.252985590932\\
2	791.84224808563\\
2.5	828.887133704107\\
3	863.898236789966\\
3.5	897.035370448277\\
4	928.177787676728\\
4.5	956.804343549376\\
5	981.880197833368\\
5.5	1003.46403304354\\
6	1024.66103071918\\
6.5	1045.85802526676\\
7	1067.05501892803\\
7.5	1088.25201030638\\
8	1109.44899973499\\
8.5	1130.64598759584\\
9	1151.84294418477\\
9.5	1173.03992929475\\
10	1194.23691333892\\
10.5	1215.43389644132\\
11	1236.63087887742\\
11.5	1257.82783086044\\
12	1279.02481229692\\
12.5	1300.22179373054\\
13	1321.41877451016\\
13.5	1342.61575474529\\
14	1363.81273448224\\
14.5	1385.00971375928\\
15	1406.20669261592\\
15.5	1427.40367108172\\
16	1448.6006491734\\
16.5	1469.79762687155\\
17	1490.99460426367\\
17.5	1512.19158136676\\
18	1533.38855820205\\
18.5	1554.58553479463\\
19	1575.78251114894\\
19.5	1596.97948729902\\
20	1618.17646323904\\
};
\addlegendentry{$t_{s}$=2000}

\addplot [color=blue, dashed, line width=4.0pt]
  table[row sep=crcr]{%
0	115.560000877265\\
0.5	400.35413419187\\
1	498.900733364804\\
1.5	588.252417305693\\
2	672.308462167611\\
2.5	751.661806599319\\
3	823.947171450483\\
3.5	880.820343819889\\
4	923.162653535254\\
4.5	955.815652866854\\
5	981.749280449068\\
5.5	1002.83233639014\\
6	1020.29931512143\\
6.5	1034.99850622903\\
7	1047.53204855857\\
7.5	1058.33924957407\\
8	1067.74810328619\\
8.5	1076.00845459675\\
9	1083.31403028128\\
9.5	1089.81715552097\\
10	1095.63958165205\\
10.5	1100.87939911088\\
11	1105.61695280422\\
11.5	1109.91819720176\\
12	1113.83831777079\\
12.5	1117.42335555365\\
13	1120.7121684823\\
13.5	1123.73814020052\\
14	1126.52954308697\\
14.5	1129.11081732221\\
15	1131.50298274077\\
15.5	1133.72472947295\\
16	1135.859647703\\
16.5	1137.71898996317\\
17	1139.57833181912\\
17.5	1141.43752303743\\
18	1143.2968660421\\
18.5	1145.15620854531\\
19	1147.01555072992\\
19.5	1148.87489261217\\
20	1150.73423420475\\
};
\addlegendentry{$t_{s}$=3000}

\end{axis}
\end{tikzpicture}%

==> myfile.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=60.476mm,
height=2cm,
at={(0mm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Penalty Coefficient c},
ymin=0,
ymax=2000,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=4.0pt]
  table[row sep=crcr]{%
0	115.560000920416\\
0.5	657.641175605493\\
1	708.852937494949\\
1.5	752.252985590932\\
2	791.84224808563\\
2.5	828.887133704107\\
3	863.898236789966\\
3.5	897.035370448277\\
4	928.177787676728\\
4.5	956.804343549376\\
5	981.880197833368\\
5.5	1003.46403304354\\
6	1024.66103071918\\
6.5	1045.85802526676\\
7	1067.05501892803\\
7.5	1088.25201030638\\
8	1109.44899973499\\
8.5	1130.64598759584\\
9	1151.84294418477\\
9.5	1173.03992929475\\
10	1194.23691333892\\
10.5	1215.43389644132\\
11	1236.63087887742\\
11.5	1257.82783086044\\
12	1279.02481229692\\
12.5	1300.22179373054\\
13	1321.41877451016\\
13.5	1342.61575474529\\
14	1363.81273448224\\
14.5	1385.00971375928\\
15	1406.20669261592\\
15.5	1427.40367108172\\
16	1448.6006491734\\
16.5	1469.79762687155\\
17	1490.99460426367\\
17.5	1512.19158136676\\
18	1533.38855820205\\
18.5	1554.58553479463\\
19	1575.78251114894\\
19.5	1596.97948729902\\
20	1618.17646323904\\
};
\addlegendentry{$t_{s}$=2000}

\addplot [color=blue, dashed, line width=4.0pt]
  table[row sep=crcr]{%
0	115.560000877265\\
0.5	400.35413419187\\
1	498.900733364804\\
1.5	588.252417305693\\
2	672.308462167611\\
2.5	751.661806599319\\
3	823.947171450483\\
3.5	880.820343819889\\
4	923.162653535254\\
4.5	955.815652866854\\
5	981.749280449068\\
5.5	1002.83233639014\\
6	1020.29931512143\\
6.5	1034.99850622903\\
7	1047.53204855857\\
7.5	1058.33924957407\\
8	1067.74810328619\\
8.5	1076.00845459675\\
9	1083.31403028128\\
9.5	1089.81715552097\\
10	1095.63958165205\\
10.5	1100.87939911088\\
11	1105.61695280422\\
11.5	1109.91819720176\\
12	1113.83831777079\\
12.5	1117.42335555365\\
13	1120.7121684823\\
13.5	1123.73814020052\\
14	1126.52954308697\\
14.5	1129.11081732221\\
15	1131.50298274077\\
15.5	1133.72472947295\\
16	1135.859647703\\
16.5	1137.71898996317\\
17	1139.57833181912\\
17.5	1141.43752303743\\
18	1143.2968660421\\
18.5	1145.15620854531\\
19	1147.01555072992\\
19.5	1148.87489261217\\
20	1150.73423420475\\
};
\addlegendentry{$t_{s}$=3000}

\end{axis}
\end{tikzpicture}%

==> r3.large.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.40784,0.70196}%
%
\begin{tikzpicture}[scale=1.05]

\begin{axis}[%
width=1.6in,
height=1.5in,
at={(0.63in,0.514in)},
scale only axis,
xmin=0.01272,
xmax=0.11788,
xlabel style={font=\color{white!15!black}},
xlabel={Spot price},
ymin=-20.89,
ymax=438.54,
ylabel style={font=\color{white!15!black}},
ylabel={Probability density},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.0175	90.1744484350949\\
0.0179	417.650076962545\\
0.0183	383.530015392509\\
0.0187	194.073884043099\\
0.0191	77.3473576192919\\
0.0195	84.6587993842996\\
0.0199	308.363263211904\\
0.0203	91.2006157003592\\
0.0207	164.05849153412\\
0.0211	135.710620831195\\
0.0215	149.563878912263\\
0.0219	205.489994869164\\
0.0223	128.27090815803\\
0.0227	23.3453052847614\\
0.0231	9.4920472036942\\
0.0235	5.77219086711134\\
0.0239	3.71985633658286\\
0.0243	4.36121087737301\\
0.0247	2.18060543868651\\
0.0251	5.00256541816316\\
0.0255	1.2827090815803\\
0.0259	5.64391995895331\\
0.0263	6.28527449974346\\
0.0267	0.641354540790149\\
0.0271	0\\
0.0275	0\\
0.0279	0\\
0.0283	0\\
0.0287	0.769625448948179\\
0.0291	0.384812724474089\\
0.0295	0\\
0.0299	0\\
0.0303	0\\
0.0307	0\\
0.0311	0\\
0.0315	0.384812724474089\\
0.0319	0\\
0.0323	0\\
0.0327	0\\
0.0331	0\\
0.0335	0\\
0.0339	0\\
0.0343	0\\
0.0347	0\\
0.0351	0\\
0.0355	0\\
0.0359	0\\
0.0363	0\\
0.0367	0\\
0.0371	0\\
0.0375	0\\
0.0379	0\\
0.0383	0\\
0.0387	0\\
0.0391	0\\
0.0395	0\\
0.0399	0\\
0.0403	0\\
0.0407	0\\
0.0411	0\\
0.0415	0\\
0.0419	0\\
0.0423	0\\
0.0427	0\\
0.0431	0\\
0.0435	0\\
0.0439	0\\
0.0443	0\\
0.0447	0\\
0.0451	0\\
0.0455	0\\
0.0459	0\\
0.0463	0\\
0.0467	0\\
0.0471	0\\
0.0475	0\\
0.0479	0\\
0.0483	0\\
0.0487	0\\
0.0491	0\\
0.0495	0\\
0.0499	0\\
0.0503	0\\
0.0507	0\\
0.0511	0\\
0.0515	0\\
0.0519	0\\
0.0523	0\\
0.0527	0\\
0.0531	0\\
0.0535	0\\
0.0539	0\\
0.0543	0\\
0.0547	0\\
0.0551	0\\
0.0555	0\\
0.0559	0\\
0.0563	0\\
0.0567	0\\
0.0571	0\\
0.0575	0\\
0.0579	0\\
0.0583	0\\
0.0587	0\\
0.0591	0\\
0.0595	0\\
0.0599	0\\
0.0603	0\\
0.0607	0\\
0.0611	0\\
0.0615	0\\
0.0619	0\\
0.0623	0\\
0.0627	0\\
0.0631	0\\
0.0635	0\\
0.0639	0\\
0.0643	0\\
0.0647	0\\
0.0651	0\\
0.0655	0\\
0.0659	0\\
0.0663	0\\
0.0667	0\\
0.0671	0\\
0.0675	0\\
0.0679	0\\
0.0683	0\\
0.0687	0\\
0.0691	0\\
0.0695	0\\
0.0699	0\\
0.0703	0\\
0.0707	0\\
0.0711	0\\
0.0715	0\\
0.0719	0\\
0.0723	0\\
0.0727	0\\
0.0731	0\\
0.0735	0\\
0.0739	0\\
0.0743	0\\
0.0747	0\\
0.0751	0\\
0.0755	0\\
0.0759	0\\
0.0763	0.12827090815803\\
0.0767	0\\
0.0771	0\\
0.0775	0\\
0.0779	0.12827090815803\\
0.0783	0\\
0.0787	0\\
0.0791	0\\
0.0795	0\\
0.0799	0\\
0.0803	0\\
0.0807	0\\
0.0811	0\\
0.0815	0\\
0.0819	0\\
0.0823	0\\
0.0827	0\\
0.0831	0\\
0.0835	0\\
0.0839	0\\
0.0843	0\\
0.0847	0\\
0.0851	0\\
0.0855	0\\
0.0859	0\\
0.0863	0\\
0.0867	0\\
0.0871	0\\
0.0875	0\\
0.0879	0\\
0.0883	0\\
0.0887	0\\
0.0891	0\\
0.0895	0\\
0.0899	0\\
0.0903	0\\
0.0907	0\\
0.0911	0\\
0.0915	0\\
0.0919	0\\
0.0923	0\\
0.0927	0\\
0.0931	0\\
0.0935	0\\
0.0939	0\\
0.0943	0\\
0.0947	0\\
0.0951	0\\
0.0955	0\\
0.0959	0\\
0.0963	0\\
0.0967	0\\
0.0971	0\\
0.0975	0\\
0.0979	0\\
0.0983	0\\
0.0987	0\\
0.0991	0\\
0.0995	0\\
0.0999	0\\
0.1003	0\\
0.1007	0\\
0.1011	0\\
0.1015	0\\
0.1019	0\\
0.1023	0\\
0.1027	0\\
0.1031	0\\
0.1035	0\\
0.1039	0\\
0.1043	0\\
0.1047	0\\
0.1051	0\\
0.1055	0\\
0.1059	0\\
0.1063	0\\
0.1067	0\\
0.1071	0\\
0.1075	0\\
0.1079	0\\
0.1083	0\\
0.1087	0.12827090815803\\
0.1091	0\\
0.1095	0\\
0.1099	0\\
0.1103	0\\
0.1107	0\\
0.1111	0\\
0.1115	0\\
0.1119	0\\
0.1123	0\\
0.1127	0\\
0.1131	0\\
};
\addlegendentry{Empirical PDF}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.01272	1171.3965046108\\
0.0130801369863014	1056.86755301617\\
0.0134402739726027	953.536245175589\\
0.0138004109589041	860.307772973751\\
0.0141605479452055	776.194369101053\\
0.0145206849315069	700.304841535548\\
0.0148808219178082	631.835131252131\\
0.0152409589041096	570.059793116728\\
0.015601095890411	514.324309704472\\
0.0159612328767123	464.03815660582\\
0.0163213698630137	418.668545746663\\
0.0166815068493151	377.734780432121\\
0.0170416438356164	340.80316230501\\
0.0174017808219178	307.482396257569\\
0.0175	298.974319668969\\
0.0177619178082192	277.419444610907\\
0.0179	266.688687773871\\
0.0181220547945205	250.295786636694\\
0.0183	237.889515946714\\
0.0184821917808219	225.824043790255\\
0.0187	212.20030841858\\
0.0188423287671233	203.744934898983\\
0.0191	189.285226436909\\
0.0192024657534247	183.824529045928\\
0.0195	168.84469779656\\
0.019562602739726	165.851767042509\\
0.0199	150.611500488729\\
0.0199227397260274	149.636225230041\\
0.0202828767123288	135.006097917285\\
0.0203	134.347269268698\\
0.0206430136986301	121.806377077682\\
0.0207	119.839379472265\\
0.0210031506849315	109.897210019956\\
0.0211	106.898167342532\\
0.0213632876712329	99.1524176313682\\
0.0215	95.3544505279812\\
0.0217234246575342	89.4581574942624\\
0.0219	85.0573163369427\\
0.0220835616438356	80.7117177114246\\
0.0223	75.8721488339944\\
0.022443698630137	72.820428660701\\
0.0227	67.6788689862245\\
0.0228038356164384	65.700681148775\\
0.0231	60.3703648525411\\
0.0231639726027397	59.2770405613188\\
0.0235	53.8510912936614\\
0.0235241095890411	53.4814476238312\\
0.0238842465753425	48.2524973051211\\
0.0239	48.0358208965867\\
0.0242443835616438	43.5347882233322\\
0.0243	42.8485297842155\\
0.0246045205479452	39.27833566138\\
0.0247	38.2214037441225\\
0.0249646575342466	35.4380419726308\\
0.0251	34.0939516834807\\
0.0253247945205479	31.9732187657011\\
0.0255	30.4122148201912\\
0.0256849315068493	28.8471558058683\\
0.0259	27.1280612718646\\
0.0260450684931507	26.0267320655476\\
0.0263	24.1985568207103\\
0.0264052054794521	23.482064802867\\
0.0267	21.5854036282517\\
0.0267653424657534	21.1861929502845\\
0.0271	19.2544395621056\\
0.0271254794520548	19.1147914587086\\
0.0274856164383562	17.245913570565\\
0.0275	17.1751915894474\\
0.0278457534246575	15.559758291158\\
0.0279	15.3204773986143\\
0.0282058904109589	14.0384605946583\\
0.0283	13.6660500407847\\
0.0285660273972603	12.6659021419225\\
0.0287	12.1902809460835\\
0.0289261643835616	11.4275405046761\\
0.0291	10.8738771701376\\
0.029286301369863	10.3102550866694\\
0.0295	9.69962917460312\\
0.0296464383561644	9.30220810932094\\
0.0299	8.65218584436347\\
0.0300065753424658	8.39271918897493\\
0.0303	7.71785380016518\\
0.0303667123287671	7.57215217690178\\
0.0307	6.8844183830758\\
0.0307268493150685	6.83181306309873\\
0.0310869863013699	6.16385786216771\\
0.0311	6.14098397046827\\
0.0314471232876712	5.56120950531016\\
0.0315	5.47783153595896\\
0.0318072602739726	5.01748285789894\\
0.0319	4.88629159115986\\
0.032167397260274	4.52691706817932\\
0.0323	4.35863084819379\\
0.0325275342465753	4.08431453032501\\
0.0327	3.88795112129545\\
0.0328876712328767	3.68498581515504\\
0.0331	3.4680991458239\\
0.0332478082191781	3.32469998504578\\
0.0335	3.09358613573743\\
0.0336079452054795	2.9996397666183\\
0.0339	2.7595160278941\\
0.0339680821917808	2.70636110625001\\
0.0343	2.46152147510489\\
0.0343282191780822	2.44175667989629\\
0.0346883561643836	2.20302297060405\\
0.0347	2.1957067511677\\
0.0350484931506849	1.98763056489937\\
0.0351	1.95859682147115\\
0.0354086301369863	1.7932973533358\\
0.0355	1.74709191336083\\
0.0357687671232877	1.6179643512596\\
0.0359	1.55842699235984\\
0.036128904109589	1.45977388361021\\
0.0363	1.39013561447018\\
0.0364890410958904	1.31704990262083\\
0.0367	1.24001768199108\\
0.0368491780821918	1.188280229883\\
0.0371	1.10611068132124\\
0.0372093150684931	1.07210053462743\\
0.0375	0.986664026732596\\
0.0375694520547945	0.967279878469064\\
0.0379	0.880116174708063\\
0.0379295890410959	0.872707673461118\\
0.0382897260273973	0.787381915277045\\
0.0383	0.785074209655651\\
0.0386498630136986	0.710398566849509\\
0.0387	0.700295634119993\\
0.03901	0.640941979984727\\
0.0391	0.624672125432102\\
0.0393701369863014	0.578276253467962\\
0.0395	0.557215046445651\\
0.0397302739726027	0.521737436098209\\
0.0399	0.497042520939536\\
0.0400904109589041	0.470726492042294\\
0.0403	0.443367904721548\\
0.0404505479452055	0.424702953975365\\
0.0407	0.395489501714259\\
0.0408106849315069	0.383179196762088\\
0.0411	0.352781390579964\\
0.0411708219178082	0.345715271007405\\
0.0415	0.314685241959853\\
0.0415309589041096	0.311914241737741\\
0.041891095890411	0.281417982825371\\
0.0419	0.280703019352957\\
0.0422512328767123	0.253903382597352\\
0.0423	0.250390468212422\\
0.0426113698630137	0.22907892042699\\
0.0427	0.223351308141087\\
0.0429715068493151	0.206681578036379\\
0.0431	0.199232052260127\\
0.0433316438356164	0.186474052784889\\
0.0435	0.177717386023584\\
0.0436917808219178	0.168242243418042\\
0.0439	0.158526045065372\\
0.0440519178082192	0.151792981637977\\
0.0443	0.141407138189245\\
0.0444120547945206	0.136951985461199\\
0.0447	0.126136867431635\\
0.0447721917808219	0.123562012679194\\
0.0451	0.112515602318271\\
0.0451323287671233	0.111481194857587\\
0.0454924657534247	0.100581534222354\\
0.0455	0.100365270065906\\
0.045852602739726	0.0907475475074176\\
0.0459	0.0895270276108754\\
0.0462127397260274	0.0818750423950163\\
0.0463	0.0798591850305915\\
0.0465728767123288	0.073870013585081\\
0.0467	0.0712353532105375\\
0.0469330136986301	0.0666476467973372\\
0.0471	0.0635427915409625\\
0.0472931506849315	0.0601314201534099\\
0.0475	0.0566809340424657\\
0.0476532876712329	0.0542522934179631\\
0.0479	0.050560074652296\\
0.0480134246575342	0.0489479765087814\\
0.0483	0.0451001944839253\\
0.0483735616438356	0.0441622695255666\\
0.0487	0.0402299157284871\\
0.048733698630137	0.0398444673049743\\
0.0490938356164384	0.0359488221930732\\
0.0491	0.0358855685222825\\
0.0494539726027397	0.0324340593432366\\
0.0495	0.0320103585813767\\
0.0498141095890411	0.0292629394039867\\
0.0499	0.0285536247216501\\
0.0501742465753425	0.0264018639634131\\
0.0503	0.0254701765577587\\
0.0505343835616438	0.0238205195698012\\
0.0507	0.0227197037226421\\
0.0508945205479452	0.0214915565568246\\
0.0511	0.0202662488842228\\
0.0512546575342466	0.0193902992704136\\
0.0515	0.0180777376699656\\
0.051614794520548	0.0174944846271179\\
0.0519	0.016125559353932\\
0.0519749315068493	0.0157840262339559\\
0.0523	0.0143841928245924\\
0.0523350684931507	0.0142408015705719\\
0.0526952054794521	0.0128484599788693\\
0.0527	0.012830872943617\\
0.0530553424657534	0.0115922494257446\\
0.0531	0.0114452929339056\\
0.0534154794520548	0.0104588602034547\\
0.0535	0.0102093389061322\\
0.0537756164383562	0.00943628391159999\\
0.0539	0.00910685305323137\\
0.0541357534246575	0.00851368622662236\\
0.0543	0.00812342241703182\\
0.0544958904109589	0.00768129211079336\\
0.0547	0.00724619046555495\\
0.0548560273972603	0.00693028224446844\\
0.0551	0.00646368901769912\\
0.0552161643835616	0.00625269958429346\\
0.0555	0.00576568831803741\\
0.055576301369863	0.00564136505733648\\
0.0559	0.00514306330173454\\
0.0559364383561644	0.00508980149791303\\
0.0562965753424658	0.0045921650212066\\
0.0563	0.004587674301245\\
0.0566567123287671	0.00414318310657893\\
0.0567	0.00409226063525323\\
0.0570168493150685	0.0037380987345552\\
0.0571	0.00365034568872914\\
0.0573769863013699	0.00337261998560839\\
0.0575	0.00325615224319623\\
0.0577371232876712	0.00304287456673576\\
0.0579	0.00290452695031276\\
0.0580972602739726	0.0027453687840307\\
0.0583	0.0025908729613982\\
0.058457397260274	0.00247695052655935\\
0.0587	0.0023110898321606\\
0.0588175342465753	0.00223477586935149\\
0.0591	0.00206151991699111\\
0.0591776712328767	0.00201627894166018\\
0.0595	0.00183890055202999\\
0.0595378082191781	0.00181914474124067\\
0.0598979452054795	0.00164128460661238\\
0.0599	0.00164032140188669\\
0.0602580821917808	0.00148081408742966\\
0.0603	0.00146318641240129\\
0.0606182191780822	0.00133603297849488\\
0.0607	0.00130517987205025\\
0.0609783561643836	0.00120540730587201\\
0.0611	0.00116423613831231\\
0.0613384931506849	0.00108755307424111\\
0.0615	0.00103851263322284\\
0.0616986301369863	0.000981221603295039\\
0.0619	0.000926365755083723\\
0.0620587671232877	0.000885286297815602\\
0.0623	0.000826329391418867\\
0.062418904109589	0.000798730711256465\\
0.0627	0.00073709575227223\\
0.0627790410958904	0.000720637776365022\\
0.0631	0.000657498273279215\\
0.0631391780821918	0.00065018008874029\\
0.0634993150684932	0.000586611140379915\\
0.0635	0.00058649636500074\\
0.0638594520547945	0.000529257410334629\\
0.0639	0.000523161809145933\\
0.0642195890410959	0.000477511228669646\\
0.0643	0.00046666662383918\\
0.0645797260273973	0.000430824338125809\\
0.0647	0.000416272239292432\\
0.0649398630136986	0.000388702085265415\\
0.0651	0.00037131984237478\\
0.0653	0.000350698179557258\\
0.0655	0.000331221763852411\\
0.0656601369863014	0.000316409964872698\\
0.0659	0.00029545379570309\\
0.0660202739726027	0.000285474153293678\\
0.0663	0.000263548338068331\\
0.0663804109589041	0.00025756297603184\\
0.0667	0.000235088286252307\\
0.0667405479452055	0.000232380710677274\\
0.0671	0.000209701577851414\\
0.0671006849315069	0.00020966054798264\\
0.0674608219178082	0.000189161764985857\\
0.0675	0.00018705632872825\\
0.0678209589041096	0.00017066717452025\\
0.0679	0.000166856494241945\\
0.068181095890411	0.00015398082408939\\
0.0683	0.000148837999013436\\
0.0685412328767123	0.000138925919725905\\
0.0687	0.000132765284629567\\
0.0689013698630137	0.000125342952837325\\
0.0691	0.000118428230153637\\
0.0692615068493151	0.000113088010192603\\
0.0695	0.00010563940518378\\
0.0696216438356164	0.00010203124914346\\
0.0699	9.42316195480207e-05\\
0.0699817808219178	9.20555219253113e-05\\
0.0703	8.40557376027924e-05\\
0.0703419178082192	8.30551344620541e-05\\
0.0707	7.4978728560947e-05\\
0.0707020547945205	7.4934726524137e-05\\
0.0710621917808219	6.76082613750105e-05\\
0.0711	6.68819273608925e-05\\
0.0714223287671233	6.09981142011564e-05\\
0.0715	5.96594833409533e-05\\
0.0717824657534247	5.50342496674911e-05\\
0.0719	5.32169764382519e-05\\
0.072142602739726	4.96534798842406e-05\\
0.0723	4.74701828214694e-05\\
0.0725027397260274	4.47987949233558e-05\\
0.0727	4.2343973820429e-05\\
0.0728628767123288	4.04187587912014e-05\\
0.0731	3.77713337580459e-05\\
0.0732230136986301	3.64669644577785e-05\\
0.0735	3.36924838446171e-05\\
0.0735831506849315	3.29015421684439e-05\\
0.0739	3.00541006809953e-05\\
0.0739432876712329	2.96847158286296e-05\\
0.0743	2.68086191540227e-05\\
0.0743034246575342	2.67824027614014e-05\\
0.0746635616438356	2.41638525972386e-05\\
0.0747	2.39136106108776e-05\\
0.075023698630137	2.18013214700278e-05\\
0.0751	2.13312281831147e-05\\
0.0753838356164384	1.96697780673356e-05\\
0.0755	1.90277120090401e-05\\
0.0757439726027397	1.77466384205263e-05\\
0.0759	1.69729478861215e-05\\
0.0761041095890411	1.60115266247922e-05\\
0.0763	1.51400735836303e-05\\
0.0764642465753425	1.44460589538978e-05\\
0.0767	1.35051276687872e-05\\
0.0768243835616438	1.30336490823029e-05\\
0.0771	1.20467362554593e-05\\
0.0771845205479452	1.17593323509716e-05\\
0.0775	1.07458335802337e-05\\
0.0775446575342466	1.06096072149409e-05\\
0.0779	9.5854127529147e-06\\
0.0779047945205479	9.57229219276425e-06\\
0.0782649315068493	8.63639680219449e-06\\
0.0783	8.55030342297008e-06\\
0.0786250684931507	7.7920051146513e-06\\
0.0787	7.62697345532917e-06\\
0.0789852054794521	7.03017069471891e-06\\
0.0791	6.80335202280918e-06\\
0.0793453424657534	6.34282181154553e-06\\
0.0795	6.06867180243309e-06\\
0.0797054794520548	5.72267591784644e-06\\
0.0799	5.41332821264766e-06\\
0.0800656164383562	5.16316249040579e-06\\
0.0803	4.82875385122956e-06\\
0.0804257534246575	4.65835341456227e-06\\
0.0807	4.307306492388e-06\\
0.0807858904109589	4.20290017509377e-06\\
0.0811	3.8421691788335e-06\\
0.0811460273972603	3.79197718803032e-06\\
0.0815	3.42726110270222e-06\\
0.0815061643835616	3.42123067298913e-06\\
0.081866301369863	3.08673252432767e-06\\
0.0819	3.05715811026879e-06\\
0.0822264383561644	2.78493869237344e-06\\
0.0823	2.72702179119449e-06\\
0.0825865753424658	2.51265163377509e-06\\
0.0827	2.43253622528401e-06\\
0.0829467123287671	2.26698643313118e-06\\
0.0831	2.16985155983191e-06\\
0.0833068493150685	2.04534023695098e-06\\
0.0835	1.9355336799374e-06\\
0.0836669863013699	1.84536467609669e-06\\
0.0839	1.72651931381988e-06\\
0.0840271232876712	1.66494098451897e-06\\
0.0843	1.54007598622076e-06\\
0.0843872602739726	1.50215755066602e-06\\
0.0847	1.37376629635623e-06\\
0.084747397260274	1.35528966372035e-06\\
0.0851	1.22541605342179e-06\\
0.0851075342465753	1.2227812400722e-06\\
0.0854676712328767	1.10322833641933e-06\\
0.0855	1.09308585307908e-06\\
0.0858278082191781	9.95364274812299e-07\\
0.0859	9.75045723340425e-07\\
0.0861879452054795	8.98046222043415e-07\\
0.0863	8.69752508393019e-07\\
0.0865480821917808	8.10243081186068e-07\\
0.0867	7.75829694698161e-07\\
0.0869082191780822	7.31024566994004e-07\\
0.0871	6.92049415629223e-07\\
0.0872683561643836	6.59551349412946e-07\\
0.0875	6.1731639939237e-07\\
0.0876284931506849	5.9506616077378e-07\\
0.0879	5.50653650378819e-07\\
0.0879886301369863	5.36885772447023e-07\\
0.0883	4.9118967675892e-07\\
0.0883487671232877	4.84393755950131e-07\\
0.0887	4.38147097342501e-07\\
0.088708904109589	4.37033951810724e-07\\
0.0890690410958904	3.94304576987492e-07\\
0.0891	3.90832478761317e-07\\
0.0894291780821918	3.55752908416186e-07\\
0.0895	3.48627270113605e-07\\
0.0897893150684932	3.20970486352205e-07\\
0.0899	3.10979716558024e-07\\
0.0901494520547945	2.89588786688563e-07\\
0.0903	2.7739764614224e-07\\
0.0905095890410959	2.61275316396946e-07\\
0.0907	2.47442035567287e-07\\
0.0908697260273973	2.35730090722536e-07\\
0.0911	2.2072127077202e-07\\
0.0912298630136986	2.1268245480806e-07\\
0.0915	1.96886027305444e-07\\
0.09159	1.91888216071765e-07\\
0.0919	1.7562470355727e-07\\
0.0919501369863014	1.73127056956505e-07\\
0.0923	1.56659347144673e-07\\
0.0923102739726027	1.56200200637705e-07\\
0.0926704109589041	1.40928304958068e-07\\
0.0927	1.39742021200292e-07\\
0.0930305479452055	1.27149562275019e-07\\
0.0931	1.24651563057449e-07\\
0.0933906849315068	1.14717985088512e-07\\
0.0935	1.1119069295838e-07\\
0.0937508219178082	1.03501859285233e-07\\
0.0939	9.91834349872269e-08\\
0.0941109589041096	9.33823486111156e-08\\
0.0943	8.84728165112502e-08\\
0.094471095890411	8.42522355863814e-08\\
0.0947	7.89188160547311e-08\\
0.0948312328767123	7.6014785522948e-08\\
0.0951	7.03965327778223e-08\\
0.0951913698630137	6.85827216083247e-08\\
0.0955	6.27945536296717e-08\\
0.0955515068493151	6.18773001968809e-08\\
0.0959	5.60134968293773e-08\\
0.0959116438356164	5.58274765110835e-08\\
0.0962717808219178	5.03691519132028e-08\\
0.0963	4.99647126334877e-08\\
0.0966319178082192	4.54444947722407e-08\\
0.0967	4.45691244049893e-08\\
0.0969920547945205	4.10013277305724e-08\\
0.0971	3.97561948329125e-08\\
0.0973521917808219	3.69925748783256e-08\\
0.0975	3.54630037877872e-08\\
0.0977123287671233	3.33757629782355e-08\\
0.0979	3.1633425757625e-08\\
0.0980724657534247	3.01125714563877e-08\\
0.0983	2.82173961109235e-08\\
0.098432602739726	2.71684263909521e-08\\
0.0987	2.51702565944454e-08\\
0.0987927397260274	2.45121341971612e-08\\
0.0991	2.24521715093678e-08\\
0.0991528767123288	2.21155511273828e-08\\
0.0995	2.00276069333879e-08\\
0.0995130136986301	1.99532850845982e-08\\
0.0998731506849315	1.80024265899614e-08\\
0.0999	1.786486618058e-08\\
0.100233287671233	1.62423060540098e-08\\
0.1003	1.59356754260028e-08\\
0.100593424657534	1.46542747797804e-08\\
0.1007	1.42148140778664e-08\\
0.100953561643836	1.32215073775373e-08\\
0.1011	1.26797850650622e-08\\
0.101313698630137	1.19288234976643e-08\\
0.1015	1.13105207296743e-08\\
0.101673835616438	1.07625269929647e-08\\
0.1019	1.00891204795643e-08\\
0.10203397260274	9.71026080627102e-09\\
0.1023	8.9996167713222e-09\\
0.102394109589041	8.76087604588014e-09\\
0.1027	8.02776636424518e-09\\
0.102754246575342	7.90431386165327e-09\\
0.1031	7.16086411637703e-09\\
0.103114383561644	7.13149887024195e-09\\
0.103474520547945	6.4342430002678e-09\\
0.1035	6.38757688833633e-09\\
0.103834657534247	5.8051587386833e-09\\
0.1039	5.69779538353417e-09\\
0.104194794520548	5.23758085914822e-09\\
0.1043	5.08250198786708e-09\\
0.104554931506849	4.7254958031239e-09\\
0.1047	4.53365288113421e-09\\
0.104915068493151	4.26347796546913e-09\\
0.1051	4.04407287900386e-09\\
0.105275205479452	3.84663220947619e-09\\
0.1055	3.60736163078349e-09\\
0.105635342465753	3.47054200228558e-09\\
0.1059	3.21780994670262e-09\\
0.105995479452055	3.1312226211688e-09\\
0.1063	2.87032516084323e-09\\
0.106355616438356	2.82507893489325e-09\\
0.1067	2.5603645539763e-09\\
0.106715753424658	2.54886731285764e-09\\
0.107075890410959	2.29966125842058e-09\\
0.1071	2.28387596593147e-09\\
0.10743602739726	2.07482040230313e-09\\
0.1075	2.03724482111685e-09\\
0.107796164383562	1.8719625275463e-09\\
0.1079	1.81724687464573e-09\\
0.108156301369863	1.68893832962491e-09\\
0.1083	1.62100606131336e-09\\
0.108516438356164	1.52380864429757e-09\\
0.1087	1.44595689637761e-09\\
0.108876575342466	1.37482390191932e-09\\
0.1091	1.28981093660315e-09\\
0.109236712328767	1.24040559053262e-09\\
0.1095	1.15052686310965e-09\\
0.109596849315069	1.11912953133607e-09\\
0.1099	1.02628379491266e-09\\
0.10995698630137	1.00971078933198e-09\\
0.1103	9.15457484281225e-10\\
0.110317123287671	9.10990059279597e-10\\
0.110677260273973	8.21921382711296e-10\\
0.1107	8.16599082710676e-10\\
0.111037397260274	7.41561065871859e-10\\
0.1111	7.28416199915046e-10\\
0.111397534246575	6.69057681165312e-10\\
0.1115	6.4975600822058e-10\\
0.111757671232877	6.03643046173163e-10\\
0.1119	5.79590171481608e-10\\
0.112117808219178	5.44624084665701e-10\\
0.1123	5.17001401492292e-10\\
0.112477945205479	4.91375483372776e-10\\
0.1127	4.61171466144294e-10\\
0.112838082191781	4.43333066711573e-10\\
0.1131	4.11370492559194e-10\\
0.113198219178082	3.9998781927584e-10\\
0.113558356164384	3.60880492754062e-10\\
0.113918493150685	3.25596740136232e-10\\
0.114278630136986	2.93762725655524e-10\\
0.114638767123288	2.65041163951627e-10\\
0.114998904109589	2.39127746490233e-10\\
0.11535904109589	2.15747917376082e-10\\
0.115719178082192	1.94653964398975e-10\\
0.116079315068493	1.75622394491945e-10\\
0.116439452054795	1.58451565794292e-10\\
0.116799589041096	1.42959551230891e-10\\
0.117159726027397	1.28982210972092e-10\\
0.117519863013699	1.16371453351726e-10\\
0.11788	1.04993665817398e-10\\
};
\addlegendentry{Estimated PDF}

\end{axis}
\end{tikzpicture}%

==> r4.16xlarge.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07059,0.40784,0.70196}%
%
\begin{tikzpicture}[scale=1.05]

\begin{axis}[%
width=1.6in,
height=1.5in,
at={(0.63in,0.514in)},
scale only axis,
xmin=0.3658,
xmax=2.2028,
xlabel style={font=\color{white!15!black}},
xlabel={Spot price},
ymin=-0.651,
ymax=13.664,
ylabel style={font=\color{white!15!black}},
ylabel={Probability density},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark size=1.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.4493	8.08705612829324\\
0.4593	13.0126002290951\\
0.4693	12.1191294387171\\
0.4793	10.2634593356243\\
0.4893	9.0950744558992\\
0.4993	5.17754868270332\\
0.5093	5.4524627720504\\
0.5193	3.91752577319588\\
0.5293	3.96334478808706\\
0.5393	1.55784650630011\\
0.5493	1.44329896907216\\
0.5593	2.88659793814433\\
0.5693	3.29896907216495\\
0.5793	3.4135166093929\\
0.5893	1.74112256586483\\
0.5993	0.458190148911798\\
0.6093	0.13745704467354\\
0.6193	0.13745704467354\\
0.6293	0.320733104238259\\
0.6393	1.26002290950745\\
0.6493	0.183276059564719\\
0.6593	0.160366552119129\\
0.6693	0.0229095074455899\\
0.6793	0.252004581901489\\
0.6893	0.206185567010309\\
0.6993	0.11454753722795\\
0.7093	0.0687285223367698\\
0.7193	0.0916380297823597\\
0.7293	0.0458190148911798\\
0.7393	0.0229095074455899\\
0.7493	0.458190148911798\\
0.7593	0.366552119129439\\
0.7693	0.229095074455899\\
0.7793	0.0458190148911798\\
0.7893	0.160366552119129\\
0.7993	0.0687285223367698\\
0.8093	0.0687285223367698\\
0.8193	0.0916380297823597\\
0.8293	0.11454753722795\\
0.8393	0\\
0.8493	0.0229095074455899\\
0.8593	0.0916380297823597\\
0.8693	0.0458190148911798\\
0.8793	0\\
0.8893	0.0458190148911798\\
0.8993	0.0687285223367698\\
0.9093	0.0229095074455899\\
0.9193	0\\
0.9293	0.0229095074455899\\
0.9393	0\\
0.9493	0\\
0.9593	0.0229095074455899\\
0.9693	0.0458190148911798\\
0.9793	0\\
0.9893	0.160366552119129\\
0.9993	0.0458190148911798\\
1.0093	0.0687285223367698\\
1.0193	0.13745704467354\\
1.0293	0.252004581901489\\
1.0393	0.274914089347079\\
1.0493	0.183276059564719\\
1.0593	0.274914089347079\\
1.0693	0.0916380297823597\\
1.0793	0.183276059564719\\
1.0893	0.0458190148911798\\
1.0993	0.0916380297823597\\
1.1093	0.0687285223367698\\
1.1193	0.0229095074455899\\
1.1293	0.0916380297823597\\
1.1393	0.0458190148911798\\
1.1493	0.0916380297823597\\
1.1593	0.229095074455899\\
1.1693	0.458190148911798\\
1.1793	0.11454753722795\\
1.1893	0.11454753722795\\
1.1993	0.252004581901489\\
1.2093	0.0229095074455899\\
1.2193	0.183276059564719\\
1.2293	0.11454753722795\\
1.2393	0.343642611683849\\
1.2493	0.0229095074455899\\
1.2593	0.710194730813288\\
1.2693	0.0229095074455899\\
1.2793	0.320733104238259\\
1.2893	0.343642611683849\\
1.2993	0.160366552119129\\
1.3093	0.0687285223367698\\
1.3193	0.0458190148911798\\
1.3293	0\\
1.3393	0.0229095074455899\\
1.3493	0.0458190148911798\\
1.3593	0.0458190148911798\\
1.3693	0.0229095074455899\\
1.3793	0.0458190148911798\\
1.3893	0\\
1.3993	0.229095074455899\\
1.4093	0.0458190148911798\\
1.4193	0\\
1.4293	0.0687285223367698\\
1.4393	0.0916380297823597\\
1.4493	0\\
1.4593	0.0229095074455899\\
1.4693	0.0229095074455899\\
1.4793	0.0687285223367698\\
1.4893	0\\
1.4993	0.0687285223367698\\
1.5093	0.0229095074455899\\
1.5193	0.0458190148911798\\
1.5293	0\\
1.5393	0.0458190148911798\\
1.5493	0\\
1.5593	0\\
1.5693	0\\
1.5793	0.0229095074455899\\
1.5893	0.183276059564719\\
1.5993	0\\
1.6093	0\\
1.6193	0\\
1.6293	0.0229095074455899\\
1.6393	0\\
1.6493	0\\
1.6593	0\\
1.6693	0\\
1.6793	0\\
1.6893	0\\
1.6993	0.13745704467354\\
1.7093	0\\
1.7193	0\\
1.7293	0\\
1.7393	0.0687285223367698\\
1.7493	0\\
1.7593	0\\
1.7693	0\\
1.7793	0\\
1.7893	0\\
1.7993	0\\
1.8093	0.0458190148911798\\
1.8193	0\\
1.8293	0\\
1.8393	0\\
1.8493	0\\
1.8593	0\\
1.8693	0\\
1.8793	0\\
1.8893	0\\
1.8993	0\\
1.9093	0\\
1.9193	0\\
1.9293	0\\
1.9393	0\\
1.9493	0\\
1.9593	0\\
1.9693	0\\
1.9793	0\\
1.9893	0\\
1.9993	0\\
2.0093	0\\
2.0193	0\\
2.0293	0\\
2.0393	0\\
2.0493	0.0687285223367698\\
2.0593	0\\
2.0693	0\\
2.0793	0\\
2.0893	0\\
2.0993	0\\
2.1093	0\\
2.1193	0\\
};
\addlegendentry{Empirical PDF}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.3658	42.1249479943155\\
0.372091095890411	38.4800301725179\\
0.378382191780822	35.1504937710002\\
0.384673287671233	32.1090499878959\\
0.390964383561644	29.3307712216488\\
0.397255479452055	26.7928867649776\\
0.403546575342466	24.4745961766961\\
0.409837671232877	22.3568988017871\\
0.416128767123288	20.4224380424824\\
0.422419863013699	18.6553591039957\\
0.42871095890411	17.0411790489993\\
0.435002054794521	15.5666680958102\\
0.441293150684932	14.2197411874118\\
0.447584246575342	12.9893589426114\\
0.4493	12.6726795311095\\
0.453875342465753	11.865437177532\\
0.4593	10.9747059438386\\
0.460166438356164	10.838764255879\\
0.466457534246575	9.9009255905862\\
0.4693	9.5042386464563\\
0.472748630136986	9.04423467805881\\
0.479039726027397	8.2616700997708\\
0.4793	8.23079476671598\\
0.485330821917808	7.54681797488438\\
0.4893	7.12797573923066\\
0.491621917808219	6.89381939223378\\
0.49791301369863	6.29732239082746\\
0.4993	6.17292006168354\\
0.504204109589041	5.75243809530194\\
0.5093	5.34582937456068\\
0.510495205479452	5.25470064681459\\
0.516786301369863	4.80003060096977\\
0.5193	4.62955804001158\\
0.523077397260274	4.38470149278882\\
0.5293	4.00925771178345\\
0.529368493150685	4.0053092946908\\
0.535659589041096	3.65874451716277\\
0.5393	3.4720695281433\\
0.541950684931507	3.342166723457\\
0.548241780821918	3.05298124943835\\
0.5493	3.00685754692947\\
0.554532876712329	2.78881793777816\\
0.5593	2.60397789682556\\
0.56082397260274	2.54751171220067\\
0.567115068493151	2.32708483256889\\
0.5693	2.25507885934947\\
0.573406164383562	2.12573068537303\\
0.5793	1.95292773724553\\
0.579697260273973	1.94179897676882\\
0.585988356164383	1.77378220680799\\
0.5893	1.69126092025144\\
0.592279452054794	1.62030331400427\\
0.598570547945205	1.4801043889699\\
0.5993	1.46465404009474\\
0.604861643835616	1.35203636461993\\
0.6093	1.26840952302435\\
0.611152739726027	1.23504959844549\\
0.617443835616438	1.12818526966851\\
0.6193	1.09845920883459\\
0.623734931506849	1.03056752076923\\
0.6293	0.95128001766851\\
0.63002602739726	0.94139627897863\\
0.636317123287671	0.859940698900854\\
0.6393	0.823820916368385\\
0.642608219178082	0.785533172521576\\
0.648899315068493	0.717563857508452\\
0.6493	0.713439670381622\\
0.655190410958904	0.655475678957745\\
0.6593	0.617848070085455\\
0.661481506849315	0.598759763621534\\
0.667772602739726	0.546951269194574\\
0.6693	0.535064496068922\\
0.674063698630137	0.499625574477726\\
0.6793	0.463372840047704\\
0.680354794520548	0.456394799192604\\
0.686645890410959	0.416904624923966\\
0.6893	0.401286929839983\\
0.69293698630137	0.38083139113433\\
0.699228082191781	0.347879442449841\\
0.6993	0.347519720931035\\
0.705519178082192	0.317778705475792\\
0.7093	0.300956615965894\\
0.711810273972603	0.290282475281448\\
0.718101369863014	0.265165393412251\\
0.7193	0.260632359081621\\
0.724392465753425	0.242221600857238\\
0.7293	0.225711026097361\\
0.730683561643836	0.221263050833437\\
0.736974657534247	0.202117967558868\\
0.7393	0.195468695757649\\
0.743265753424658	0.18462943838228\\
0.7493	0.169278442802857\\
0.749556849315068	0.168654127730767\\
0.755847945205479	0.154061102334782\\
0.7593	0.14659734177225\\
0.76213904109589	0.140730758102153\\
0.768430136986301	0.128553839845759\\
0.7693	0.126955212127738\\
0.774721232876712	0.117430545830594\\
0.7793	0.109944871384086\\
0.781012328767123	0.107269709801096\\
0.787303424657534	0.0979880537846708\\
0.7893	0.0952136941924125\\
0.793594520547945	0.0895095055473838\\
0.7993	0.0824563023962794\\
0.799885616438356	0.0817645751077315\\
0.806176712328767	0.0746897851983863\\
0.8093	0.0714082345248237\\
0.812467808219178	0.0682271510080114\\
0.818758904109589	0.0623237049391133\\
0.8193	0.0618404634911487\\
0.82505	0.0569310624868622\\
0.8293	0.0535546488475454\\
0.831341095890411	0.0520050256808289\\
0.837632191780822	0.0475052208394634\\
0.8393	0.0463790251765239\\
0.843923287671233	0.0433947676683507\\
0.8493	0.0401648413837602\\
0.850214383561644	0.0396399769901882\\
0.856505479452055	0.036210074629082\\
0.8593	0.0347832770792947\\
0.862796575342466	0.0330769491861266\\
0.869087671232877	0.0302149216390428\\
0.8693	0.0301227721233869\\
0.875378767123288	0.0276005348775156\\
0.8793	0.0260867139783568\\
0.881669863013699	0.0252123614492711\\
0.88796095890411	0.0230308279411835\\
0.8893	0.0225914349250829\\
0.894252054794521	0.0210380545560412\\
0.8993	0.0195644776263386\\
0.900543150684931	0.0192177085701516\\
0.906834246575342	0.0175548704707215\\
0.9093	0.0169430930819946\\
0.913125342465753	0.016035911675883\\
0.9193	0.0146729398386118\\
0.919416438356164	0.014648382835157\\
0.925707534246575	0.0133809117948703\\
0.9293	0.0127069574879639\\
0.931998630136986	0.0122231103922524\\
0.938289726027397	0.0111654893142981\\
0.9393	0.0110043911020492\\
0.944580821917808	0.0101993803235815\\
0.9493	0.00952994638107217\\
0.950871917808219	0.00931686521358708\\
0.95716301369863	0.00851071091127504\\
0.9593	0.00825305800056471\\
0.963454109589041	0.0077743101949855\\
0.9693	0.0071472559904395\\
0.969745205479452	0.00710162754180551\\
0.976036301369863	0.00648714966056545\\
0.9793	0.00618961701097677\\
0.982327397260274	0.00592584030503452\\
0.988618493150685	0.00541309899696546\\
0.9893	0.00536028915066427\\
0.994909589041096	0.00494472332068317\\
0.9993	0.00464208039492169\\
1.00120068493151	0.00451687448018493\\
1.00749178082192	0.0041260458364589\\
1.0093	0.00402010223464267\\
1.01378287671233	0.00376903416715328\\
1.0193	0.00348146102653866\\
1.02007397260274	0.00344291341304162\\
1.02636506849315	0.00314501069611021\\
1.0293	0.00301499070716666\\
1.03265616438356	0.00287288441271294\\
1.03894726027397	0.00262430422224541\\
1.0393	0.00261102131978739\\
1.04523835616438	0.00239723276732583\\
1.0493	0.0022611785556019\\
1.05152945205479	0.00218980897566199\\
1.05782054794521	0.00200033280674661\\
1.0593	0.00195821015384519\\
1.06411164383562	0.0018272513183654\\
1.0693	0.00169583556200038\\
1.07040273972603	0.00166914593871932\\
1.07669383561644	0.00152472083984346\\
1.0793	0.00146861573958141\\
1.08298493150685	0.00139279231703172\\
1.08927602739726	0.00127227908722081\\
1.0893	0.00127184040650856\\
1.09556712328767	0.00116219342681982\\
1.0993	0.0011014303987297\\
1.10185821917808	0.00106163307635095\\
1.10814931506849	0.000969773845552052\\
1.1093	0.000953853106913137\\
1.1144404109589	0.000885862858332727\\
1.1193	0.000826049245251614\\
1.12073150684932	0.000809212382219585\\
1.12702260273973	0.000739194191717147\\
1.1293	0.000715369432290264\\
1.13331369863014	0.000675234419386445\\
1.1393	0.000619519269095657\\
1.13960479452055	0.00061680885244106\\
1.14589589041096	0.000563438636311457\\
1.1493	0.000536511776232963\\
1.15218698630137	0.000514686349964227\\
1.15847808219178	0.000470152420809617\\
1.1593	0.000464626203567211\\
1.16476917808219	0.00042947184981398\\
1.1693	0.000402372359013311\\
1.1710602739726	0.000392311219976324\\
1.17735136986301	0.00035836596365041\\
1.1793	0.000348459716767818\\
1.18364246575342	0.000327357866315517\\
1.1893	0.000301770664634276\\
1.18993356164384	0.000299032786336783\\
1.19622465753425	0.00027315857202635\\
1.1993	0.000261337335857649\\
1.20251575342466	0.000249523158933615\\
1.20880684931507	0.000227932831769981\\
1.2093	0.000226321545190434\\
1.21509794520548	0.00020821063672292\\
1.2193	0.000195997413263929\\
1.22138904109589	0.0001901949311467\\
1.2276801369863	0.000173738058743066\\
1.2293	0.000169736319066873\\
1.23397123287671	0.000158705139373704\\
1.2393	0.000146993868595477\\
1.24026232876712	0.000144972963585804\\
1.24655342465753	0.00013242898279029\\
1.2493	0.000127298609534189\\
1.25284452054795	0.000120970386816238\\
1.25913561643836	0.000110503261281133\\
1.2593	0.000110242258021886\\
1.26542671232877	0.000100941817870812\\
1.2693	9.54712349037882e-05\\
1.27171780821918	9.22076912204574e-05\\
1.27800890410959	8.42292966339148e-05\\
1.2793	8.26793360150949e-05\\
1.2843	7.69412433772115e-05\\
1.2893	7.16013845509162e-05\\
1.29059109589041	7.02837987376429e-05\\
1.29688219178082	6.42023984558656e-05\\
1.2993	6.20077339357464e-05\\
1.30317328767123	5.86471995185161e-05\\
1.3093	5.36995072366531e-05\\
1.30946438356164	5.35726716460449e-05\\
1.31575547945205	4.89372241276212e-05\\
1.3193	4.65044744329382e-05\\
1.32204657534247	4.47028649446465e-05\\
1.32833767123288	4.08348893890649e-05\\
1.3293	4.02734820778329e-05\\
1.33462876712329	3.73015956243958e-05\\
1.3393	3.48773613389066e-05\\
1.3409198630137	3.40740248582267e-05\\
1.34721095890411	3.11257239966354e-05\\
1.3493	3.02042503206891e-05\\
1.35350205479452	2.84325288352552e-05\\
1.3593	2.61572751610988e-05\\
1.35979315068493	2.59723660100243e-05\\
1.36608424657534	2.37250720844162e-05\\
1.3693	2.265254183067e-05\\
1.37237534246575	2.16722282903873e-05\\
1.37866643835616	1.97970095685896e-05\\
1.3793	1.9617397004463e-05\\
1.38495753424658	1.808404667058e-05\\
1.3893	1.698892195443e-05\\
1.39124863013699	1.65193001928225e-05\\
1.3975397260274	1.50899455100685e-05\\
1.3993	1.47126282405383e-05\\
1.40383082191781	1.37842676650295e-05\\
1.4093	1.27413281622523e-05\\
1.41012191780822	1.25915653528635e-05\\
1.41641301369863	1.15020632135332e-05\\
1.4193	1.10341565547682e-05\\
1.42270410958904	1.05068317131856e-05\\
1.42899520547945	9.59771395790228e-06\\
1.4293	9.55572365178075e-06\\
1.43528630136986	8.76725883998991e-06\\
1.4393	8.27538145357768e-06\\
1.44157739726027	8.00865996887668e-06\\
1.44786849315068	7.31569988609592e-06\\
1.4493	7.16658839223085e-06\\
1.4541595890411	6.68269910714301e-06\\
1.4593	6.20635912335539e-06\\
1.46045068493151	6.10446957255406e-06\\
1.46674178082192	5.57627212669312e-06\\
1.4693	5.37478803858952e-06\\
1.47303287671233	5.09377767574404e-06\\
1.4793	4.65463662118004e-06\\
1.47932397260274	4.65303170655969e-06\\
1.48561506849315	4.25042187556555e-06\\
1.4893	4.03097609053176e-06\\
1.49190616438356	3.88264840207668e-06\\
1.49819726027397	3.5466970233732e-06\\
1.4993	3.49087792772086e-06\\
1.50448835616438	3.23981428987394e-06\\
1.5093	3.02314586654896e-06\\
1.51077945205479	2.95948499792872e-06\\
1.51707054794521	2.7034115752684e-06\\
1.5193	2.61808379429612e-06\\
1.52336164383562	2.46949525015675e-06\\
1.5293	2.26729475074271e-06\\
1.52965273972603	2.25581884990683e-06\\
1.53594383561644	2.06063108777874e-06\\
1.5393	1.96350685869759e-06\\
1.54223493150685	1.88233220947488e-06\\
1.54852602739726	1.71946088159136e-06\\
1.5493	1.70042257756279e-06\\
1.55481712328767	1.57068221456388e-06\\
1.5593	1.4725881549521e-06\\
1.56110821917808	1.43477682194435e-06\\
1.56739931506849	1.31063082633832e-06\\
1.5693	1.27528057008826e-06\\
1.5736904109589	1.19722673009202e-06\\
1.5793	1.10440962530867e-06\\
1.57998150684932	1.09363507590567e-06\\
1.58627260273973	9.99006829023342e-07\\
1.5893	9.56433156030932e-07\\
1.59256369863014	9.12566418564054e-07\\
1.59885479452055	8.33605380961188e-07\\
1.5993	8.28283601475876e-07\\
1.60514589041096	7.61476553411735e-07\\
1.6093	7.17304413954948e-07\\
1.61143698630137	6.95588769745247e-07\\
1.61772808219178	6.35402015239848e-07\\
1.6193	6.21194988482741e-07\\
1.62401917808219	5.80423000674265e-07\\
1.6293	5.37962971102404e-07\\
1.6303102739726	5.30201119341041e-07\\
1.63660136986301	4.84324753884542e-07\\
1.6393	4.6588295727271e-07\\
1.64289246575342	4.42417902694845e-07\\
1.64918356164384	4.04137098207389e-07\\
1.6493	4.03460724131977e-07\\
1.65547465753425	3.69168591850906e-07\\
1.6593	3.49402255171601e-07\\
1.66176575342466	3.3722578257155e-07\\
1.66805684931507	3.08046867857386e-07\\
1.6693	3.02586915198878e-07\\
1.67434794520548	2.813926980112e-07\\
1.6793	2.62044219504553e-07\\
1.68063904109589	2.57044816085194e-07\\
1.6869301369863	2.34803667413009e-07\\
1.6893	2.26933715658585e-07\\
1.69322123287671	2.14486964064376e-07\\
1.6993	1.96527560882588e-07\\
1.69951232876712	1.95928190817535e-07\\
1.70580342465753	1.78975240404404e-07\\
1.7093	1.70195433826884e-07\\
1.71209452054795	1.63489166842994e-07\\
1.71838561643836	1.49343046639421e-07\\
1.7193	1.47391467972406e-07\\
1.72467671232877	1.36420938525934e-07\\
1.7293	1.27642935786149e-07\\
1.73096780821918	1.24616933209022e-07\\
1.73725890410959	1.13834285339342e-07\\
1.7393	1.10540449052027e-07\\
1.74355	1.03984620589109e-07\\
1.7493	9.57294722294338e-08\\
1.74984109589041	9.49872113382012e-08\\
1.75613219178082	8.67683150324736e-08\\
1.7593	8.29029729109645e-08\\
1.76242328767123	7.92605697915324e-08\\
1.76871438356164	7.24024423123488e-08\\
1.7693	7.17950570228137e-08\\
1.77500547945205	6.6137723543757e-08\\
1.7793	6.21754568252327e-08\\
1.78129657534247	6.04150679983949e-08\\
1.78758767123288	5.51875729263017e-08\\
1.7893	5.3844757448942e-08\\
1.79387876712329	5.04123939010845e-08\\
1.7993	4.66302630133437e-08\\
1.8001698630137	4.60503936680078e-08\\
1.80646095890411	4.20658213759789e-08\\
1.8093	4.03824166309125e-08\\
1.81275205479452	3.84260195644124e-08\\
1.81904315068493	3.51011565034545e-08\\
1.8193	3.49717000842552e-08\\
1.82533424657534	3.20639816938285e-08\\
1.8293	3.02859489059623e-08\\
1.83162534246575	2.92896025223836e-08\\
1.83791643835616	2.67552802428259e-08\\
1.8393	2.62280272027014e-08\\
1.84420753424658	2.44402436094886e-08\\
1.8493	2.27138140225225e-08\\
1.85049863013699	2.2325518636693e-08\\
1.8567897260274	2.03937730884081e-08\\
1.8593	1.96704595226514e-08\\
1.86308082191781	1.86291744236533e-08\\
1.8693	1.70348747880299e-08\\
1.86937191780822	1.70172600333658e-08\\
1.87566301369863	1.55448187051973e-08\\
1.8793	1.47524239944518e-08\\
1.88195410958904	1.41997823447291e-08\\
1.88824520547945	1.29711270656548e-08\\
1.8893	1.27757918047631e-08\\
1.89453630136986	1.18487828382676e-08\\
1.8993	1.10640025191817e-08\\
1.90082739726027	1.08235509557347e-08\\
1.90711849315068	9.88702864171274e-09\\
1.9093	9.58157064666799e-09\\
1.9134095890411	9.03154018139077e-09\\
1.9193	8.2977652886398e-09\\
1.91970068493151	8.25007401151264e-09\\
1.92599178082192	7.53622525377013e-09\\
1.9293	7.18597308566519e-09\\
1.93228287671233	6.88414322057082e-09\\
1.93857397260274	6.28848346294094e-09\\
1.9393	6.22314652097965e-09\\
1.94486506849315	5.74436396754726e-09\\
1.9493	5.38932614412877e-09\\
1.95115616438356	5.24732514383095e-09\\
1.95744726027397	4.79329327330862e-09\\
1.9593	4.66722681040421e-09\\
1.96373835616438	4.37854712147139e-09\\
1.9693	4.04187935879268e-09\\
1.97002945205479	3.99968743863488e-09\\
1.97632054794521	3.65360909976863e-09\\
1.9793	3.50032030040115e-09\\
1.98261164383562	3.33747565496471e-09\\
1.98890273972603	3.04869608196114e-09\\
1.9893	3.03132308458118e-09\\
1.99519383561644	2.78490355018438e-09\\
1.9993	2.62516537188371e-09\\
2.00148493150685	2.54393602226189e-09\\
2.00777602739726	2.32381853401462e-09\\
2.0093	2.27342748939925e-09\\
2.01406712328767	2.12274700769734e-09\\
2.0193	1.96881789045063e-09\\
2.02035821917808	1.9390734658198e-09\\
2.02664931506849	1.77129252436213e-09\\
2.0293	1.70502200040821e-09\\
2.0329404109589	1.61802905468294e-09\\
2.03923150684932	1.4780269129973e-09\\
2.0393	1.47657131519187e-09\\
2.04552260273973	1.35013864505197e-09\\
2.0493	1.27873003886489e-09\\
2.05181369863014	1.23331608161732e-09\\
2.05810479452055	1.12660174771706e-09\\
2.0593	1.10739691030968e-09\\
2.06439589041096	1.02912101518591e-09\\
2.0693	9.59020183847434e-10\\
2.07068698630137	9.40074934237785e-10\\
2.07697808219178	8.58733685292128e-10\\
2.0793	8.30524001344342e-10\\
2.08326917808219	7.84430597389879e-10\\
2.0893	7.19244629494423e-10\\
2.0895602739726	7.16556684174001e-10\\
2.09585136986301	6.54555652651624e-10\\
2.0993	6.22875240473736e-10\\
2.10214246575342	5.97919343829828e-10\\
2.10843356164384	5.46183567856482e-10\\
2.1093	5.39418091266018e-10\\
2.11472465753425	4.98924299531171e-10\\
2.1193	4.67143110334215e-10\\
2.12101575342466	4.55754203004658e-10\\
2.12730684931507	4.1631945718337e-10\\
2.13359794520548	3.80296855820074e-10\\
2.13988904109589	3.4739115852309e-10\\
2.1461801369863	3.1733267097299e-10\\
2.15247123287671	2.89875034514324e-10\\
2.15876232876712	2.64793207005885e-10\\
2.16505342465753	2.41881618380615e-10\\
2.17134452054795	2.20952485798191e-10\\
2.17763561643836	2.0183427458129e-10\\
2.18392671232877	1.84370292321414e-10\\
2.19021780821918	1.68417404631605e-10\\
2.19650890410959	1.53844862020385e-10\\
2.2028	1.40533228271999e-10\\
};
\addlegendentry{Estimated PDF}

\end{axis}
\end{tikzpicture}%

==> total_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.8in,
height=1.5in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Total cost},
%axis background/.style={fill=white}
legend style={at={(0,0.57)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.000488444\\
2	0.536957056\\
3	0.152748444\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.019407\\
2	0.558797333\\
3	0.152748444\\
};
\addlegendentry{with penalty $p_{s}= \underline{\pi}/4$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.018733222\\
2	0.536957056\\
3	0.138327778\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.018940611\\
2	0.536957056\\
3	0.152748444\\
};
\addlegendentry{persistent request $t_{r}= 50s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> total_cost_ts_2000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=2in,
%height=1.7in,
width=1.8in,
height=1.5in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={Total cost},
%axis background/.style={fill=white}
legend style={at={(0,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.074364544\\
2	2.21144225\\
3	0.70337362\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.128971289\\
2	1.91079808\\
3	0.576728547\\
};
\addlegendentry{with penalty $p_{s}= \underline{\pi}/4$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.136555556\\
2	3.073777778\\
3	1.38\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> total_cost_ts_4000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.02650,0.61370,0.81350}%
\definecolor{mycolor3}{rgb}{0.64730,0.74560,0.41880}%
\definecolor{mycolor4}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}[scale = 0.75]

\begin{axis}[%
width=2.5in,
height=2in,
at={(0.758in,0.519in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{r3.large},{r4.16xlarge},{d2.2xlarge}},
xlabel style={font=\color{white!15!black}},
xlabel={Instance type},
ymin=0,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Total cost ($\$$)},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.000488444\\
2	0.536957056\\
3	0.152748444\\
};
\addlegendentry{without penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.019407\\
2	0.558797333\\
3	0.152748444\\
};
\addlegendentry{with penalty}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.018733222\\
2	0.536957056\\
3	0.138327778\\
};
\addlegendentry{persistent request $t_{r}= 10s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.018940611\\
2	0.536957056\\
3	0.152748444\\
};
\addlegendentry{persistent request $t_{r}= 50s$  }
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> tr_obj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.53]
%[scale=.52]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Recovery Time},
ymin=160,
ymax=210,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.78,0.25)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	204.169846558977\\
1	204.190566154474\\
2	204.211172064196\\
3	204.231664851829\\
4	204.252070814748\\
5	204.27236458338\\
6	204.29254672126\\
7	204.31264322668\\
8	204.332629029011\\
9	204.352504691655\\
10	204.372295914048\\
11	204.391952887725\\
12	204.411551285704\\
13	204.431041399054\\
14	204.450423791015\\
15	204.469699024763\\
16	204.488916741942\\
17	204.507979149814\\
18	204.526984769712\\
19	204.545909327338\\
20	204.564728945973\\
21	204.583420146296\\
22	204.60205561863\\
23	204.620587642548\\
24	204.639040525635\\
25	204.657390887859\\
26	204.675662838282\\
27	204.693833195459\\
28	204.711902522443\\
29	204.729917878978\\
30	204.747832934624\\
31	204.765648252493\\
32	204.783387346479\\
33	204.801027630567\\
34	204.81861517288\\
35	204.836104635023\\
36	204.853496580213\\
37	204.870814026775\\
38	204.888057240618\\
39	204.90520423082\\
40	204.922277718515\\
41	204.939255911058\\
42	204.956161331501\\
43	204.972994246066\\
44	204.989754921043\\
45	205.006421960286\\
46	205.023017490824\\
47	205.039541779144\\
48	205.055973726416\\
49	205.07235642909\\
50	205.088647522103\\
51	205.104847569295\\
52	205.120999073173\\
53	205.137060263013\\
54	205.153052474124\\
55	205.168975973568\\
56	205.184810455195\\
57	205.200576957506\\
58	205.216275747792\\
59	205.231907093422\\
60	205.24747126184\\
61	205.262948442255\\
62	205.278379157902\\
63	205.293723618825\\
64	205.309002171108\\
65	205.3242150826\\
66	205.339343037884\\
67	205.354425570673\\
68	205.369423881363\\
69	205.384377107851\\
70	205.399246846696\\
71	205.414052751613\\
72	205.428814080384\\
73	205.443474133542\\
74	205.458090147709\\
75	205.472643402259\\
76	205.487134165992\\
77	205.501544213564\\
78	205.515910901451\\
79	205.530197609301\\
80	205.544441297639\\
};
\addlegendentry{$t_{s}$=4000}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	163.535658259437\\
1	163.774511152894\\
2	164.013242748994\\
3	164.251826296463\\
4	164.490272106662\\
5	164.728602383996\\
6	164.96676640377\\
7	165.204798501662\\
8	165.44268447434\\
9	165.680422251784\\
10	165.918009762881\\
11	166.155433167398\\
12	166.392702283849\\
13	166.62981503878\\
14	166.866769357848\\
15	167.103551646168\\
16	167.340171472708\\
17	167.576615367086\\
18	167.812881441571\\
19	168.048979077121\\
20	168.2848949923\\
21	168.52062730066\\
22	168.756185193791\\
23	168.991544568115\\
24	169.226725629736\\
25	169.461704532725\\
26	169.696501228204\\
27	169.931092129644\\
28	170.165486241379\\
29	170.399681684041\\
30	170.633676579357\\
31	170.867458555796\\
32	171.10103636326\\
33	171.334397764842\\
34	171.567551382635\\
35	171.800495345655\\
36	172.033217620381\\
37	172.265716538578\\
38	172.497990434579\\
39	172.730047608704\\
40	172.961876302729\\
41	173.193474858364\\
42	173.424841620035\\
43	173.655974934929\\
44	173.886873153027\\
45	174.117534627144\\
46	174.347957712963\\
47	174.57814076908\\
48	174.808082157034\\
49	175.037761674734\\
50	175.267214960905\\
51	175.496403391554\\
52	175.725343908023\\
53	175.954034888165\\
54	176.182474712993\\
55	176.410644032918\\
56	176.638559249164\\
57	176.866218753455\\
58	177.093603627963\\
59	177.320729865862\\
60	177.547587354593\\
61	177.774183157197\\
62	178.000490563258\\
63	178.226550138306\\
64	178.452310486713\\
65	178.67781984459\\
66	178.903035768883\\
67	179.127981383344\\
68	179.35263128939\\
69	179.577008190236\\
70	179.80111052886\\
71	180.024913569318\\
72	180.248439379991\\
73	180.471663669591\\
74	180.694608081542\\
75	180.917256207569\\
76	181.139606955059\\
77	181.361673817081\\
78	181.58344083862\\
79	181.804899800317\\
80	182.026071060384\\
};
\addlegendentry{$t_{s}$=6000}

\end{axis}
\end{tikzpicture}%

==> tr_obj_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.53]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.7in,0.57in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Recovery Time},
ymin=0.044,
ymax=0.058,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.63,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0567138462663825\\
1	0.0567196017095761\\
2	0.0567253255733878\\
3	0.056731018014397\\
4	0.05673668633743\\
5	0.0567423234953833\\
6	0.0567479296447945\\
7	0.0567535120074111\\
8	0.0567590636191697\\
9	0.0567645846365708\\
10	0.0567700821983467\\
11	0.0567755424688125\\
12	0.0567809864682511\\
13	0.0567864003886261\\
14	0.0567917843863931\\
15	0.0567971386179897\\
16	0.0568024768727617\\
17	0.0568077719860594\\
18	0.05681305132492\\
19	0.0568183081464828\\
20	0.0568235358183258\\
21	0.0568287278184156\\
22	0.0568339043385083\\
23	0.05683905212293\\
24	0.0568441779237875\\
25	0.0568492752466275\\
26	0.0568543507884117\\
27	0.0568593981098497\\
28	0.0568644173673453\\
29	0.0568694216330494\\
30	0.0568743980373956\\
31	0.0568793467368036\\
32	0.0568842742629108\\
33	0.0568891743418242\\
34	0.0568940597702444\\
35	0.0568989179541731\\
36	0.0569037490500592\\
37	0.0569085594518819\\
38	0.056913349233505\\
39	0.0569181122863389\\
40	0.0569228549218097\\
41	0.056927571086405\\
42	0.0569322670365281\\
43	0.0569369428461294\\
44	0.0569415985891786\\
45	0.0569462283223017\\
46	0.0569508381918956\\
47	0.0569554282719844\\
48	0.0569599927017822\\
49	0.056964543452525\\
50	0.0569690687561397\\
51	0.0569735687692486\\
52	0.0569780552981036\\
53	0.0569825167397258\\
54	0.05698695902059\\
55	0.05699138221488\\
56	0.0569957806819986\\
57	0.0570001602659739\\
58	0.0570045210410533\\
59	0.0570088630815061\\
60	0.0570131864616222\\
61	0.0570174856784042\\
62	0.0570217719883061\\
63	0.0570260343385625\\
64	0.0570302783808633\\
65	0.0570345041896111\\
66	0.0570387063994122\\
67	0.0570428959918536\\
68	0.0570470621892675\\
69	0.0570512158632919\\
70	0.0570553463463044\\
71	0.0570594590976703\\
72	0.0570635594667733\\
73	0.0570676317037617\\
74	0.0570716917076969\\
75	0.0570757342784053\\
76	0.0570797594905533\\
77	0.0570837622815456\\
78	0.0570877530281808\\
79	0.0570917215581392\\
80	0.0570956781382331\\
};
\addlegendentry{$t_{s}$=4000}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0454265717387325\\
1	0.0454929197646928\\
2	0.0455592340969428\\
3	0.0456255073045731\\
4	0.0456917422518506\\
5	0.0457579451066656\\
6	0.045824101778825\\
7	0.0458902218060172\\
8	0.0459563012428722\\
9	0.0460223395143844\\
10	0.0460883360452447\\
11	0.0461542869909439\\
12	0.0462201950788469\\
13	0.0462860597329944\\
14	0.04635188037718\\
15	0.0464176532350467\\
16	0.0464833809646411\\
17	0.0465490598241906\\
18	0.0466146892893253\\
19	0.0466802719658669\\
20	0.0467458041645278\\
21	0.0468112853612944\\
22	0.0468767181093864\\
23	0.0469420957133653\\
24	0.0470074237860378\\
25	0.0470726957035347\\
26	0.0471379170078344\\
27	0.0472030811471233\\
28	0.0472681906226053\\
29	0.0473332449122336\\
30	0.0473982434942658\\
31	0.0474631829321656\\
32	0.0475280656564611\\
33	0.0475928882680117\\
34	0.0476576531618431\\
35	0.0477223598182375\\
36	0.0477870048945503\\
37	0.0478515879273828\\
38	0.0479161084540497\\
39	0.0479805687801956\\
40	0.0480449656396469\\
41	0.0481092985717678\\
42	0.0481735671166764\\
43	0.0482377708152581\\
44	0.0483019092091742\\
45	0.0483659818408733\\
46	0.0484299882536008\\
47	0.0484939279914111\\
48	0.0485578005991761\\
49	0.0486216004652039\\
50	0.0486853374891403\\
51	0.0487490009420983\\
52	0.0488125955300064\\
53	0.0488761208022681\\
54	0.0489395763091647\\
55	0.0490029566758106\\
56	0.0490662664581011\\
57	0.0491295052092931\\
58	0.0491926676744342\\
59	0.0492557582960728\\
60	0.0493187742651647\\
61	0.0493817175436658\\
62	0.0494445807120161\\
63	0.0495073750384183\\
64	0.0495700862463092\\
65	0.0496327277346083\\
66	0.0496952877135786\\
67	0.0497577726064844\\
68	0.0498201753581639\\
69	0.0498825022750656\\
70	0.0499447529246833\\
71	0.0500069204359217\\
72	0.0500690109388864\\
73	0.0501310176859975\\
74	0.0501929466893172\\
75	0.0502547933909914\\
76	0.0503165574875164\\
77	0.0503782427269669\\
78	0.0504398446773944\\
79	0.0505013610556436\\
80	0.0505627975167733\\
};
\addlegendentry{$t_{s}$=6000}

\end{axis}
\end{tikzpicture}%

==> tr_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale =0.53]
%[scale=.52]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={Recovery Time},
ymin=0.06,
ymax=0.11,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance},
axis background/.style={fill=white},
legend style={at={(0.72,0.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.103861595082283\\
1	0.103875237870216\\
2	0.103888804864883\\
3	0.103902296066284\\
4	0.103915749371052\\
5	0.103929126882553\\
6	0.103942428600788\\
7	0.10395569242239\\
8	0.103968880450726\\
9	0.103981992685795\\
10	0.103995067024231\\
11	0.104008027672768\\
12	0.104020988321304\\
13	0.104033873176575\\
14	0.104046682238579\\
15	0.104059415507317\\
16	0.104072148776054\\
17	0.10408473045826\\
18	0.104097312140465\\
19	0.104109855926037\\
20	0.104122323918343\\
21	0.104134678220749\\
22	0.104147032523155\\
23	0.104159311032295\\
24	0.104171551644802\\
25	0.104183716464043\\
26	0.10419584338665\\
27	0.104207894515991\\
28	0.104219869852066\\
29	0.104231845188141\\
30	0.104243744730949\\
31	0.104255568480492\\
32	0.104267354333401\\
33	0.104279064393043\\
34	0.104290774452686\\
35	0.104302408719063\\
36	0.104313967192173\\
37	0.10432548776865\\
38	0.104336970448494\\
39	0.104348377335072\\
40	0.104359746325016\\
41	0.104371039521694\\
42	0.104382294821739\\
43	0.104393512225151\\
44	0.10440469173193\\
45	0.104415795445442\\
46	0.104426861262321\\
47	0.104437889182568\\
48	0.104448841309547\\
49	0.104459793436527\\
50	0.104470669770241\\
51	0.104481470310688\\
52	0.104492270851135\\
53	0.104502995598316\\
54	0.104513682448864\\
55	0.104524331402779\\
56	0.104534904563427\\
57	0.104545439827442\\
58	0.104555937194824\\
59	0.104566396665573\\
60	0.104576818239689\\
61	0.104587164020538\\
62	0.104597509801388\\
63	0.104607779788971\\
64	0.104618011879921\\
65	0.104628206074238\\
66	0.104638324475288\\
67	0.104648442876339\\
68	0.104658485484123\\
69	0.104668528091907\\
70	0.104678494906425\\
71	0.10468842382431\\
72	0.104698352742195\\
73	0.104708167970181\\
74	0.104717983198166\\
75	0.104727760529518\\
76	0.104737499964237\\
77	0.10474716360569\\
78	0.104756827247143\\
79	0.104766415095329\\
80	0.104776002943516\\
};
\addlegendentry{$t_{s}$=4000}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0628723787635565\\
1	0.062922894975543\\
2	0.0629734206616879\\
3	0.0630239368736744\\
4	0.063074453085661\\
5	0.0631249882459641\\
6	0.0631755044579506\\
7	0.0632260301440954\\
8	0.0632765558302402\\
9	0.0633270815163851\\
10	0.0633776072025299\\
11	0.0634281234145164\\
12	0.063478639626503\\
13	0.0635291558384895\\
14	0.0635796720504761\\
15	0.0636301787883043\\
16	0.0636806855261326\\
17	0.0637311827898026\\
18	0.0637816705793143\\
19	0.0638321583688259\\
20	0.0638826366841793\\
21	0.0639331055253744\\
22	0.0639835743665695\\
23	0.0640340242594481\\
24	0.0640844741523266\\
25	0.0641349050968885\\
26	0.0641853360414505\\
27	0.0642357480376959\\
28	0.064286150559783\\
29	0.0643365436077118\\
30	0.0643869271814823\\
31	0.0644372918069363\\
32	0.0644876469582319\\
33	0.064537983161211\\
34	0.0645883098900318\\
35	0.0646386271446943\\
36	0.0646889254510403\\
37	0.0647392048090696\\
38	0.0647894652187824\\
39	0.0648397161543369\\
40	0.0648899481415749\\
41	0.0649401611804962\\
42	0.064990355271101\\
43	0.0650405304133892\\
44	0.0650906866073609\\
45	0.0651408238530159\\
46	0.0651909421503544\\
47	0.0652410414993763\\
48	0.0652911219000816\\
49	0.0653411644041538\\
50	0.065391206908226\\
51	0.065441211515665\\
52	0.0654911971747875\\
53	0.0655411638855934\\
54	0.0655911116480827\\
55	0.0656410215139389\\
56	0.0656909124314785\\
57	0.0657407844007015\\
58	0.0657906184732914\\
59	0.0658404335975647\\
60	0.0658902202993631\\
61	0.065939988052845\\
62	0.0659897084355354\\
63	0.0660394288182259\\
64	0.0660890923559666\\
65	0.0661387558937073\\
66	0.0661883720606566\\
67	0.0662379692792893\\
68	0.0662875191271305\\
69	0.0663370500266552\\
70	0.0663865619778633\\
71	0.06643602655828\\
72	0.0664854721903801\\
73	0.0665348704516888\\
74	0.0665842497646809\\
75	0.0666335911810398\\
76	0.0666828947007656\\
77	0.0667321792721748\\
78	0.0667814259469509\\
79	0.0668306252509356\\
80	0.0668798056066036\\
};
\addlegendentry{$t_{s}$=6000}

\end{axis}
\end{tikzpicture}%

==> ts_obj_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.8]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=1800,
xmax=3800,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=200,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1850	727.056459087994\\
1900	712.442119868765\\
1950	697.816593229606\\
2000	683.180109811818\\
2050	668.532896884817\\
2100	653.875177829599\\
2150	639.207171747627\\
2200	624.529093172339\\
2250	609.841151864481\\
2300	595.143552675788\\
2350	580.436495468255\\
2400	565.720175078473\\
2450	550.995540991382\\
2500	536.280392432418\\
2550	521.581304699504\\
2600	506.897221660512\\
2650	492.227182381215\\
2700	477.570310341633\\
2750	462.925804107839\\
2800	448.292929237266\\
2850	433.671011235955\\
2900	419.059429393696\\
2950	404.457611380753\\
3000	389.865028496627\\
3050	375.281191485171\\
3100	360.705646811145\\
3150	346.137973385297\\
3200	331.577779623379\\
3250	317.024700841498\\
3300	302.478396924678\\
3350	287.938550233671\\
3400	273.404863729651\\
3450	258.877059285848\\
3500	244.354876156768\\
3550	229.838069621054\\
3600	215.326409720278\\
3650	207.403016034365\\
3700	207.403015139174\\
3750	207.403014990262\\
3800	207.403015146238\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1850	730.675012465288\\
1900	716.374636651981\\
1950	702.073169111993\\
2000	687.770809637645\\
2050	673.467730150415\\
2100	659.164074602325\\
2150	644.859963393272\\
2200	630.555496434317\\
2250	616.250753872699\\
2300	601.945802073984\\
2350	587.640692159182\\
2400	573.335465521799\\
2450	559.030153616966\\
2500	544.724780430025\\
2550	530.419364256139\\
2600	516.113918308595\\
2650	501.808452294224\\
2700	487.502973076405\\
2750	473.197485357921\\
2800	458.891992371897\\
2850	444.586496224002\\
2900	430.280998225771\\
2950	415.975499234639\\
3000	401.669999668806\\
3050	387.36449989554\\
3100	373.058999791764\\
3150	358.753499559178\\
3200	344.448000617224\\
3250	330.142500503072\\
3300	315.8369992481\\
3350	301.531499689458\\
3400	287.225999676175\\
3450	272.920499701319\\
3500	258.615000512307\\
3550	244.309499423906\\
3600	230.003999178869\\
3650	230.003999178869\\
3700	230.003999178869\\
3750	230.003999178869\\
3800	230.003999178869\\
};
%\addlegendentry{with penalty $c_{l}=\frac{\underline{\pi}}{3}$, $c_{s} =\frac{\underline{\pi}}{10}$}
\addlegendentry{with penalty}
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	727.1965\\
1900	712.891\\
1950	698.5855\\
2000	684.28\\
2050	669.9745\\
2100	655.669\\
2150	641.3635\\
2200	627.058\\
2250	612.7525\\
2300	598.447\\
2350	584.1415\\
2400	569.836\\
2450	555.5305\\
2500	541.225\\
2550	526.9195\\
2600	512.614\\
2650	498.3085\\
2700	484.003\\
2750	469.6975\\
2800	455.392\\
2850	441.0865\\
2900	426.781\\
2950	412.4755\\
3000	398.17\\
3050	383.8645\\
3100	369.559\\
3150	355.2535\\
3200	340.948\\
3250	326.6425\\
3300	312.337\\
3350	298.0315\\
3400	283.726\\
3450	269.4205\\
3500	255.115\\
3550	240.8095\\
3600	228.049767395126\\
3650	223.353739559383\\
3700	219.649188446295\\
3750	216.450986046312\\
3800	213.598293946027\\
};
%\addlegendentry{persistent request $t_{r}=10$}
\addlegendentry{persistent request}
\end{axis}
\end{tikzpicture}%

==> ts_obj_comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1800,
xmax=3800,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=100,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=4.0pt]
  table[row sep=crcr]{%
1850	694.88477944637\\
1900	679.570950081181\\
1950	664.255128775672\\
2000	648.939389860704\\
2050	633.62216029403\\
2100	618.302280993224\\
2150	602.981240853363\\
2200	587.660744765174\\
2250	572.335948823854\\
2300	557.010243227828\\
2350	541.682416625122\\
2400	526.354727874835\\
2450	511.023907576195\\
2500	495.691414289815\\
2550	480.357395036912\\
2600	465.021100638377\\
2650	449.683026967411\\
2700	434.343056694845\\
2750	419.001185185536\\
2800	403.657335174508\\
2850	388.311560310119\\
2900	372.963658872709\\
2950	357.614139544892\\
3000	342.262482542574\\
3050	326.908863192795\\
3100	311.553285401344\\
3150	296.195733014062\\
3200	280.836216799685\\
3250	265.46691362619\\
3300	250.111298327164\\
3350	234.745910595325\\
3400	219.378568767502\\
3450	204.009282546256\\
3500	188.63806427539\\
3550	173.264902901391\\
3600	157.889834827513\\
3650	149.925622820103\\
3700	149.925624853503\\
3750	149.925624646997\\
3800	149.925624766207\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=4.0pt]
  table[row sep=crcr]{%
1850	657.045195040496\\
1900	642.447227765648\\
1950	627.867611853287\\
2000	613.30630961055\\
2050	598.763284308467\\
2100	584.23849885257\\
2150	569.731914934623\\
2200	555.243496320308\\
2250	540.77320550782\\
2300	526.321004973859\\
2350	511.886857761485\\
2400	497.470726361964\\
2450	483.07257418554\\
2500	468.692364276503\\
2550	454.330057744018\\
2600	439.985619667621\\
2650	425.659012392837\\
2700	411.350199088234\\
2750	397.059142648587\\
2800	382.785806512978\\
2850	368.530154199457\\
2900	354.292148749736\\
2950	340.071753699982\\
3000	325.868932408928\\
3050	311.683648687117\\
3100	297.515865958976\\
3150	283.365548299862\\
3200	269.232659248129\\
3250	255.117161638157\\
3300	241.019021556494\\
3350	226.938200646492\\
3400	214.885565732109\\
3450	208.808497624994\\
3500	205.885011088376\\
3550	204.478610004409\\
3600	203.802037624009\\
3650	203.476559687483\\
3700	203.319977837366\\
3750	203.244656978258\\
3800	203.208420303815\\
};
\addlegendentry{with penalty $c =\frac{\underline{\pi}+\bar{\pi}}{2}$}

\addplot [color=green, dotted, line width=4.0pt]
  table[row sep=crcr]{%
1850	717.641225000646\\
1900	704.9052035229\\
1950	692.236347726278\\
2000	679.634518401314\\
2050	667.099575842231\\
2100	654.631381073677\\
2150	642.229794986343\\
2200	629.894678109769\\
2250	617.625892369549\\
2300	605.42329923102\\
2350	593.2867604739\\
2400	581.216138034617\\
2450	569.211294346171\\
2500	557.272091848596\\
2550	545.398393804913\\
2600	533.590062188331\\
2650	521.846961342781\\
2700	510.16895452513\\
2750	498.555905668452\\
2800	487.0076790742\\
2850	475.524138457555\\
2900	464.105148931369\\
2950	452.750575313837\\
3000	441.46028284925\\
3050	430.234136893507\\
3100	419.07200310708\\
3150	407.973747540021\\
3200	396.939236181827\\
3250	385.968335734505\\
3300	375.060912859045\\
3350	364.216834529066\\
3400	353.435968115648\\
3450	342.718181047042\\
3500	332.998137574727\\
3550	327.845057725079\\
3600	325.366058620068\\
3650	324.17347368918\\
3700	323.59975538046\\
3750	323.323755688076\\
3800	323.190979624173\\
};
\addlegendentry{with penalty $c =2\bar{\pi}$}

\addplot [color=red, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1850	696.658449599704\\
1900	681.527553364344\\
1950	666.396744332668\\
2000	651.26587804369\\
2050	636.13492325042\\
2100	621.003842323906\\
2150	605.873313514391\\
2200	590.742436057215\\
2250	575.611593650073\\
2300	560.480749642071\\
2350	545.349889739728\\
2400	530.219034566918\\
2450	515.088096195258\\
2500	499.957217913348\\
2550	484.826088477413\\
2600	469.695568612594\\
2650	454.56458793056\\
2700	439.43365471276\\
2750	424.302985865932\\
2800	409.172098604185\\
2850	394.041261021761\\
2900	378.910393822332\\
2950	363.77951272616\\
3000	348.648337004914\\
3050	333.517771163988\\
3100	318.38687190933\\
3150	303.255925375434\\
3200	288.124524408458\\
3250	272.994268617388\\
3300	257.863341530448\\
3350	242.732332727789\\
3400	227.601737375335\\
3450	212.470581270848\\
3500	197.339804821998\\
3550	182.209101927062\\
3600	167.226396361904\\
3650	157.067653867314\\
3700	155.195406594126\\
3750	153.741660409133\\
3800	152.503662880828\\
};
\addlegendentry{persistent request $t_{r}=10$}

\end{axis}
\end{tikzpicture}%

==> ts_obj_comparison2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=3500,
xmax=15000,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=120,
ymax=240,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3700	207.4030151\\
3750	207.4030151\\
3800	207.4030151\\
3850	207.4030151\\
3900	207.4030151\\
3950	207.4030151\\
4000	207.4030151\\
4050	207.4030151\\
4100	207.4030151\\
4150	207.4030151\\
4200	207.4030151\\
4250	207.4030151\\
4300	207.4030151\\
4350	207.4030151\\
4400	207.4030151\\
4450	207.4030151\\
4500	207.4030151\\
4550	207.4030151\\
4600	207.4030151\\
4650	207.4030151\\
4700	207.4030151\\
4750	207.4030151\\
4800	207.4030151\\
4850	207.4030151\\
4900	207.4030151\\
4950	207.4030151\\
5000	207.4030151\\
5050	207.4030151\\
5100	207.4030151\\
5150	207.4030151\\
5200	207.4030151\\
5250	207.4030151\\
5300	207.4030151\\
5350	207.4030151\\
5400	207.4030151\\
5450	207.4030151\\
5500	207.4030151\\
5550	207.4030151\\
5600	207.4030151\\
5650	207.4030151\\
5700	207.4030151\\
5750	207.4030151\\
5800	207.4030151\\
5850	207.4030151\\
5900	207.4030151\\
5950	207.4030151\\
6000	207.4030151\\
6050	207.4030151\\
6100	207.4030151\\
6150	207.4030151\\
6200	207.4030151\\
6250	207.4030151\\
6300	207.4030151\\
6350	207.4030151\\
6400	207.4030151\\
6450	207.4030151\\
6500	207.4030151\\
6550	207.4030151\\
6600	207.4030151\\
6650	207.4030151\\
6700	207.4030151\\
6750	207.4030151\\
6800	207.4030151\\
6850	207.4030151\\
6900	207.4030151\\
6950	207.4030151\\
7000	207.4030151\\
7050	207.4030151\\
7100	207.4030151\\
7150	207.4030151\\
7200	207.4030151\\
7250	207.4030151\\
7300	207.4030151\\
7350	207.4030151\\
7400	207.4030151\\
7450	207.4030151\\
7500	207.4030151\\
7550	207.4030151\\
7600	207.4030151\\
7650	207.4030151\\
7700	207.4030151\\
7750	207.4030151\\
7800	207.4030151\\
7850	207.4030151\\
7900	207.4030151\\
7950	207.4030151\\
8000	207.4030151\\
8050	207.4030151\\
8100	207.4030151\\
8150	207.4030151\\
8200	207.4030151\\
8250	207.4030151\\
8300	207.4030151\\
8350	207.4030151\\
8400	207.4030151\\
8450	207.4030151\\
8500	207.4030151\\
8550	207.4030151\\
8600	207.4030151\\
8650	207.4030151\\
8700	207.4030151\\
8750	207.4030151\\
8800	207.4030151\\
8850	207.4030151\\
8900	207.4030151\\
8950	207.4030151\\
9000	207.4030151\\
9050	207.4030151\\
9100	207.4030151\\
9150	207.4030151\\
9200	207.4030151\\
9250	207.4030151\\
9300	207.4030151\\
9350	207.4030151\\
9400	207.4030151\\
9450	207.4030151\\
9500	207.4030151\\
9550	207.4030151\\
9600	207.4030151\\
9650	207.4030151\\
9700	207.4030151\\
9750	207.4030151\\
9800	207.4030151\\
9850	207.4030151\\
9900	207.4030151\\
9950	207.4030151\\
10000	207.4030151\\
10050	207.4030151\\
10100	207.4030151\\
10150	207.4030151\\
10200	207.4030151\\
10250	207.4030151\\
10300	207.4030151\\
10350	207.4030151\\
10400	207.4030151\\
10450	207.4030151\\
10500	207.4030151\\
10550	207.4030151\\
10600	207.4030151\\
10650	207.4030151\\
10700	207.4030151\\
10750	207.4030151\\
10800	207.4030151\\
10850	207.4030151\\
10900	207.4030151\\
10950	207.4030151\\
11000	207.4030151\\
11050	207.4030151\\
11100	207.4030151\\
11150	207.4030151\\
11200	207.4030151\\
11250	207.4030151\\
11300	207.4030151\\
11350	207.4030151\\
11400	207.4030151\\
11450	207.4030151\\
11500	207.4030151\\
11550	207.4030151\\
11600	207.4030151\\
11650	207.4030151\\
11700	207.4030151\\
11750	207.4030151\\
11800	207.4030151\\
11850	207.4030151\\
11900	207.4030151\\
11950	207.4030151\\
12000	207.4030151\\
12050	207.4030151\\
12100	207.4030151\\
12150	207.4030151\\
12200	207.4030151\\
12250	207.4030151\\
12300	207.4030151\\
12350	207.4030151\\
12400	207.4030151\\
12450	207.4030151\\
12500	207.4030151\\
12550	207.4030151\\
12600	207.4030151\\
12650	207.4030151\\
12700	207.4030151\\
12750	207.4030151\\
12800	207.4030151\\
12850	207.4030151\\
12900	207.4030151\\
12950	207.4030151\\
13000	207.4030151\\
13050	207.4030151\\
13100	207.4030151\\
13150	207.4030151\\
13200	207.4030151\\
13250	207.4030151\\
13300	207.4030151\\
13350	207.4030151\\
13400	207.4030151\\
13450	207.4030151\\
13500	207.4030151\\
13550	207.4030151\\
13600	207.4030151\\
13650	207.4030151\\
13700	207.4030151\\
13750	207.4030151\\
13800	207.4030151\\
13850	207.4030151\\
13900	207.4030151\\
13950	207.4030151\\
14000	207.4030151\\
14050	207.4030151\\
14100	207.4030151\\
14150	207.4030151\\
14200	207.4030151\\
14250	207.4030151\\
14300	207.4030151\\
14350	207.4030151\\
14400	207.4030151\\
14450	207.4030151\\
14500	207.4030151\\
14550	207.4030151\\
14600	207.4030151\\
14650	207.4030151\\
14700	207.4030151\\
14750	207.4030151\\
14800	207.4030151\\
14850	207.4030151\\
14900	207.4030151\\
14950	207.4030151\\
15000	207.4030151\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3700	230.003999950247\\
3750	230.003999950137\\
3800	230.003999950298\\
3850	230.003999950125\\
3900	230.003999950354\\
3950	230.003999950056\\
4000	230.003999949244\\
4050	230.0039999494\\
4100	230.003999950051\\
4150	230.003999950118\\
4200	230.003999950223\\
4250	230.003999950098\\
4300	230.003999949589\\
4350	230.003999949478\\
4400	230.00399994952\\
4450	230.003999950614\\
4500	230.003999950008\\
4550	230.003999950012\\
4600	230.003999950084\\
4650	230.003999950092\\
4700	230.00399995013\\
4750	230.003999950544\\
4800	230.003999950112\\
4850	230.003999950075\\
4900	230.003999950068\\
4950	230.003999950054\\
5000	230.003999950087\\
5050	230.003999950086\\
5100	230.003999950075\\
5150	230.003999950062\\
5200	230.003999950056\\
5250	230.003999950058\\
5300	230.003999950038\\
5350	230.003999950003\\
5400	230.003999949954\\
5450	230.003999949924\\
5500	230.003999949904\\
5550	230.003999949995\\
5600	230.003999949892\\
5650	230.00399994981\\
5700	230.003999949839\\
5750	230.003999949885\\
5800	230.003999949774\\
5850	230.003999950616\\
5900	230.003999950387\\
5950	230.003999950105\\
6000	230.003999950525\\
6050	230.003999950505\\
6100	230.003999950203\\
6150	230.003999949806\\
6200	230.003999949812\\
6250	230.003999950055\\
6300	230.003999950115\\
6350	230.003999950079\\
6400	230.003999950017\\
6450	230.003999949993\\
6500	230.003999950071\\
6550	230.003999950081\\
6600	230.003999949989\\
6650	230.003999950102\\
6700	230.003999950232\\
6750	230.003999950308\\
6800	230.00399995035\\
6850	230.003999950438\\
6900	230.003999950645\\
6950	230.003999950617\\
7000	230.003999949848\\
7050	230.003999951053\\
7100	230.003999950892\\
7150	230.003999950059\\
7200	230.003999949155\\
7250	230.003999950812\\
7300	230.003999950009\\
7350	230.003999950111\\
7400	230.003999950334\\
7450	230.003999950149\\
7500	230.00399995013\\
7550	230.003999950106\\
7600	230.003999950083\\
7650	230.003999950066\\
7700	230.003999950051\\
7750	230.003999950017\\
7800	230.003999949976\\
7850	230.003999949961\\
7900	230.003999949987\\
7950	230.003999950119\\
8000	230.003999950078\\
8050	230.003999950151\\
8100	230.003999950262\\
8150	230.003999950069\\
8200	230.003999949917\\
8250	230.003999950392\\
8300	230.003999950155\\
8350	230.00399994937\\
8400	230.003999950111\\
8450	230.003999950246\\
8500	230.003999950227\\
8550	230.003999950147\\
8600	230.003999950104\\
8650	230.003999950513\\
8700	230.003999949414\\
8750	230.003999950084\\
8800	230.003999950108\\
8850	230.003999950011\\
8900	230.003999950269\\
8950	230.003999950055\\
9000	230.003999950018\\
9050	230.00399995003\\
9100	230.003999950055\\
9150	230.003999950137\\
9200	230.003999950267\\
9250	230.003999950275\\
9300	230.003999950308\\
9350	230.003999950258\\
9400	230.003999950069\\
9450	230.003999950026\\
9500	230.003999950024\\
9550	230.003999949973\\
9600	230.003999950146\\
9650	230.003999949943\\
9700	230.003999950062\\
9750	230.003999950033\\
9800	230.00399995002\\
9850	230.003999949988\\
9900	230.003999950026\\
9950	230.003999950072\\
10000	230.003999950137\\
10050	230.003999950242\\
10100	230.003999949988\\
10150	230.003999949908\\
10200	230.003999949903\\
10250	230.003999949897\\
10300	230.003999949931\\
10350	230.003999949992\\
10400	230.003999950051\\
10450	230.00399995011\\
10500	230.003999950172\\
10550	230.003999950301\\
10600	230.003999950432\\
10650	230.003999950461\\
10700	230.003999950435\\
10750	230.003999950431\\
10800	230.003999950422\\
10850	230.003999950412\\
10900	230.003999950397\\
10950	230.003999950379\\
11000	230.003999950341\\
11050	230.003999950242\\
11100	230.003999950052\\
11150	230.003999950085\\
11200	230.003999950135\\
11250	230.003999950195\\
11300	230.003999950252\\
11350	230.003999950287\\
11400	230.003999950288\\
11450	230.003999950279\\
11500	230.003999950258\\
11550	230.003999950225\\
11600	230.003999950189\\
11650	230.003999950156\\
11700	230.003999950133\\
11750	230.003999950128\\
11800	230.003999950123\\
11850	230.003999950112\\
11900	230.003999950108\\
11950	230.003999950109\\
12000	230.003999950109\\
12050	230.00399995011\\
12100	230.003999950112\\
12150	230.003999950111\\
12200	230.003999950118\\
12250	230.003999950121\\
12300	230.003999950123\\
12350	230.003999950126\\
12400	230.003999950104\\
12450	230.003999950105\\
12500	230.003999950106\\
12550	230.003999950107\\
12600	230.003999950109\\
12650	230.003999950109\\
12700	230.00399995011\\
12750	230.003999950105\\
12800	230.003999950112\\
12850	230.003999950112\\
12900	230.003999950111\\
12950	230.003999950116\\
13000	230.003999950117\\
13050	230.003999950115\\
13100	230.003999950115\\
13150	230.003999950114\\
13200	230.003999950112\\
13250	230.003999950108\\
13300	230.003999950105\\
13350	230.003999950103\\
13400	230.003999950103\\
13450	230.003999950104\\
13500	230.003999950104\\
13550	230.003999950104\\
13600	230.003999950105\\
13650	230.003999950105\\
13700	230.003999950106\\
13750	230.003999950109\\
13800	230.003999950112\\
13850	230.003999950114\\
13900	230.003999950114\\
13950	230.003999950101\\
14000	230.003999950064\\
14050	230.003999950028\\
14100	230.003999950096\\
14150	230.003999950262\\
14200	230.003999950395\\
14250	230.003999950294\\
14300	230.003999950141\\
14350	230.003999950071\\
14400	230.003999950092\\
14450	230.003999950112\\
14500	230.003999950108\\
14550	230.003999950105\\
14600	230.003999950102\\
14650	230.003999950099\\
14700	230.003999950068\\
14750	230.003999950513\\
14800	230.003999950396\\
14850	230.003999950403\\
14900	230.003999950569\\
14950	230.003999950579\\
15000	230.003999950503\\
};
\addlegendentry{with penalty}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	219.654764216813\\
3750	216.457509918271\\
3800	213.605875403282\\
3850	211.016062412512\\
3900	208.636041524422\\
3950	206.430101814365\\
4000	204.372295914048\\
4050	202.442762989002\\
4100	200.625968622787\\
4150	198.909284978751\\
4200	197.2823060658\\
4250	195.736416233288\\
4300	194.264166304164\\
4350	192.859265276392\\
4400	191.516207410733\\
4450	190.230151966382\\
4500	188.996874150526\\
4550	187.812617303287\\
4600	186.674031712798\\
4650	185.578088339086\\
4700	184.522075319573\\
4750	183.503525812804\\
4800	182.520233064257\\
4850	181.570131172514\\
4900	180.651372356195\\
4950	179.762218276264\\
5000	178.901139814976\\
5050	178.066628225972\\
5100	177.257405814994\\
5150	176.472161314859\\
5200	175.709776132628\\
5250	174.969153462896\\
5300	174.249316750794\\
5350	173.549293418591\\
5400	172.868232985176\\
5450	172.205285989074\\
5500	171.559721525847\\
5550	170.930779540841\\
5600	170.317787354779\\
5650	169.720098336922\\
5700	169.137119091287\\
5750	168.56826808494\\
5800	168.013001840369\\
5850	167.470818420391\\
5900	166.941237261832\\
5950	166.423778059442\\
6000	165.918009762881\\
6050	165.423529543684\\
6100	164.939928961444\\
6150	164.466855008818\\
6200	164.003916028845\\
6250	163.550802858726\\
6300	163.107182088074\\
6350	162.672757332933\\
6400	162.247197173483\\
6450	161.830258115929\\
6500	161.421638706154\\
6550	161.021102879551\\
6600	160.628394588289\\
6650	160.243275310289\\
6700	159.865524756647\\
6750	159.494916414517\\
6800	159.131255587612\\
6850	158.774329638363\\
6900	158.423946028984\\
6950	158.079920171591\\
7000	157.74208853929\\
7050	157.4102452194\\
7100	157.084269802972\\
7150	156.763974395211\\
7200	156.449218940654\\
7250	156.139860298668\\
7300	155.835739379\\
7350	155.536733064041\\
7400	155.242715699093\\
7450	154.953533052733\\
7500	154.669080628269\\
7550	154.389264989034\\
7600	154.113925071217\\
7650	153.842976476114\\
7700	153.576306747891\\
7750	153.313814844312\\
7800	153.055398066813\\
7850	152.800965397782\\
7900	152.550411049878\\
7950	152.303667741975\\
8000	152.060626927368\\
8050	151.821192014683\\
8100	151.585318783643\\
8150	151.352908381841\\
8200	151.123860725771\\
8250	150.898141977949\\
8300	150.67565004569\\
8350	150.456335834865\\
8400	150.24009527782\\
8450	150.026904697726\\
8500	149.816671886071\\
8550	149.609344553512\\
8600	149.404869743607\\
8650	149.203166521302\\
8700	149.00419420599\\
8750	148.807884173022\\
8800	148.6141945648\\
8850	148.423069272378\\
8900	148.234451613881\\
8950	148.048298131025\\
9000	147.864551094563\\
9050	147.683166061868\\
9100	147.504111981341\\
9150	147.327329725286\\
9200	147.152773540874\\
9250	146.980397258991\\
9300	146.810182120525\\
9350	146.642067329582\\
9400	146.476005574713\\
9450	146.311991040477\\
9500	146.149947861551\\
9550	145.989869633045\\
9600	145.831707764932\\
9650	145.675441362344\\
9700	145.521007197498\\
9750	145.368397859343\\
9800	145.217563584725\\
9850	145.068482454742\\
9900	144.921132352985\\
9950	144.775476856304\\
10000	144.631465166601\\
10050	144.489102753091\\
10100	144.348338395128\\
10150	144.2091630913\\
10200	144.071525172653\\
10250	143.935415281618\\
10300	143.800809738837\\
10350	143.667684701995\\
10400	143.536001932657\\
10450	143.405737233369\\
10500	143.276894778032\\
10550	143.149421593225\\
10600	143.023307318589\\
10650	142.898527199779\\
10700	142.775070652179\\
10750	142.652898352987\\
10800	142.531999465722\\
10850	142.412363067389\\
10900	142.293949431815\\
10950	142.176761768331\\
11000	142.060760105078\\
11050	141.945947479049\\
11100	141.832283681046\\
11150	141.719771582432\\
11200	141.608370744747\\
11250	141.498083880213\\
11300	141.38888477666\\
11350	141.280776025148\\
11400	141.173716782871\\
11450	141.067695013606\\
11500	140.962698614648\\
11550	140.858729917393\\
11600	140.755747700352\\
11650	140.653754157102\\
11700	140.552722400227\\
11750	140.452654520207\\
11800	140.353523488994\\
11850	140.255331297543\\
11900	140.158050781482\\
11950	140.061669258688\\
12000	139.966173991161\\
12050	139.871552185942\\
12100	139.777805600554\\
12150	139.684921361793\\
12200	139.592871921209\\
12250	139.501644274391\\
12300	139.411240006352\\
12350	139.321646038336\\
12400	139.232849242187\\
12450	139.144836441161\\
12500	139.057609084865\\
12550	138.971139244337\\
12600	138.885428292355\\
12650	138.800462890088\\
12700	138.716229653572\\
12750	138.632715154466\\
12800	138.549935366791\\
12850	138.46784736119\\
12900	138.38646705755\\
12950	138.305780903325\\
13000	138.225775304333\\
13050	138.146436625451\\
13100	138.067751191291\\
13150	137.989734840405\\
13200	137.912359079174\\
13250	137.835624928573\\
13300	137.759533400683\\
13350	137.684055886636\\
13400	137.609193337779\\
13450	137.534931877038\\
13500	137.461287245689\\
13550	137.388215867958\\
13600	137.315748282989\\
13650	137.243855685446\\
13700	137.172524062685\\
13750	137.101769091249\\
13800	137.031576731085\\
13850	136.9619180336\\
13900	136.892823516922\\
13950	136.824264193118\\
14000	136.756225910274\\
14050	136.688724286607\\
14100	136.621745145421\\
14150	136.555274278685\\
14200	136.489312367434\\
14250	136.423860087248\\
14300	136.358888243704\\
14350	136.294427341557\\
14400	136.230433206939\\
14450	136.166936340699\\
14500	136.103907461069\\
14550	136.041347158479\\
14600	135.97924105051\\
14650	135.917604675019\\
14700	135.856423628924\\
14750	135.795698467218\\
14800	135.735399757892\\
14850	135.675543010367\\
14900	135.616128750118\\
14950	135.557142490382\\
15000	135.498584731945\\
};
\addlegendentry{persistent request $t_{r}=10$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	216.634118917401\\
3750	214.258859181627\\
3800	212.115510779495\\
3850	210.155337333082\\
3900	208.345521753099\\
3950	206.662538230519\\
4000	205.088647522103\\
4050	203.609981109203\\
4100	202.215507187801\\
4150	200.896118372692\\
4200	199.64427331919\\
4250	198.453580483585\\
4300	197.318632361518\\
4350	196.234691937633\\
4400	195.197651944598\\
4450	194.203941506265\\
4500	193.250358321482\\
4550	192.334063424023\\
4600	191.45256039597\\
4650	190.603535308945\\
4700	189.784944213763\\
4750	188.994953193421\\
4800	188.231843805607\\
4850	187.494073095339\\
4900	186.78023513015\\
4950	186.089013287671\\
5000	185.419221405622\\
5050	184.769761935974\\
5100	184.139611202119\\
5150	183.527801272303\\
5200	182.933482527709\\
5250	182.355801974903\\
5300	181.794029217458\\
5350	181.247413119007\\
5400	180.715324215636\\
5450	180.19710726208\\
5500	179.692206544705\\
5550	179.200031848895\\
5600	178.720084144187\\
5650	178.251871989494\\
5700	177.794931878436\\
5750	177.348831015886\\
5800	176.913151822973\\
5850	176.48751205849\\
5900	176.071548827384\\
5950	175.664883573768\\
6000	175.267214960905\\
6050	174.878210552678\\
6100	174.497562748816\\
6150	174.125008786807\\
6200	173.760257398737\\
6250	173.403054718237\\
6300	173.053157264608\\
6350	172.710332650395\\
6400	172.374341221842\\
6450	172.04498409126\\
6500	171.722056339283\\
6550	171.405328025923\\
6600	171.094659824628\\
6650	170.789830652255\\
6700	170.490691889913\\
6750	170.197071424574\\
6800	169.908793030066\\
6850	169.62573525928\\
6900	169.347724421114\\
6950	169.074632459503\\
7000	168.806318517998\\
7050	168.542658600692\\
7100	168.283516159924\\
7150	168.028781849342\\
7200	167.778334092698\\
7250	167.532049032501\\
7300	167.289840683234\\
7350	167.051601210316\\
7400	166.817200756149\\
7450	166.586588154281\\
7500	166.359630117545\\
7550	166.136252246206\\
7600	165.916378810841\\
7650	165.699902271052\\
7700	165.486754361055\\
7750	165.276845256031\\
7800	165.070124806695\\
7850	164.866480436477\\
7900	164.665870127377\\
7950	164.46820992089\\
8000	164.273445732092\\
8050	164.081502015556\\
8100	163.892312643391\\
8150	163.705831382659\\
8200	163.521980189083\\
8250	163.340711352761\\
8300	163.161976531564\\
8350	162.98570590461\\
8400	162.811860261422\\
8450	162.640378945559\\
8500	162.471211146426\\
8550	162.304315994108\\
8600	162.13965213982\\
8650	161.977156715644\\
8700	161.816797899577\\
8750	161.658532930085\\
8800	161.502308041639\\
8850	161.348100741303\\
8900	161.195867039906\\
8950	161.04555193077\\
9000	160.897131836485\\
9050	160.750561623688\\
9100	160.605817088614\\
9150	160.462863098128\\
9200	160.321653529543\\
9250	160.182173984567\\
9300	160.044367049426\\
9350	159.908228510709\\
9400	159.773711099605\\
9450	159.640788705853\\
9500	159.509434996559\\
9550	159.379612653641\\
9600	159.251305656025\\
9650	159.124487030442\\
9700	158.999129598755\\
9750	158.875195168563\\
9800	158.752666955676\\
9850	158.63152802886\\
9900	158.511750465417\\
9950	158.393295299368\\
10000	158.276166815064\\
10050	158.160325730101\\
10100	158.045754324227\\
10150	157.932423847348\\
10200	157.82032720213\\
10250	157.709446286997\\
10300	157.599741016267\\
10350	157.491203926499\\
10400	157.383816526241\\
10450	157.277560208742\\
10500	157.172416254075\\
10550	157.068365831234\\
10600	156.96539000018\\
10650	156.863480711972\\
10700	156.76261884217\\
10750	156.662774146232\\
10800	156.563949318158\\
10850	156.466113920925\\
10900	156.369259470043\\
10950	156.273366367853\\
11000	156.178437042999\\
11050	156.084429622733\\
11100	155.991357462321\\
11150	155.899189583772\\
11200	155.807917075009\\
11250	155.717530969442\\
11300	155.628000025265\\
11350	155.539337358509\\
11400	155.451522717518\\
11450	155.364524632919\\
11500	155.278356092792\\
11550	155.192996647885\\
11600	155.108436927596\\
11650	155.024656348262\\
11700	154.941645422496\\
11750	154.859405797959\\
11800	154.777916730948\\
11850	154.697179794539\\
11900	154.617162939429\\
11950	154.537867644948\\
12000	154.459284160166\\
12050	154.381402692581\\
12100	154.304224639781\\
12150	154.227717672885\\
12200	154.151894347326\\
12250	154.076733479351\\
12300	154.002225077763\\
12350	153.928370378594\\
12400	153.855159335365\\
12450	153.782570586177\\
12500	153.710605276254\\
12550	153.639253249753\\
12600	153.568504315441\\
12650	153.498359551328\\
12700	153.428808715931\\
12750	153.359841533668\\
12800	153.291447695386\\
12850	153.223616858881\\
12900	153.156361319538\\
12950	153.089648024603\\
13000	153.023489229637\\
13050	152.957863147566\\
13100	152.892782013371\\
13150	152.828223984073\\
13200	152.764189904157\\
13250	152.700669235043\\
13300	152.637651408597\\
13350	152.575137215254\\
13400	152.513127439243\\
13450	152.451600060869\\
13500	152.390567223167\\
13550	152.330006855835\\
13600	152.269919669699\\
13650	152.210294949459\\
13700	152.151133378992\\
13750	152.092435636965\\
13800	152.03417952361\\
13850	151.976377117641\\
13900	151.919017619733\\
13950	151.862078752813\\
14000	151.805584023332\\
14050	151.749511124601\\
14100	151.693860639699\\
14150	151.638633147413\\
14200	151.583806267554\\
14250	151.529392023046\\
14300	151.475379478203\\
14350	151.421757673863\\
14400	151.368538621347\\
14450	151.315699842686\\
14500	151.263253337059\\
14550	151.211188096954\\
14600	151.159493092498\\
14650	151.108168792124\\
14700	151.057215660997\\
14750	151.006634161004\\
14800	150.956401682628\\
14850	150.906530192715\\
14900	150.857020130071\\
14950	150.807848835429\\
15000	150.759016714925\\
};
\addlegendentry{persistent request $t_{r}=50$}

\end{axis}
\end{tikzpicture}%

==> ts_obj_comparison22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=2.3in,
at={(0.758in,0.58in)},
scale only axis,
xmin=3500,
xmax=15000,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=120,
ymax=240,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost (\$)},
axis background/.style={fill=white},
legend style={at={(0.2,0.38)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3700	207.4030151\\
3750	207.4030151\\
3800	207.4030151\\
3850	207.4030151\\
3900	207.4030151\\
3950	207.4030151\\
4000	207.4030151\\
4050	207.4030151\\
4100	207.4030151\\
4150	207.4030151\\
4200	207.4030151\\
4250	207.4030151\\
4300	207.4030151\\
4350	207.4030151\\
4400	207.4030151\\
4450	207.4030151\\
4500	207.4030151\\
4550	207.4030151\\
4600	207.4030151\\
4650	207.4030151\\
4700	207.4030151\\
4750	207.4030151\\
4800	207.4030151\\
4850	207.4030151\\
4900	207.4030151\\
4950	207.4030151\\
5000	207.4030151\\
5050	207.4030151\\
5100	207.4030151\\
5150	207.4030151\\
5200	207.4030151\\
5250	207.4030151\\
5300	207.4030151\\
5350	207.4030151\\
5400	207.4030151\\
5450	207.4030151\\
5500	207.4030151\\
5550	207.4030151\\
5600	207.4030151\\
5650	207.4030151\\
5700	207.4030151\\
5750	207.4030151\\
5800	207.4030151\\
5850	207.4030151\\
5900	207.4030151\\
5950	207.4030151\\
6000	207.4030151\\
6050	207.4030151\\
6100	207.4030151\\
6150	207.4030151\\
6200	207.4030151\\
6250	207.4030151\\
6300	207.4030151\\
6350	207.4030151\\
6400	207.4030151\\
6450	207.4030151\\
6500	207.4030151\\
6550	207.4030151\\
6600	207.4030151\\
6650	207.4030151\\
6700	207.4030151\\
6750	207.4030151\\
6800	207.4030151\\
6850	207.4030151\\
6900	207.4030151\\
6950	207.4030151\\
7000	207.4030151\\
7050	207.4030151\\
7100	207.4030151\\
7150	207.4030151\\
7200	207.4030151\\
7250	207.4030151\\
7300	207.4030151\\
7350	207.4030151\\
7400	207.4030151\\
7450	207.4030151\\
7500	207.4030151\\
7550	207.4030151\\
7600	207.4030151\\
7650	207.4030151\\
7700	207.4030151\\
7750	207.4030151\\
7800	207.4030151\\
7850	207.4030151\\
7900	207.4030151\\
7950	207.4030151\\
8000	207.4030151\\
8050	207.4030151\\
8100	207.4030151\\
8150	207.4030151\\
8200	207.4030151\\
8250	207.4030151\\
8300	207.4030151\\
8350	207.4030151\\
8400	207.4030151\\
8450	207.4030151\\
8500	207.4030151\\
8550	207.4030151\\
8600	207.4030151\\
8650	207.4030151\\
8700	207.4030151\\
8750	207.4030151\\
8800	207.4030151\\
8850	207.4030151\\
8900	207.4030151\\
8950	207.4030151\\
9000	207.4030151\\
9050	207.4030151\\
9100	207.4030151\\
9150	207.4030151\\
9200	207.4030151\\
9250	207.4030151\\
9300	207.4030151\\
9350	207.4030151\\
9400	207.4030151\\
9450	207.4030151\\
9500	207.4030151\\
9550	207.4030151\\
9600	207.4030151\\
9650	207.4030151\\
9700	207.4030151\\
9750	207.4030151\\
9800	207.4030151\\
9850	207.4030151\\
9900	207.4030151\\
9950	207.4030151\\
10000	207.4030151\\
10050	207.4030151\\
10100	207.4030151\\
10150	207.4030151\\
10200	207.4030151\\
10250	207.4030151\\
10300	207.4030151\\
10350	207.4030151\\
10400	207.4030151\\
10450	207.4030151\\
10500	207.4030151\\
10550	207.4030151\\
10600	207.4030151\\
10650	207.4030151\\
10700	207.4030151\\
10750	207.4030151\\
10800	207.4030151\\
10850	207.4030151\\
10900	207.4030151\\
10950	207.4030151\\
11000	207.4030151\\
11050	207.4030151\\
11100	207.4030151\\
11150	207.4030151\\
11200	207.4030151\\
11250	207.4030151\\
11300	207.4030151\\
11350	207.4030151\\
11400	207.4030151\\
11450	207.4030151\\
11500	207.4030151\\
11550	207.4030151\\
11600	207.4030151\\
11650	207.4030151\\
11700	207.4030151\\
11750	207.4030151\\
11800	207.4030151\\
11850	207.4030151\\
11900	207.4030151\\
11950	207.4030151\\
12000	207.4030151\\
12050	207.4030151\\
12100	207.4030151\\
12150	207.4030151\\
12200	207.4030151\\
12250	207.4030151\\
12300	207.4030151\\
12350	207.4030151\\
12400	207.4030151\\
12450	207.4030151\\
12500	207.4030151\\
12550	207.4030151\\
12600	207.4030151\\
12650	207.4030151\\
12700	207.4030151\\
12750	207.4030151\\
12800	207.4030151\\
12850	207.4030151\\
12900	207.4030151\\
12950	207.4030151\\
13000	207.4030151\\
13050	207.4030151\\
13100	207.4030151\\
13150	207.4030151\\
13200	207.4030151\\
13250	207.4030151\\
13300	207.4030151\\
13350	207.4030151\\
13400	207.4030151\\
13450	207.4030151\\
13500	207.4030151\\
13550	207.4030151\\
13600	207.4030151\\
13650	207.4030151\\
13700	207.4030151\\
13750	207.4030151\\
13800	207.4030151\\
13850	207.4030151\\
13900	207.4030151\\
13950	207.4030151\\
14000	207.4030151\\
14050	207.4030151\\
14100	207.4030151\\
14150	207.4030151\\
14200	207.4030151\\
14250	207.4030151\\
14300	207.4030151\\
14350	207.4030151\\
14400	207.4030151\\
14450	207.4030151\\
14500	207.4030151\\
14550	207.4030151\\
14600	207.4030151\\
14650	207.4030151\\
14700	207.4030151\\
14750	207.4030151\\
14800	207.4030151\\
14850	207.4030151\\
14900	207.4030151\\
14950	207.4030151\\
15000	207.4030151\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3700	230.003999950247\\
3750	230.003999950137\\
3800	230.003999950298\\
3850	230.003999950125\\
3900	230.003999950354\\
3950	230.003999950056\\
4000	230.003999949244\\
4050	230.0039999494\\
4100	230.003999950051\\
4150	230.003999950118\\
4200	230.003999950223\\
4250	230.003999950098\\
4300	230.003999949589\\
4350	230.003999949478\\
4400	230.00399994952\\
4450	230.003999950614\\
4500	230.003999950008\\
4550	230.003999950012\\
4600	230.003999950084\\
4650	230.003999950092\\
4700	230.00399995013\\
4750	230.003999950544\\
4800	230.003999950112\\
4850	230.003999950075\\
4900	230.003999950068\\
4950	230.003999950054\\
5000	230.003999950087\\
5050	230.003999950086\\
5100	230.003999950075\\
5150	230.003999950062\\
5200	230.003999950056\\
5250	230.003999950058\\
5300	230.003999950038\\
5350	230.003999950003\\
5400	230.003999949954\\
5450	230.003999949924\\
5500	230.003999949904\\
5550	230.003999949995\\
5600	230.003999949892\\
5650	230.00399994981\\
5700	230.003999949839\\
5750	230.003999949885\\
5800	230.003999949774\\
5850	230.003999950616\\
5900	230.003999950387\\
5950	230.003999950105\\
6000	230.003999950525\\
6050	230.003999950505\\
6100	230.003999950203\\
6150	230.003999949806\\
6200	230.003999949812\\
6250	230.003999950055\\
6300	230.003999950115\\
6350	230.003999950079\\
6400	230.003999950017\\
6450	230.003999949993\\
6500	230.003999950071\\
6550	230.003999950081\\
6600	230.003999949989\\
6650	230.003999950102\\
6700	230.003999950232\\
6750	230.003999950308\\
6800	230.00399995035\\
6850	230.003999950438\\
6900	230.003999950645\\
6950	230.003999950617\\
7000	230.003999949848\\
7050	230.003999951053\\
7100	230.003999950892\\
7150	230.003999950059\\
7200	230.003999949155\\
7250	230.003999950812\\
7300	230.003999950009\\
7350	230.003999950111\\
7400	230.003999950334\\
7450	230.003999950149\\
7500	230.00399995013\\
7550	230.003999950106\\
7600	230.003999950083\\
7650	230.003999950066\\
7700	230.003999950051\\
7750	230.003999950017\\
7800	230.003999949976\\
7850	230.003999949961\\
7900	230.003999949987\\
7950	230.003999950119\\
8000	230.003999950078\\
8050	230.003999950151\\
8100	230.003999950262\\
8150	230.003999950069\\
8200	230.003999949917\\
8250	230.003999950392\\
8300	230.003999950155\\
8350	230.00399994937\\
8400	230.003999950111\\
8450	230.003999950246\\
8500	230.003999950227\\
8550	230.003999950147\\
8600	230.003999950104\\
8650	230.003999950513\\
8700	230.003999949414\\
8750	230.003999950084\\
8800	230.003999950108\\
8850	230.003999950011\\
8900	230.003999950269\\
8950	230.003999950055\\
9000	230.003999950018\\
9050	230.00399995003\\
9100	230.003999950055\\
9150	230.003999950137\\
9200	230.003999950267\\
9250	230.003999950275\\
9300	230.003999950308\\
9350	230.003999950258\\
9400	230.003999950069\\
9450	230.003999950026\\
9500	230.003999950024\\
9550	230.003999949973\\
9600	230.003999950146\\
9650	230.003999949943\\
9700	230.003999950062\\
9750	230.003999950033\\
9800	230.00399995002\\
9850	230.003999949988\\
9900	230.003999950026\\
9950	230.003999950072\\
10000	230.003999950137\\
10050	230.003999950242\\
10100	230.003999949988\\
10150	230.003999949908\\
10200	230.003999949903\\
10250	230.003999949897\\
10300	230.003999949931\\
10350	230.003999949992\\
10400	230.003999950051\\
10450	230.00399995011\\
10500	230.003999950172\\
10550	230.003999950301\\
10600	230.003999950432\\
10650	230.003999950461\\
10700	230.003999950435\\
10750	230.003999950431\\
10800	230.003999950422\\
10850	230.003999950412\\
10900	230.003999950397\\
10950	230.003999950379\\
11000	230.003999950341\\
11050	230.003999950242\\
11100	230.003999950052\\
11150	230.003999950085\\
11200	230.003999950135\\
11250	230.003999950195\\
11300	230.003999950252\\
11350	230.003999950287\\
11400	230.003999950288\\
11450	230.003999950279\\
11500	230.003999950258\\
11550	230.003999950225\\
11600	230.003999950189\\
11650	230.003999950156\\
11700	230.003999950133\\
11750	230.003999950128\\
11800	230.003999950123\\
11850	230.003999950112\\
11900	230.003999950108\\
11950	230.003999950109\\
12000	230.003999950109\\
12050	230.00399995011\\
12100	230.003999950112\\
12150	230.003999950111\\
12200	230.003999950118\\
12250	230.003999950121\\
12300	230.003999950123\\
12350	230.003999950126\\
12400	230.003999950104\\
12450	230.003999950105\\
12500	230.003999950106\\
12550	230.003999950107\\
12600	230.003999950109\\
12650	230.003999950109\\
12700	230.00399995011\\
12750	230.003999950105\\
12800	230.003999950112\\
12850	230.003999950112\\
12900	230.003999950111\\
12950	230.003999950116\\
13000	230.003999950117\\
13050	230.003999950115\\
13100	230.003999950115\\
13150	230.003999950114\\
13200	230.003999950112\\
13250	230.003999950108\\
13300	230.003999950105\\
13350	230.003999950103\\
13400	230.003999950103\\
13450	230.003999950104\\
13500	230.003999950104\\
13550	230.003999950104\\
13600	230.003999950105\\
13650	230.003999950105\\
13700	230.003999950106\\
13750	230.003999950109\\
13800	230.003999950112\\
13850	230.003999950114\\
13900	230.003999950114\\
13950	230.003999950101\\
14000	230.003999950064\\
14050	230.003999950028\\
14100	230.003999950096\\
14150	230.003999950262\\
14200	230.003999950395\\
14250	230.003999950294\\
14300	230.003999950141\\
14350	230.003999950071\\
14400	230.003999950092\\
14450	230.003999950112\\
14500	230.003999950108\\
14550	230.003999950105\\
14600	230.003999950102\\
14650	230.003999950099\\
14700	230.003999950068\\
14750	230.003999950513\\
14800	230.003999950396\\
14850	230.003999950403\\
14900	230.003999950569\\
14950	230.003999950579\\
15000	230.003999950503\\
};
\addlegendentry{with penalty}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	220.980696774444\\
3750	217.696138580633\\
3800	214.780517590265\\
3850	212.140193775203\\
3900	209.718438723662\\
3950	207.477032704746\\
4000	205.388392661891\\
4050	203.431679304975\\
4100	201.590542292904\\
4150	199.851910993819\\
4200	198.204959633303\\
4250	196.64075113342\\
4300	195.15162702357\\
4350	193.731080461533\\
4400	192.373443650196\\
4450	191.073780520091\\
4500	189.827767016874\\
4550	188.631507808944\\
4600	187.481612610717\\
4650	186.374980679524\\
4700	185.308839110659\\
4750	184.28069622303\\
4800	183.288246751687\\
4850	182.329447533037\\
4900	181.402366062545\\
4950	180.505288790772\\
5000	179.636584029877\\
5050	178.794816643862\\
5100	177.978573020866\\
5150	177.186628608265\\
5200	176.41778197284\\
5250	175.670955111549\\
5300	174.945123964397\\
5350	174.239330465393\\
5400	173.55269364788\\
5450	172.884375572488\\
5500	172.233611466334\\
5550	171.599627863797\\
5600	170.981760114061\\
5650	170.379369084017\\
5700	169.79182258502\\
5750	169.218521779846\\
5800	168.65897455358\\
5850	168.112614504865\\
5900	167.578965083143\\
5950	167.057549732601\\
6000	166.547952801768\\
6050	166.049739294987\\
6100	165.562503570252\\
6150	165.085895304708\\
6200	164.619525312022\\
6250	164.163062604774\\
6300	163.716163533727\\
6350	163.278533424002\\
6400	162.849866951514\\
6450	162.42987320892\\
6500	162.018301315389\\
6550	161.614867240242\\
6600	161.219328409006\\
6650	160.831434908674\\
6700	160.450979930727\\
6750	160.077737958058\\
6800	159.711490031221\\
6850	159.352024171969\\
6900	158.999161191075\\
6950	158.652717232151\\
7000	158.312503934008\\
7050	157.97834140255\\
7100	157.650084243506\\
7150	157.327557801616\\
7200	157.010609611023\\
7250	156.699109858152\\
7300	156.392873897744\\
7350	156.091804910649\\
7400	155.795751566509\\
7450	155.504599045845\\
7500	155.218204022149\\
7550	154.936460149206\\
7600	154.659245890271\\
7650	154.386450838082\\
7700	154.117962690452\\
7750	153.853693825765\\
7800	153.593528486792\\
7850	153.337375809706\\
7900	153.085143461778\\
7950	152.83672431642\\
8000	152.592049935459\\
8050	152.351023903548\\
8100	152.113575380452\\
8150	151.879592047209\\
8200	151.649041195887\\
8250	151.421808299237\\
8300	151.197831710867\\
8350	150.977062478087\\
8400	150.759396556925\\
8450	150.54479684179\\
8500	150.333171091018\\
8550	150.124480707447\\
8600	149.91865916397\\
8650	149.715625499367\\
8700	149.515339084856\\
8750	149.317745018979\\
8800	149.122787792708\\
8850	148.930411304412\\
8900	148.740572666597\\
8950	148.553200882189\\
9000	148.368251987519\\
9050	148.185695406124\\
9100	148.005472449776\\
9150	147.827537801098\\
9200	147.651859615657\\
9250	147.478363937113\\
9300	147.307045948907\\
9350	147.137844819827\\
9400	146.970727201216\\
9450	146.805645438785\\
9500	146.642565507709\\
9550	146.481453081134\\
9600	146.322287574275\\
9650	146.165006016256\\
9700	146.009587234232\\
9750	145.855995757045\\
9800	145.704195842798\\
9850	145.554165599469\\
9900	145.405868805761\\
9950	145.259283130067\\
10000	145.114357732257\\
10050	144.971083989458\\
10100	144.829438966451\\
10150	144.689356945395\\
10200	144.550857156678\\
10250	144.413887682092\\
10300	144.278424810687\\
10350	144.144458922986\\
10400	144.011937486084\\
10450	143.880864830494\\
10500	143.75118805877\\
10550	143.622911247571\\
10600	143.49600978731\\
10650	143.37044459005\\
10700	143.246205063723\\
10750	143.123266168573\\
10800	143.001617095273\\
10850	142.881218186331\\
10900	142.762072779822\\
10950	142.644140966112\\
11000	142.52741149082\\
11050	142.411873019385\\
11100	142.297514138322\\
11150	142.184280010418\\
11200	142.072202348177\\
11250	141.961226098183\\
11300	141.851353929075\\
11350	141.74255949737\\
11400	141.634830849556\\
11450	141.528141450659\\
11500	141.422508226552\\
11550	141.317875452007\\
11600	141.214259932118\\
11650	141.111634828448\\
11700	141.009973199739\\
11750	140.909291723524\\
11800	140.809548763354\\
11850	140.710731730756\\
11900	140.612842581198\\
11950	140.515868639272\\
12000	140.419782552099\\
12050	140.324586134012\\
12100	140.230266542452\\
12150	140.13679623272\\
12200	140.044176885414\\
12250	139.952395498944\\
12300	139.861424345569\\
12350	139.771279662724\\
12400	139.681948323422\\
12450	139.593387749968\\
12500	139.505614085019\\
12550	139.418614056496\\
12600	139.332374345395\\
12650	139.246896320653\\
12700	139.162137111722\\
12750	139.07812748997\\
12800	138.99482448774\\
12850	138.912244094972\\
12900	138.830357999659\\
12950	138.749182161883\\
13000	138.668673403382\\
13050	138.58884763239\\
13100	138.509691167937\\
13150	138.431205101291\\
13200	138.353360874184\\
13250	138.276159514105\\
13300	138.199587204988\\
13350	138.123644934684\\
13400	138.048333682505\\
13450	137.973624706721\\
13500	137.899518927089\\
13550	137.826017255564\\
13600	137.753090841673\\
13650	137.680770308799\\
13700	137.609011872671\\
13750	137.537816353339\\
13800	137.467199468689\\
13850	137.397117311508\\
13900	137.327600477472\\
13950	137.258619910891\\
14000	137.190176359159\\
14050	137.122270563577\\
14100	137.05487337168\\
14150	136.98800042464\\
14200	136.921637470383\\
14250	136.855785188794\\
14300	136.790429285328\\
14350	136.725570410462\\
14400	136.661209209502\\
14450	136.597316348016\\
14500	136.533907418197\\
14550	136.470968032981\\
14600	136.408498781929\\
14650	136.346485238949\\
14700	136.284927966924\\
14750	136.223827524415\\
14800	136.163169437248\\
14850	136.102954238252\\
14900	136.043182456192\\
14950	135.983839570416\\
15000	135.924926084876\\
};
\addlegendentry{persistent request $t_{r}=10$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	222.49279972897\\
3750	219.791793524647\\
3800	217.403665989909\\
3850	215.247532382564\\
3900	213.274719621456\\
3950	211.45242802072\\
4000	209.757144592412\\
4050	208.171187161545\\
4100	206.680669272991\\
4150	205.274507786598\\
4200	203.943692015927\\
4250	202.680601581013\\
4300	201.478915272807\\
4350	200.333138980324\\
4400	199.23857786758\\
4450	198.191133594055\\
4500	197.187191859221\\
4550	196.223576769183\\
4600	195.297465394451\\
4650	194.406291760008\\
4700	193.547788681721\\
4750	192.719918009726\\
4800	191.920776035301\\
4850	191.148711874896\\
4900	190.402128334464\\
4950	189.679643407131\\
5000	188.979933657693\\
5050	188.301806725873\\
5100	187.644142684289\\
5150	187.005928337417\\
5200	186.386206948274\\
5250	185.784090713011\\
5300	185.198772166455\\
5350	184.62946590765\\
5400	184.075467536048\\
5450	183.536109686511\\
5500	183.01073279971\\
5550	182.498777677406\\
5600	181.99968559963\\
5650	181.512937047622\\
5700	181.038019558336\\
5750	180.574475455088\\
5800	180.121878165459\\
5850	179.679816557974\\
5900	179.24787854388\\
5950	178.825698612438\\
6000	178.412932418611\\
6050	178.009239752978\\
6100	177.614304338766\\
6150	177.227835257719\\
6200	176.849511665201\\
6250	176.479096592634\\
6300	176.116315638468\\
6350	175.760923633993\\
6400	175.412667397758\\
6450	175.071324547184\\
6500	174.73669484377\\
6550	174.408552526857\\
6600	174.086704549381\\
6650	173.770971955778\\
6700	173.461151266552\\
6750	173.157092871422\\
6800	172.858613521693\\
6850	172.565545404252\\
6900	172.277756391924\\
6950	171.995091166914\\
7000	171.717390974938\\
7050	171.444533684751\\
7100	171.176384379258\\
7150	170.912815391943\\
7200	170.653706528373\\
7250	170.398935189987\\
7300	170.148406788111\\
7350	169.901984230155\\
7400	169.659578942636\\
7450	169.421080248368\\
7500	169.186406217818\\
7550	168.955442697518\\
7600	168.728114773227\\
7650	168.50432563\\
7700	168.283987256143\\
7750	168.067020592542\\
7800	167.853345341613\\
7850	167.642880002895\\
7900	167.435562655057\\
7950	167.231309611699\\
8000	167.030056905408\\
8050	166.831729214557\\
8100	166.636271144901\\
8150	166.443595098863\\
8200	166.253675401687\\
8250	166.066422815056\\
8300	165.881789238369\\
8350	165.699725925606\\
8400	165.520172945814\\
8450	165.343059115292\\
8500	165.168365465084\\
8550	164.996019617137\\
8600	164.825969738262\\
8650	164.658184716403\\
8700	164.492611721166\\
8750	164.329208062104\\
8800	164.167919912323\\
8850	164.008714337028\\
8900	163.851547316624\\
8950	163.696374409113\\
9000	163.543172241809\\
9050	163.391884887366\\
9100	163.242488274072\\
9150	163.094936490079\\
9200	162.949194041844\\
9250	162.805235929952\\
9300	162.663026076754\\
9350	162.522528102131\\
9400	162.383716178821\\
9450	162.246553379979\\
9500	162.111002495151\\
9550	161.977058695224\\
9600	161.84467343306\\
9650	161.713819666505\\
9700	161.584481062758\\
9750	161.456619258957\\
9800	161.330217532168\\
9850	161.205248047878\\
9900	161.081671805863\\
9950	160.959493488283\\
10000	160.838662766769\\
10050	160.719173047166\\
10100	160.600995615033\\
10150	160.48410157704\\
10200	160.368483933403\\
10250	160.254113506997\\
10300	160.140960951251\\
10350	160.029029950172\\
10400	159.918279844408\\
10450	159.808703030365\\
10500	159.700269635428\\
10550	159.592971842627\\
10600	159.486779530331\\
10650	159.381695801058\\
10700	159.277679187199\\
10750	159.174732612407\\
10800	159.072825510732\\
10850	158.971949499528\\
10900	158.872096130839\\
10950	158.773223351238\\
11000	158.675344883174\\
11050	158.578429666397\\
11100	158.482468923365\\
11150	158.387442601877\\
11200	158.293353005447\\
11250	158.200168716823\\
11300	158.107880677018\\
11350	158.016479772347\\
11400	157.925945577641\\
11450	157.836268847754\\
11500	157.74745155956\\
11550	157.65946182537\\
11600	157.572290222874\\
11650	157.485938578322\\
11700	157.400374784524\\
11750	157.315611877056\\
11800	157.231617623121\\
11850	157.148393667752\\
11900	157.065930305096\\
11950	156.98420644129\\
12000	156.903212259529\\
12050	156.822960615713\\
12100	156.743407555703\\
12150	156.664565858193\\
12200	156.586425559245\\
12250	156.508965267715\\
12300	156.432186311038\\
12350	156.35607860481\\
12400	156.280620618555\\
12450	156.205824997854\\
12500	156.131658722298\\
12550	156.058134389575\\
12600	155.985241746222\\
12650	155.912959061938\\
12700	155.841298885285\\
12750	155.77022796799\\
12800	155.699758814513\\
12850	155.629869547876\\
12900	155.560561176635\\
12950	155.491834701065\\
13000	155.423668143669\\
13050	155.356050960537\\
13100	155.288995569646\\
13150	155.222479896803\\
13200	155.156504830185\\
13250	155.091059736006\\
13300	155.026145470579\\
13350	154.961739830266\\
13400	154.897855155348\\
13450	154.834469188533\\
13500	154.771582707969\\
13550	154.709196485774\\
13600	154.647288178009\\
13650	154.585870071947\\
13700	154.524931339231\\
13750	154.464461123839\\
13800	154.40444854251\\
13850	154.344905849893\\
13900	154.285810553844\\
13950	154.227174893553\\
14000	154.168976329619\\
14050	154.111215482817\\
14100	154.05389296935\\
14150	153.996997787012\\
14200	153.940518908588\\
14250	153.884468530257\\
14300	153.82883560611\\
14350	153.773609065903\\
14400	153.718789454421\\
14450	153.664365668612\\
14500	153.610349879558\\
14550	153.556719313084\\
14600	153.503474469498\\
14650	153.450615845594\\
14700	153.398143934652\\
14750	153.346035881051\\
14800	153.29430382034\\
14850	153.242948221511\\
14900	153.191946176984\\
14950	153.141298121635\\
15000	153.091016183146\\
};
\addlegendentry{persistent request $t_{r}=50$}

\end{axis}
\end{tikzpicture}%

==> ts_obj_comparison_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.43]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=1800,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.212824212843415\\
1900	0.209861684205437\\
1950	0.206948853043717\\
2000	0.204084470024661\\
2050	0.201267154658454\\
2100	0.198495411561347\\
2150	0.195767646260992\\
2200	0.193082180430435\\
2250	0.190437266850153\\
2300	0.187831102871353\\
2350	0.185261844481614\\
2400	0.182727618147167\\
2450	0.179987899566727\\
2500	0.176508138410887\\
2550	0.173032288082599\\
2600	0.169560093679296\\
2650	0.166091323241347\\
2700	0.162625765070449\\
2750	0.159163225535308\\
2800	0.155703527136919\\
2850	0.15224650677325\\
2900	0.148792014296682\\
2950	0.145339911219405\\
3000	0.141890069565148\\
3050	0.138442370824846\\
3100	0.134996705136697\\
3150	0.131552970416322\\
3200	0.128111071718197\\
3250	0.124670920580181\\
3300	0.121232434455878\\
3350	0.117795536224496\\
3400	0.11436015373367\\
3450	0.110926219393024\\
3500	0.107493669839112\\
3550	0.104062445538462\\
3600	0.100632490550548\\
3650	0.0987638569295511\\
3700	0.0987410404789269\\
3750	0.0987259589614175\\
3800	0.0987159905751953\\
3850	0.0987094018003047\\
3900	0.0987050468371653\\
3950	0.0987021683500017\\
4000	0.0987002657648164\\
4050	0.0986990082186886\\
4100	0.0986981770221272\\
4150	0.0986976276285833\\
4200	0.0986972644975503\\
4250	0.0986970244799006\\
4300	0.0986968658361414\\
4350	0.0986967609778428\\
4400	0.0986966916699619\\
4450	0.0986966458597361\\
4500	0.0986966155806861\\
4550	0.0986965955672314\\
4600	0.0986965823389972\\
4650	0.0986965735955703\\
4700	0.0986965678164531\\
4750	0.0986965639966469\\
4800	0.0986965614718811\\
4850	0.0986965598030939\\
4900	0.0986965587000806\\
4950	0.0986965579710253\\
5000	0.0986965574891436\\
5050	0.0986965571706356\\
5100	0.0986965569601125\\
5150	0.0986965568209636\\
5200	0.0986965567289906\\
5250	0.0986965566681997\\
5300	0.0986965566280189\\
5350	0.0986965566014606\\
5400	0.0986965565839064\\
5450	0.0986965565723036\\
5500	0.0986965565646347\\
5550	0.0986965565595658\\
5600	0.0986965565562153\\
5650	0.0986965565540008\\
5700	0.0986965565525372\\
5750	0.0986965565515697\\
5800	0.0986965565509303\\
5850	0.0986965565505075\\
5900	0.0986965565502281\\
5950	0.0986965565500436\\
6000	0.0986965565499214\\
6050	0.0986965565498408\\
6100	0.0986965565497875\\
6150	0.0986965565497522\\
6200	0.0986965565497289\\
6250	0.0986965565497136\\
6300	0.0986965565497033\\
6350	0.0986965565496967\\
6400	0.0986965565496922\\
6450	0.0986965565496892\\
6500	0.0986965565496872\\
6550	0.0986965565496861\\
6600	0.0986965565496853\\
6650	0.0986965565496847\\
6700	0.0986965565496842\\
6750	0.0986965565496839\\
6800	0.0986965565496839\\
6850	0.0986965565496836\\
6900	0.0986965565496836\\
6950	0.0986965565496836\\
7000	0.0986965565496836\\
7050	0.0986965565496836\\
7100	0.0986965565496836\\
7150	0.0986965565496836\\
7200	0.0986965565496836\\
7250	0.0986965565496836\\
7300	0.0986965565496836\\
7350	0.0986965565496836\\
7400	0.0986965565496836\\
7450	0.0986965565496836\\
7500	0.0986965565496836\\
7550	0.0986965565496836\\
7600	0.0986965565496836\\
7650	0.0986965565496836\\
7700	0.0986965565496836\\
7750	0.0986965565496836\\
7800	0.0986965565496836\\
7850	0.0986965565496836\\
7900	0.0986965565496836\\
7950	0.0986965565496836\\
8000	0.0986965565496836\\
};
\addlegendentry{OTR- EG}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.202965281240358\\
1900	0.19899295462555\\
1950	0.195020324753331\\
2000	0.191047447121568\\
2050	0.187074369486226\\
2100	0.183101131833979\\
2150	0.179127767609242\\
2200	0.175154304565088\\
2250	0.171180764964639\\
2300	0.167207167242773\\
2350	0.163233525599773\\
2400	0.159259851533833\\
2450	0.155286153782491\\
2500	0.15131243900834\\
2550	0.147338712293372\\
2600	0.143364977307943\\
2650	0.139391236748396\\
2700	0.135417492521224\\
2750	0.131443745932756\\
2800	0.127469997881083\\
2850	0.123496248951112\\
2900	0.119522499507159\\
2950	0.1155487497874\\
3000	0.111574999908002\\
3050	0.107601249970983\\
3100	0.103627499942157\\
3150	0.0996537498775495\\
3200	0.0956800001714511\\
3250	0.0917062501397422\\
3300	0.0877324997911389\\
3350	0.0837587499137383\\
3400	0.0797849999100486\\
3450	0.0758112499170331\\
3500	0.0718375001423075\\
3550	0.0678637498399739\\
3600	0.0638899997719081\\
3650	0.0638899997719081\\
3700	0.0638899999861797\\
3750	0.0638899999861492\\
3800	0.0638899999861939\\
3850	0.0638899999861458\\
3900	0.0638899999862095\\
3950	0.0638899999861267\\
4000	0.0638899999859011\\
4050	0.0638899999859444\\
4100	0.0638899999861253\\
4150	0.0638899999861439\\
4200	0.0638899999861731\\
4250	0.0638899999861383\\
4300	0.0638899999859969\\
4350	0.0638899999859661\\
4400	0.0638899999859778\\
4450	0.0638899999862817\\
4500	0.0638899999861133\\
4550	0.0638899999861144\\
4600	0.0638899999861344\\
4650	0.0638899999861367\\
4700	0.0638899999861472\\
4750	0.0638899999862622\\
4800	0.0638899999861422\\
4850	0.0638899999861319\\
4900	0.06388999998613\\
4950	0.0638899999861261\\
5000	0.0638899999861353\\
5050	0.063889999986135\\
5100	0.0638899999861319\\
5150	0.0638899999861283\\
5200	0.0638899999861267\\
5250	0.0638899999861272\\
5300	0.0638899999861217\\
5350	0.0638899999861119\\
5400	0.0638899999860983\\
5450	0.06388999998609\\
5500	0.0638899999860844\\
5550	0.0638899999861097\\
5600	0.0638899999860811\\
5650	0.0638899999860583\\
5700	0.0638899999860664\\
5750	0.0638899999860792\\
5800	0.0638899999860483\\
5850	0.0638899999862822\\
5900	0.0638899999862186\\
5950	0.0638899999861403\\
6000	0.063889999986257\\
6050	0.0638899999862514\\
6100	0.0638899999861675\\
6150	0.0638899999860572\\
6200	0.0638899999860589\\
6250	0.0638899999861264\\
6300	0.0638899999861431\\
6350	0.0638899999861331\\
6400	0.0638899999861158\\
6450	0.0638899999861092\\
6500	0.0638899999861308\\
6550	0.0638899999861336\\
6600	0.0638899999861081\\
6650	0.0638899999861395\\
6700	0.0638899999861755\\
6750	0.0638899999861967\\
6800	0.0638899999862083\\
6850	0.0638899999862328\\
6900	0.0638899999862903\\
6950	0.0638899999862825\\
7000	0.0638899999860689\\
7050	0.0638899999864036\\
7100	0.0638899999863589\\
7150	0.0638899999861275\\
7200	0.0638899999858764\\
7250	0.0638899999863367\\
7300	0.0638899999861136\\
7350	0.0638899999861419\\
7400	0.0638899999862039\\
7450	0.0638899999861525\\
7500	0.0638899999861472\\
7550	0.0638899999861405\\
7600	0.0638899999861342\\
7650	0.0638899999861294\\
7700	0.0638899999861253\\
7750	0.0638899999861158\\
7800	0.0638899999861044\\
7850	0.0638899999861003\\
7900	0.0638899999861075\\
7950	0.0638899999861442\\
8000	0.0638899999861328\\
};
\addlegendentry{OTR- P}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.20312442022778\\
1900	0.199135785421909\\
1950	0.195170791741052\\
2000	0.190806145502821\\
2050	0.187070282621402\\
2100	0.182989424502441\\
2150	0.178916127380521\\
2200	0.175195104291332\\
2250	0.171556789957965\\
2300	0.167365433891494\\
2350	0.16332000315364\\
2400	0.159335711007173\\
2450	0.155326712980119\\
2500	0.151437488144715\\
2550	0.147334069284175\\
2600	0.143293177992532\\
2650	0.139426074010559\\
2700	0.13521915513852\\
2750	0.131490524913823\\
2800	0.127358882218164\\
2850	0.123379758629919\\
2900	0.119839575587308\\
2950	0.115864985384482\\
3000	0.111844442455454\\
3050	0.107805927222504\\
3100	0.103506271421071\\
3150	0.0997607818891586\\
3200	0.0956307206120944\\
3250	0.0915083106944542\\
3300	0.0876829253917792\\
3350	0.0837573808534547\\
3400	0.0796741558736303\\
3450	0.0755636332319075\\
3500	0.0716212306087453\\
3550	0.0681266000944517\\
3600	0.0638326935786825\\
3650	0.0623253160676944\\
3700	0.0623700915831897\\
3750	0.0613436585160981\\
3800	0.0606198716954633\\
3850	0.0599123347290256\\
3900	0.0594217470950633\\
3950	0.0587654561594936\\
4000	0.0586306546311083\\
4050	0.0581646886139481\\
4100	0.0581080932007153\\
4150	0.0576358177281089\\
4200	0.0571674935949064\\
4250	0.0569454229213589\\
4300	0.0564918240046158\\
4350	0.0563551102513056\\
4400	0.0560603186449531\\
4450	0.0554490723923878\\
4500	0.0552230690449847\\
4550	0.0548680535959369\\
4600	0.0548885589871975\\
4650	0.0547460057011503\\
4700	0.0541647516533058\\
4750	0.0545098994591683\\
4800	0.0541040677662272\\
4850	0.05426241631605\\
4900	0.0537122716788406\\
4950	0.0533511265741908\\
5000	0.0533696339198364\\
5050	0.0531504038015656\\
5100	0.0531575811538006\\
5150	0.05311644447346\\
5200	0.0529064334165658\\
5250	0.0524660290251797\\
5300	0.0524543280586989\\
5350	0.0524906254694358\\
5400	0.0525754636894978\\
5450	0.052213901331875\\
5500	0.0521218183075044\\
5550	0.0519368875533403\\
5600	0.0521191204618011\\
5650	0.0519331068273997\\
5700	0.0521957081337069\\
5750	0.0514064455345803\\
5800	0.0514370567308375\\
5850	0.0517337790821283\\
5900	0.0513167016740164\\
5950	0.0516672748976367\\
6000	0.0511844635431575\\
6050	0.0510738428513922\\
6100	0.0511561995792236\\
6150	0.0513600639809547\\
6200	0.0514927207882681\\
6250	0.0512015003472333\\
6300	0.0514970477637619\\
6350	0.0509259795384008\\
6400	0.0509329360418111\\
6450	0.0508544282601317\\
6500	0.0506881071378289\\
6550	0.0504523711272903\\
6600	0.0508064074552403\\
6650	0.0506586493129167\\
6700	0.0508158776064253\\
6750	0.0511234632600786\\
6800	0.0505310951393692\\
6850	0.0510766337012331\\
6900	0.0506861902236419\\
6950	0.0508638202169936\\
7000	0.0503961025810336\\
7050	0.0499515952982625\\
7100	0.0503686083071017\\
7150	0.0496281961953142\\
7200	0.0501368632384861\\
7250	0.0503310706860503\\
7300	0.0505280780775647\\
7350	0.0507900618761072\\
7400	0.0506041336512286\\
7450	0.0508918140306606\\
7500	0.051170549357955\\
7550	0.0502096998820311\\
7600	0.04999884457727\\
7650	0.0492827031488908\\
7700	0.0505286295162486\\
7750	0.0501912490557261\\
7800	0.0503966321278653\\
7850	0.0500821967272303\\
7900	0.0508438525162942\\
7950	0.0506932403321792\\
8000	0.0511026709834803\\
};
\addlegendentry{PR}

\end{axis}
\end{tikzpicture}%

==> ts_obj_comparison_percentage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.77]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=1800,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0.7,
ymax=1.15,
ylabel style={font=\color{white!15!black}},
ylabel={Expected Total Cost},
axis background/.style={fill=white},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1850	1\\
1900	1\\
1950	1\\
2000	1\\
2050	1\\
2100	1\\
2150	1\\
2200	1\\
2250	1\\
2300	1\\
2350	1\\
2400	1\\
2450	1\\
2500	1\\
2550	1\\
2600	1\\
2650	1\\
2700	1\\
2750	1\\
2800	1\\
2850	1\\
2900	1\\
2950	1\\
3000	1\\
3050	1\\
3100	1\\
3150	1\\
3200	1\\
3250	1\\
3300	1\\
3350	1\\
3400	1\\
3450	1\\
3500	1\\
3550	1\\
3600	1\\
3650	1\\
3700	1\\
3750	1\\
3800	1\\
3850	1\\
3900	1\\
3950	1\\
4000	1\\
4050	1\\
4100	1\\
4150	1\\
4200	1\\
4250	1\\
4300	1\\
4350	1\\
4400	1\\
4450	1\\
4500	1\\
4550	1\\
4600	1\\
4650	1\\
4700	1\\
4750	1\\
4800	1\\
4850	1\\
4900	1\\
4950	1\\
5000	1\\
5050	1\\
5100	1\\
5150	1\\
5200	1\\
5250	1\\
5300	1\\
5350	1\\
5400	1\\
5450	1\\
5500	1\\
5550	1\\
5600	1\\
5650	1\\
5700	1\\
5750	1\\
5800	1\\
5850	1\\
5900	1\\
5950	1\\
6000	1\\
6050	1\\
6100	1\\
6150	1\\
6200	1\\
6250	1\\
6300	1\\
6350	1\\
6400	1\\
6450	1\\
6500	1\\
6550	1\\
6600	1\\
6650	1\\
6700	1\\
6750	1\\
6800	1\\
6850	1\\
6900	1\\
6950	1\\
7000	1\\
7050	1\\
7100	1\\
7150	1\\
7200	1\\
7250	1\\
7300	1\\
7350	1\\
7400	1\\
7450	1\\
7500	1\\
7550	1\\
7600	1\\
7650	1\\
7700	1\\
7750	1\\
7800	1\\
7850	1\\
7900	1\\
7950	1\\
8000	1\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	1.00497699089536\\
1900	1.00551977020104\\
1950	1.00609984904871\\
2000	1.00671960403984\\
2050	1.00738158628931\\
2100	1.00808854189921\\
2150	1.00884344215067\\
2200	1.00964951565565\\
2250	1.01051028122425\\
2300	1.01142959436864\\
2350	1.01241168800924\\
2400	1.01346123185773\\
2450	1.01458199209948\\
2500	1.01574621805452\\
2550	1.01694473992262\\
2600	1.01818257479868\\
2650	1.01946513775744\\
2700	1.02079832543959\\
2750	1.0221886124276\\
2800	1.02364316375158\\
2850	1.02516996687636\\
2900	1.02677798909885\\
2950	1.02847736704612\\
3000	1.03027963605174\\
3050	1.03219801227594\\
3100	1.03424773936818\\
3150	1.03644652463438\\
3200	1.0388150889015\\
3250	1.04137784729945\\
3300	1.04416382280269\\
3350	1.04720781376706\\
3400	1.05055190225215\\
3450	1.05424752758785\\
3500	1.058358255746\\
3550	1.0629635892205\\
3600	1.06816437183743\\
3650	1.1089713330917\\
3700	1.10897134180692\\
3750	1.10897134180639\\
3800	1.10897134180716\\
3850	1.10897134180633\\
3900	1.10897134180743\\
3950	1.10897134180599\\
4000	1.10897134180208\\
4050	1.10897134180283\\
4100	1.10897134180597\\
4150	1.10897134180629\\
4200	1.1089713418068\\
4250	1.1089713418062\\
4300	1.10897134180374\\
4350	1.10897134180321\\
4400	1.10897134180341\\
4450	1.10897134180869\\
4500	1.10897134180576\\
4550	1.10897134180578\\
4600	1.10897134180613\\
4650	1.10897134180617\\
4700	1.10897134180635\\
4750	1.10897134180835\\
4800	1.10897134180626\\
4850	1.10897134180609\\
4900	1.10897134180605\\
4950	1.10897134180599\\
5000	1.10897134180614\\
5050	1.10897134180614\\
5100	1.10897134180609\\
5150	1.10897134180602\\
5200	1.10897134180599\\
5250	1.108971341806\\
5300	1.10897134180591\\
5350	1.10897134180574\\
5400	1.1089713418055\\
5450	1.10897134180536\\
5500	1.10897134180526\\
5550	1.1089713418057\\
5600	1.1089713418052\\
5650	1.10897134180481\\
5700	1.10897134180495\\
5750	1.10897134180517\\
5800	1.10897134180464\\
5850	1.10897134180869\\
5900	1.10897134180759\\
5950	1.10897134180623\\
6000	1.10897134180826\\
6050	1.10897134180816\\
6100	1.1089713418067\\
6150	1.10897134180479\\
6200	1.10897134180482\\
6250	1.10897134180599\\
6300	1.10897134180628\\
6350	1.10897134180611\\
6400	1.10897134180581\\
6450	1.10897134180569\\
6500	1.10897134180607\\
6550	1.10897134180612\\
6600	1.10897134180567\\
6650	1.10897134180622\\
6700	1.10897134180684\\
6750	1.10897134180721\\
6800	1.10897134180741\\
6850	1.10897134180784\\
6900	1.10897134180883\\
6950	1.1089713418087\\
7000	1.10897134180499\\
7050	1.1089713418108\\
7100	1.10897134181003\\
7150	1.10897134180601\\
7200	1.10897134180165\\
7250	1.10897134180964\\
7300	1.10897134180577\\
7350	1.10897134180626\\
7400	1.10897134180734\\
7450	1.10897134180644\\
7500	1.10897134180635\\
7550	1.10897134180624\\
7600	1.10897134180612\\
7650	1.10897134180604\\
7700	1.10897134180597\\
7750	1.10897134180581\\
7800	1.10897134180561\\
7850	1.10897134180554\\
7900	1.10897134180566\\
7950	1.1089713418063\\
8000	1.1089713418061\\
};
\addlegendentry{with penalty}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1850	1.00019261353125\\
1900	1.0006300583847\\
1950	1.00110187516011\\
2000	1.00160995639713\\
2050	1.00215636825338\\
2100	1.002743370954\\
2150	1.0033734418944\\
2200	1.0040493018745\\
2250	1.00477394502916\\
2300	1.00555067312644\\
2350	1.00638313503832\\
2400	1.0072753723534\\
2450	1.00823048222942\\
2500	1.00922019085045\\
2550	1.0102346369634\\
2600	1.01127798317923\\
2650	1.01235469684824\\
2700	1.01346961802078\\
2750	1.01462803721908\\
2800	1.01583578571005\\
2850	1.01709934160208\\
2900	1.0184259559974\\
2950	1.01982380450667\\
3000	1.02130217099851\\
3050	1.02287167252071\\
3100	1.02454453726224\\
3150	1.02633495113394\\
3200	1.0282594943101\\
3250	1.03033769650432\\
3300	1.03259275100488\\
3350	1.03505244350969\\
3400	1.03775037550376\\
3450	1.0407275976606\\
3500	1.04403482350125\\
3550	1.04773547914423\\
3600	1.05908870022668\\
3650	1.0769069024646\\
3700	1.06546520872851\\
3750	1.0496286106336\\
3800	1.03557085458332\\
3850	1.02284045230933\\
3900	1.01116388603389\\
3950	1.00035687815199\\
4000	0.99028643611021\\
4050	0.980852082631922\\
4100	0.971974984045948\\
4150	0.963592119899799\\
4200	0.955651293390011\\
4250	0.948109414121145\\
4300	0.940929556542257\\
4350	0.934080347713966\\
4400	0.927534460178617\\
4450	0.92126809452584\\
4500	0.915260402194963\\
4550	0.909492601725171\\
4600	0.903948346750515\\
4650	0.89861268694509\\
4700	0.89347225266379\\
4750	0.88851503018979\\
4800	0.883729904617414\\
4850	0.879107024770717\\
4900	0.874637073019798\\
4950	0.87031178743347\\
5000	0.86612330077875\\
5050	0.862064693503397\\
5100	0.858129149834457\\
5150	0.854310765553885\\
5200	0.85060374791456\\
5250	0.847002899291742\\
5300	0.843503282148751\\
5350	0.840100277141019\\
5400	0.836789636660784\\
5450	0.833567320557665\\
5500	0.830429641455747\\
5550	0.82737287006681\\
5600	0.824393801756554\\
5650	0.821489354925087\\
5700	0.818656481455462\\
5750	0.815892294035633\\
5800	0.81319441991844\\
5850	0.810560128182365\\
5900	0.807987121124272\\
5950	0.80547310101569\\
6000	0.803016063780299\\
6050	0.800613912073195\\
6100	0.798264690079002\\
6150	0.795966708705326\\
6200	0.793718091478324\\
6250	0.791517242531996\\
6300	0.789362504951004\\
6350	0.787252457951379\\
6400	0.785185629403678\\
6450	0.783160616689222\\
6500	0.781176210178388\\
6550	0.779231040408544\\
6600	0.777323937799427\\
6650	0.775453697387806\\
6700	0.773619322040063\\
6750	0.771819724418548\\
6800	0.770053848803575\\
6850	0.768320673135523\\
6900	0.766619333448036\\
6950	0.7649489432719\\
7000	0.763308594417864\\
7050	0.761697419521024\\
7100	0.760114717558443\\
7150	0.758559646424427\\
7200	0.757031471000168\\
7250	0.755529565385532\\
7300	0.75405303930774\\
7350	0.752601425950287\\
7400	0.751173995669213\\
7450	0.749770194858874\\
7500	0.748389332466117\\
7550	0.747030895739403\\
7600	0.745694298685588\\
7650	0.744379008972671\\
7700	0.743084485132212\\
7750	0.741810304693902\\
7800	0.74055590953071\\
7850	0.739320861539905\\
7900	0.738104715536404\\
7950	0.736906955006075\\
8000	0.735727249972168\\
};
\addlegendentry{persistent request}

\end{axis}
\end{tikzpicture}%

==> ts_p_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.77]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=1800,
xmax=3800,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0.05,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance},
axis background/.style={fill=white},
legend style={at={(0.1,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.110033727524895\\
1900	0.108716128896642\\
1950	0.107459035387309\\
2000	0.106258050796762\\
2050	0.105109208421712\\
2100	0.104008918890404\\
2150	0.102953925597062\\
2200	0.101941266481765\\
2250	0.100968240458705\\
2300	0.100032379747182\\
2350	0.0991314236044884\\
2400	0.0982632977401605\\
2450	0.0977676298078499\\
2500	0.0983545956358372\\
2550	0.098927654139942\\
2600	0.0994874443779059\\
2650	0.100034561185277\\
2700	0.100569559400895\\
2750	0.101092957425199\\
2800	0.101605240419274\\
2850	0.102106863213086\\
2900	0.102598252803134\\
2950	0.103079810627713\\
3000	0.103551914619782\\
3050	0.104014921088761\\
3100	0.104469166294392\\
3150	0.104914968037716\\
3200	0.105352626944112\\
3250	0.105782427729235\\
3300	0.106204640328093\\
3350	0.106619520904368\\
3400	0.107027312791324\\
3450	0.10742824734716\\
3500	0.10782254470773\\
3550	0.10821041457348\\
3600	0.108592056808196\\
3650	0.108781617008749\\
3700	0.10878161594106\\
3750	0.108781615759342\\
3800	0.108781615950691\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.206027381647682\\
1900	0.210133421183954\\
1950	0.214552317296198\\
2000	0.218624346216263\\
2050	0.22307521332696\\
2100	0.227120072649957\\
2150	0.231590683870257\\
2200	0.235616313938895\\
2250	0.240099124932982\\
2300	0.24458908771301\\
2350	0.248604446622568\\
2400	0.253099478045252\\
2450	0.257103295850817\\
2500	0.261601219193367\\
2550	0.266097652487751\\
2600	0.270100808086757\\
2650	0.274602328381144\\
2700	0.279098498347174\\
2750	0.283098940658191\\
2800	0.28759839274533\\
2850	0.291600497787045\\
2900	0.296095959308023\\
2950	0.30110018015566\\
3000	0.304101114665732\\
3050	0.308101053959692\\
3100	0.317099847190676\\
3150	0.317099823597073\\
3200	0.317099800003469\\
3250	0.317600087694378\\
3300	0.318600655902257\\
3350	0.318100349012991\\
3400	0.31810033050848\\
3450	0.317600004035702\\
3500	0.317099658441835\\
3550	0.317599962206364\\
3600	0.318600557863134\\
3650	0.318600557863134\\
3700	0.318600557863134\\
3750	0.318600557863134\\
3800	0.318600557863134\\
};
%\addlegendentry{with penalty $c_{l}=\frac{\underline{\pi}}{3}$, $c_{s} =\frac{\underline{\pi}}{10}$}
\addlegendentry{with penalty}
\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.35\\
1900	0.35\\
1950	0.35\\
2000	0.35\\
2050	0.35\\
2100	0.35\\
2150	0.35\\
2200	0.35\\
2250	0.35\\
2300	0.35\\
2350	0.35\\
2400	0.35\\
2450	0.35\\
2500	0.35\\
2550	0.35\\
2600	0.35\\
2650	0.35\\
2700	0.35\\
2750	0.35\\
2800	0.35\\
2850	0.35\\
2900	0.35\\
2950	0.35\\
3000	0.35\\
3050	0.35\\
3100	0.35\\
3150	0.35\\
3200	0.35\\
3250	0.35\\
3300	0.35\\
3350	0.35\\
3400	0.35\\
3450	0.35\\
3500	0.35\\
3550	0.35\\
3600	0.18528346191978\\
3650	0.14930586447781\\
3700	0.1356406889189\\
3750	0.126852677672941\\
3800	0.120336081618813\\
};
\addlegendentry{persistent request}

\end{axis}
\end{tikzpicture}%

==> ts_p_comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1800,
xmax=3800,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0.05,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.094856220293262\\
1900	0.0938595690678776\\
1950	0.0923338719518943\\
2000	0.0909702021104319\\
2050	0.089765563915353\\
2100	0.0884378588555761\\
2150	0.0872805413316894\\
2200	0.0865102783055157\\
2250	0.0853569959495819\\
2300	0.0843839381684306\\
2350	0.0842537209687783\\
2400	0.0827427654919618\\
2450	0.081914956675299\\
2500	0.0811446903879934\\
2550	0.0804501388788716\\
2600	0.0797290365156585\\
2650	0.0790480513244124\\
2700	0.0783939202416309\\
2750	0.0777650948179954\\
2800	0.0771551472072808\\
2850	0.076563707946434\\
2900	0.0759693014841862\\
2950	0.0754433155909615\\
3000	0.0749089141027908\\
3050	0.0743914245180119\\
3100	0.073888903009759\\
3150	0.0734024680932279\\
3200	0.0729306796660774\\
3250	0.0717610848157167\\
3300	0.0720280389750286\\
3350	0.0715951877992765\\
3400	0.0711751585274704\\
3450	0.0707652532962206\\
3500	0.0703696940983899\\
3550	0.0699808761062677\\
3600	0.0696044232799073\\
3650	0.0629432448494698\\
3700	0.062943240764679\\
3750	0.0629432404888232\\
3800	0.0629432406432412\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.216154048527652\\
1900	0.215635045986875\\
1950	0.215137109122511\\
2000	0.214659980392214\\
2050	0.214201193126673\\
2100	0.213759109068389\\
2150	0.213335130878244\\
2200	0.212925698923194\\
2250	0.212530430882001\\
2300	0.212149165445439\\
2350	0.211780430711551\\
2400	0.211424345400966\\
2450	0.211078746584278\\
2500	0.210742570971944\\
2550	0.210420314930641\\
2600	0.210105716762147\\
2650	0.209800233153822\\
2700	0.20950324328268\\
2750	0.209215127941045\\
2800	0.208934908585949\\
2850	0.208661561513522\\
2900	0.208395694489157\\
2950	0.208136672430006\\
3000	0.207884621104311\\
3050	0.207638508590447\\
3100	0.207398719074842\\
3150	0.207163834703492\\
3200	0.206934349776478\\
3250	0.206713297849126\\
3300	0.206493484946499\\
3350	0.206282300841358\\
3400	0.206235095146658\\
3450	0.206222326719145\\
3500	0.206184672447678\\
3550	0.206165408530657\\
3600	0.206139414269469\\
3650	0.206124439047707\\
3700	0.206130273462703\\
3750	0.206115820599026\\
3800	0.206114738408306\\
};
\addlegendentry{with penalty $c =\frac{\underline{\pi}+\bar{\pi}}{2}$}

\addplot [color=green, dotted, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.206616205460399\\
1900	0.206205244243917\\
1950	0.205812913752725\\
2000	0.20543688298477\\
2050	0.205076506550887\\
2100	0.204729918433217\\
2150	0.204396158160866\\
2200	0.204075884463166\\
2250	0.203766789355466\\
2300	0.203468422048903\\
2350	0.203180204558112\\
2400	0.202901869680116\\
2450	0.202632503934459\\
2500	0.202371934012057\\
2550	0.202118350045393\\
2600	0.201874585817876\\
2650	0.20163720552337\\
2700	0.201406825184378\\
2750	0.201182832507302\\
2800	0.200964283974984\\
2850	0.200752981349934\\
2900	0.200547126353919\\
2950	0.200346716779406\\
3000	0.20015123303729\\
3050	0.199960675366779\\
3100	0.199774927960986\\
3150	0.19959345274246\\
3200	0.199416849054587\\
3250	0.199244160899168\\
3300	0.199075501153802\\
3350	0.198910821034641\\
3400	0.198749586729819\\
3450	0.198592014591424\\
3500	0.198503404956584\\
3550	0.198482175725422\\
3600	0.198445519235775\\
3650	0.198455430998693\\
3700	0.198453621201056\\
3750	0.198450743390413\\
3800	0.198450223772421\\
};
\addlegendentry{with penalty $c =2\bar{\pi}$}

\addplot [color=red, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.349999996084187\\
1900	0.349999998528826\\
1950	0.3499999976948\\
2000	0.349999995540899\\
2050	0.349999987538606\\
2100	0.349999995303305\\
2150	0.349999997132131\\
2200	0.349999995255705\\
2250	0.349999994583094\\
2300	0.349999986928772\\
2350	0.349999984144822\\
2400	0.349999984937486\\
2450	0.349999982755012\\
2500	0.349999949465253\\
2550	0.349999986728241\\
2600	0.349999995132174\\
2650	0.349999983135688\\
2700	0.349999963919915\\
2750	0.349999942718263\\
2800	0.349999933637429\\
2850	0.349999986284806\\
2900	0.349999995142498\\
2950	0.349999884311514\\
3000	0.349999830210156\\
3050	0.349999835102835\\
3100	0.349999995046949\\
3150	0.349999989783886\\
3200	0.349999945752859\\
3250	0.349999977931169\\
3300	0.349999989148106\\
3350	0.349999964095276\\
3400	0.349999953255652\\
3450	0.349999967338396\\
3500	0.349999965584637\\
3550	0.349999994633233\\
3600	0.341763635240852\\
3650	0.0934084334457754\\
3700	0.0785496241687689\\
3750	0.0726531059829918\\
3800	0.0688949782886188\\
};
\addlegendentry{persistent request $t_{r}=10$}

\end{axis}
\end{tikzpicture}%

==> ts_p_comparison2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=3500,
xmax=15000,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance (\$)},
axis background/.style={fill=white},
legend style={at={(0,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!10!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.108781616\\
3750	0.108781616\\
3800	0.108781616\\
3850	0.108781616\\
3900	0.108781616\\
3950	0.108781616\\
4000	0.108781616\\
4050	0.108781616\\
4100	0.108781616\\
4150	0.108781616\\
4200	0.108781616\\
4250	0.108781616\\
4300	0.108781616\\
4350	0.108781616\\
4400	0.108781616\\
4450	0.108781616\\
4500	0.108781616\\
4550	0.108781616\\
4600	0.108781616\\
4650	0.108781616\\
4700	0.108781616\\
4750	0.108781616\\
4800	0.108781616\\
4850	0.108781616\\
4900	0.108781616\\
4950	0.108781616\\
5000	0.108781616\\
5050	0.108781616\\
5100	0.108781616\\
5150	0.108781616\\
5200	0.108781616\\
5250	0.108781616\\
5300	0.108781616\\
5350	0.108781616\\
5400	0.108781616\\
5450	0.108781616\\
5500	0.108781616\\
5550	0.108781616\\
5600	0.108781616\\
5650	0.108781616\\
5700	0.108781616\\
5750	0.108781616\\
5800	0.108781616\\
5850	0.108781616\\
5900	0.108781616\\
5950	0.108781616\\
6000	0.108781616\\
6050	0.108781616\\
6100	0.108781616\\
6150	0.108781616\\
6200	0.108781616\\
6250	0.108781616\\
6300	0.108781616\\
6350	0.108781616\\
6400	0.108781616\\
6450	0.108781616\\
6500	0.108781616\\
6550	0.108781616\\
6600	0.108781616\\
6650	0.108781616\\
6700	0.108781616\\
6750	0.108781616\\
6800	0.108781616\\
6850	0.108781616\\
6900	0.108781616\\
6950	0.108781616\\
7000	0.108781616\\
7050	0.108781616\\
7100	0.108781616\\
7150	0.108781616\\
7200	0.108781616\\
7250	0.108781616\\
7300	0.108781616\\
7350	0.108781616\\
7400	0.108781616\\
7450	0.108781616\\
7500	0.108781616\\
7550	0.108781616\\
7600	0.108781616\\
7650	0.108781616\\
7700	0.108781616\\
7750	0.108781616\\
7800	0.108781616\\
7850	0.108781616\\
7900	0.108781616\\
7950	0.108781616\\
8000	0.108781616\\
8050	0.108781616\\
8100	0.108781616\\
8150	0.108781616\\
8200	0.108781616\\
8250	0.108781616\\
8300	0.108781616\\
8350	0.108781616\\
8400	0.108781616\\
8450	0.108781616\\
8500	0.108781616\\
8550	0.108781616\\
8600	0.108781616\\
8650	0.108781616\\
8700	0.108781616\\
8750	0.108781616\\
8800	0.108781616\\
8850	0.108781616\\
8900	0.108781616\\
8950	0.108781616\\
9000	0.108781616\\
9050	0.108781616\\
9100	0.108781616\\
9150	0.108781616\\
9200	0.108781616\\
9250	0.108781616\\
9300	0.108781616\\
9350	0.108781616\\
9400	0.108781616\\
9450	0.108781616\\
9500	0.108781616\\
9550	0.108781616\\
9600	0.108781616\\
9650	0.108781616\\
9700	0.108781616\\
9750	0.108781616\\
9800	0.108781616\\
9850	0.108781616\\
9900	0.108781616\\
9950	0.108781616\\
10000	0.108781616\\
10050	0.108781616\\
10100	0.108781616\\
10150	0.108781616\\
10200	0.108781616\\
10250	0.108781616\\
10300	0.108781616\\
10350	0.108781616\\
10400	0.108781616\\
10450	0.108781616\\
10500	0.108781616\\
10550	0.108781616\\
10600	0.108781616\\
10650	0.108781616\\
10700	0.108781616\\
10750	0.108781616\\
10800	0.108781616\\
10850	0.108781616\\
10900	0.108781616\\
10950	0.108781616\\
11000	0.108781616\\
11050	0.108781616\\
11100	0.108781616\\
11150	0.108781616\\
11200	0.108781616\\
11250	0.108781616\\
11300	0.108781616\\
11350	0.108781616\\
11400	0.108781616\\
11450	0.108781616\\
11500	0.108781616\\
11550	0.108781616\\
11600	0.108781616\\
11650	0.108781616\\
11700	0.108781616\\
11750	0.108781616\\
11800	0.108781616\\
11850	0.108781616\\
11900	0.108781616\\
11950	0.108781616\\
12000	0.108781616\\
12050	0.108781616\\
12100	0.108781616\\
12150	0.108781616\\
12200	0.108781616\\
12250	0.108781616\\
12300	0.108781616\\
12350	0.108781616\\
12400	0.108781616\\
12450	0.108781616\\
12500	0.108781616\\
12550	0.108781616\\
12600	0.108781616\\
12650	0.108781616\\
12700	0.108781616\\
12750	0.108781616\\
12800	0.108781616\\
12850	0.108781616\\
12900	0.108781616\\
12950	0.108781616\\
13000	0.108781616\\
13050	0.108781616\\
13100	0.108781616\\
13150	0.108781616\\
13200	0.108781616\\
13250	0.108781616\\
13300	0.108781616\\
13350	0.108781616\\
13400	0.108781616\\
13450	0.108781616\\
13500	0.108781616\\
13550	0.108781616\\
13600	0.108781616\\
13650	0.108781616\\
13700	0.108781616\\
13750	0.108781616\\
13800	0.108781616\\
13850	0.108781616\\
13900	0.108781616\\
13950	0.108781616\\
14000	0.108781616\\
14050	0.108781616\\
14100	0.108781616\\
14150	0.108781616\\
14200	0.108781616\\
14250	0.108781616\\
14300	0.108781616\\
14350	0.108781616\\
14400	0.108781616\\
14450	0.108781616\\
14500	0.108781616\\
14550	0.108781616\\
14600	0.108781616\\
14650	0.108781616\\
14700	0.108781616\\
14750	0.108781616\\
14800	0.108781616\\
14850	0.108781616\\
14900	0.108781616\\
14950	0.108781616\\
15000	0.108781616\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.327108582656051\\
3750	0.327102932957975\\
3800	0.327111217661668\\
3850	0.327102292558315\\
3900	0.327114084761922\\
3950	0.327098748729554\\
4000	0.327057313440273\\
4050	0.327065223376709\\
4100	0.327098483505019\\
4150	0.327101958857826\\
4200	0.327107327251517\\
4250	0.327100878417338\\
4300	0.327074834813659\\
4350	0.327069188202599\\
4400	0.327071325519257\\
4450	0.327127543024274\\
4500	0.327096300987914\\
4550	0.327096484441568\\
4600	0.327100199489121\\
4650	0.327100619563311\\
4700	0.327102534538227\\
4750	0.327123925675868\\
4800	0.327101638330397\\
4850	0.327099724158849\\
4900	0.3270993416019\\
4950	0.327098638794492\\
5000	0.327100326039238\\
5050	0.327100265181619\\
5100	0.327099713955852\\
5150	0.327099072326287\\
5200	0.327098737290889\\
5250	0.327098832262468\\
5300	0.327097809933924\\
5350	0.327096004126339\\
5400	0.327093527603332\\
5450	0.327091949208085\\
5500	0.327090969693642\\
5550	0.327095608205646\\
5600	0.327090317238394\\
5650	0.327086127112208\\
5700	0.327087636305296\\
5750	0.327089948715351\\
5800	0.327084309877343\\
5850	0.327127696717587\\
5900	0.327115825504987\\
5950	0.327101239183121\\
6000	0.327122931867526\\
6050	0.327121893336132\\
6100	0.327106332885454\\
6150	0.327085920629351\\
6200	0.327086210903338\\
6250	0.327098707703058\\
6300	0.327101783116659\\
6350	0.32709992940653\\
6400	0.327096735834179\\
6450	0.327095513768334\\
6500	0.327099526196088\\
6550	0.327100045144128\\
6600	0.327095294886858\\
6650	0.327101117323021\\
6700	0.327107776897216\\
6750	0.327111742846533\\
6800	0.327113873670725\\
6850	0.327118430390703\\
6900	0.327129148212503\\
6950	0.327127700228331\\
7000	0.327088079662897\\
7050	0.327150455859752\\
7100	0.327142034212683\\
7150	0.327098918778377\\
7200	0.327052828655357\\
7250	0.327137858666183\\
7300	0.327096341743611\\
7350	0.327101597636983\\
7400	0.327113052403095\\
7450	0.327103508218333\\
7500	0.327102552165704\\
7550	0.327101311011278\\
7600	0.327100146562062\\
7650	0.327099243068927\\
7700	0.327098507292256\\
7750	0.327096767671305\\
7800	0.327094655874246\\
7850	0.327093850931156\\
7900	0.327095191640586\\
7950	0.32710198328145\\
8000	0.327099881201927\\
8050	0.327103608819313\\
8100	0.327109369675629\\
8150	0.327099416745343\\
8200	0.327091607573563\\
8250	0.327116086698515\\
8300	0.327103837247864\\
8350	0.327063730156633\\
8400	0.327101561154987\\
8450	0.327108545564409\\
8500	0.327107561692864\\
8550	0.327103399794937\\
8600	0.327101197269719\\
8650	0.327122342609317\\
8700	0.327065934124122\\
8750	0.327100187885572\\
8800	0.327101411082976\\
8850	0.327096439822591\\
8900	0.327109724402008\\
8950	0.327098670171826\\
9000	0.327096810050657\\
9050	0.327097434765086\\
9100	0.327098682292698\\
9150	0.327102903425053\\
9200	0.327109595236\\
9250	0.327110008611501\\
9300	0.327111702420531\\
9350	0.327109143276228\\
9400	0.327099409980851\\
9450	0.327097188956313\\
9500	0.327097131504602\\
9550	0.327094498155283\\
9600	0.327103355008063\\
9650	0.327092946406997\\
9700	0.327099060505112\\
9750	0.327097562760778\\
9800	0.327096876622793\\
9850	0.327095261595221\\
9900	0.32709721899313\\
9950	0.327099564491475\\
10000	0.327102885092172\\
10050	0.327108316717045\\
10100	0.327095244132289\\
10150	0.32709116462258\\
10200	0.327090881774191\\
10250	0.327090565367129\\
10300	0.327092350286496\\
10350	0.327095477584184\\
10400	0.327098475654215\\
10450	0.327101518823822\\
10500	0.327104696427887\\
10550	0.327111383362714\\
10600	0.327118159496057\\
10650	0.327119628030314\\
10700	0.327118288400946\\
10750	0.327118060336281\\
10800	0.327117612209793\\
10850	0.327117083595665\\
10900	0.327116325127492\\
10950	0.327115388580099\\
11000	0.327113417789864\\
11050	0.327108339331197\\
11100	0.327098558491084\\
11150	0.327100243399764\\
11200	0.327102828189497\\
11250	0.327105922751735\\
11300	0.327108831577911\\
11350	0.32711065804947\\
11400	0.327110711032811\\
11450	0.327110244001381\\
11500	0.327109150251932\\
11550	0.327107466076981\\
11600	0.327105610623586\\
11650	0.327103882651031\\
11700	0.327102683340109\\
11750	0.3271024333248\\
11800	0.327102167501794\\
11850	0.327101616565411\\
11900	0.327101427644025\\
11950	0.327101458840705\\
12000	0.327101484907212\\
12050	0.327101527208941\\
12100	0.32710160946405\\
12150	0.327101566450117\\
12200	0.327101923141562\\
12250	0.327102073413131\\
12300	0.327102212767231\\
12350	0.327102350048398\\
12400	0.327101190851364\\
12450	0.327101254907495\\
12500	0.327101313524734\\
12550	0.32710137553024\\
12600	0.327101444372227\\
12650	0.327101490298617\\
12700	0.327101499074805\\
12750	0.327101252452617\\
12800	0.327101608600373\\
12850	0.327101638917867\\
12900	0.327101575021393\\
12950	0.327101820518486\\
13000	0.327101876835309\\
13050	0.32710180062785\\
13100	0.327101771438862\\
13150	0.327101726814674\\
13200	0.327101610061833\\
13250	0.327101442447811\\
13300	0.327101253403557\\
13350	0.327101174951945\\
13400	0.327101181294291\\
13450	0.327101193275972\\
13500	0.327101209838022\\
13550	0.327101229836026\\
13600	0.327101252068017\\
13650	0.327101275261424\\
13700	0.327101299085679\\
13750	0.327101474618883\\
13800	0.327101615353818\\
13850	0.327101708664769\\
13900	0.327101742244704\\
13950	0.327101080195509\\
14000	0.327099140372505\\
14050	0.327097301735995\\
14100	0.327100802488988\\
14150	0.327109355601706\\
14200	0.327116206294625\\
14250	0.327110978634918\\
14300	0.327103099029747\\
14350	0.327099524434738\\
14400	0.327100597870352\\
14450	0.327101644033385\\
14500	0.327101435253907\\
14550	0.327101284884639\\
14600	0.327101103418904\\
14650	0.327100968826007\\
14700	0.327099387420595\\
14750	0.327122318321288\\
14800	0.327116302464288\\
14850	0.327116630957898\\
14900	0.32712522989037\\
14950	0.327125752402771\\
15000	0.327121794313646\\
};
\addlegendentry{with penalty}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.135657855606079\\
3750	0.126868792653084\\
3800	0.120352163410187\\
3850	0.115168586134911\\
3900	0.110867166686058\\
3950	0.107194869244099\\
4000	0.103995067024231\\
4050	0.101163582181931\\
4100	0.098627691078186\\
4150	0.09633433842659\\
4200	0.0942436569690704\\
4250	0.0923250262260437\\
4300	0.0905541544556618\\
4350	0.0889116764783859\\
4400	0.0873817515015602\\
4450	0.0859512672901154\\
4500	0.0846093096137047\\
4550	0.0833466506421566\\
4600	0.0821554268240929\\
4650	0.0810288546621799\\
4700	0.0799610791265965\\
4750	0.0789469841718674\\
4800	0.0779821169435978\\
4850	0.0770624982953072\\
4900	0.0761846417367458\\
4950	0.0753454018473625\\
5000	0.074542031121254\\
5050	0.0737719715356827\\
5100	0.0730330250859261\\
5150	0.0723230885088444\\
5200	0.0716403427660465\\
5250	0.0709830825090408\\
5300	0.0703497918725014\\
5350	0.0697390307843685\\
5400	0.0691495297074318\\
5450	0.0685800759494305\\
5500	0.0680296084046364\\
5550	0.067497084915638\\
5600	0.0669815770149231\\
5650	0.0664822130799293\\
5700	0.0659981972813606\\
5750	0.0655287716865539\\
5800	0.0650732352077961\\
5850	0.0646309436023235\\
5900	0.0642012905240059\\
5950	0.0637836885750294\\
6000	0.0633776072025299\\
6050	0.0629825537502766\\
6100	0.0625980450361967\\
6150	0.0622236547231674\\
6200	0.0618589375257492\\
6250	0.0615035239517689\\
6300	0.0611570350348949\\
6350	0.0608191297054291\\
6400	0.0604894479453564\\
6450	0.0601677055299282\\
6500	0.0598535803377628\\
6550	0.0595468070924282\\
6600	0.059247111043334\\
6650	0.0589542363882065\\
6700	0.0586679462730884\\
6750	0.0583880038440227\\
6800	0.058114200669527\\
6850	0.0578463188439608\\
6900	0.0575841594099999\\
6950	0.0573275328844786\\
7000	0.0570762687325478\\
7050	0.0568301679968834\\
7100	0.0565890980392694\\
7150	0.0563528788506985\\
7200	0.0561213683187962\\
7250	0.0558944243311882\\
7300	0.055671895301342\\
7350	0.0554536580651999\\
7400	0.055239589458704\\
7450	0.0550295473694801\\
7500	0.0548234275817871\\
7550	0.0546211353540421\\
7600	0.0544225285738707\\
7650	0.0542275219738483\\
7700	0.0540360113382339\\
7750	0.0538479019254446\\
7800	0.0536630989938974\\
7850	0.0534815172761679\\
7900	0.053303062030673\\
7950	0.0531276669383049\\
8000	0.0529552372574806\\
8050	0.0527856877207756\\
8100	0.0526189709573984\\
8150	0.0524550016999245\\
8200	0.0522936946809292\\
8250	0.0521350120037794\\
8300	0.0519788684010506\\
8350	0.0518252165019512\\
8400	0.0516739710390568\\
8450	0.0515251035898924\\
8500	0.0513785383611917\\
8550	0.0512342279821634\\
8600	0.051092125082016\\
8650	0.0509521633416414\\
8700	0.0508143048644066\\
8750	0.0506784928053618\\
8800	0.0505446892678738\\
8850	0.0504128468811512\\
8900	0.0502829182744026\\
8950	0.0501548655509949\\
9000	0.0500286413401365\\
9050	0.0499042077451944\\
9100	0.0497815363436937\\
9150	0.049660579764843\\
9200	0.049541300112009\\
9250	0.0494236594885588\\
9300	0.0493076389461756\\
9350	0.049193191114068\\
9400	0.049080278095603\\
9450	0.0489688904166222\\
9500	0.0488589712321758\\
9550	0.0487505110681057\\
9600	0.0486434720277786\\
9650	0.048537835162878\\
9700	0.0484335531026125\\
9750	0.0483306163728237\\
9800	0.0482289870768785\\
9850	0.0481286462664604\\
9900	0.0480295749932528\\
9950	0.0479317448347807\\
10000	0.0478351178944111\\
10050	0.0477396941721439\\
10100	0.0476454357713461\\
10150	0.0475523332178593\\
10200	0.0474603486150503\\
10250	0.0473694724887609\\
10300	0.0472796858906746\\
10350	0.0471909698724747\\
10400	0.0471032960116863\\
10450	0.047016645359993\\
10500	0.0469310179173946\\
10550	0.0468463757872581\\
10600	0.0467627094954252\\
10650	0.0466800000935793\\
10700	0.0465982381075621\\
10750	0.0465173951148987\\
10800	0.0464374616414308\\
10850	0.0463584282130003\\
10900	0.0462802664071321\\
10950	0.0462029762238264\\
11000	0.0461265292406082\\
11050	0.0460509254574776\\
11100	0.0459761364519596\\
11150	0.0459021622240543\\
11200	0.0458289743512869\\
11250	0.0457565728336573\\
11300	0.0456849387228489\\
11350	0.0456140720188618\\
11400	0.045543944299221\\
11450	0.0454745460897684\\
11500	0.0454058679163456\\
11550	0.0453379097789526\\
11600	0.0452706432551146\\
11650	0.0452040683448315\\
11700	0.0451381660997868\\
11750	0.0450729365199804\\
11800	0.0450083606570959\\
11850	0.0449444385111332\\
11900	0.0448811511337757\\
11950	0.0448184890508652\\
12000	0.0447564427882433\\
12050	0.0446950028717518\\
12100	0.0446341693013907\\
12150	0.0445739326030016\\
12200	0.0445142738282681\\
12250	0.0444551835030317\\
12300	0.0443966616272926\\
12350	0.0443386987268925\\
12400	0.044281285327673\\
12450	0.0442244119554758\\
12500	0.044168078610301\\
12550	0.044112266343832\\
12600	0.0440569751560688\\
12650	0.0440021955728531\\
12700	0.0439479181200266\\
12750	0.043894133323431\\
12800	0.0438408506572246\\
12850	0.0437880416989326\\
12900	0.0437357159227133\\
12950	0.0436838638544083\\
13000	0.0436324760198593\\
13050	0.0435815429449081\\
13100	0.0435310551553965\\
13150	0.0434810221254826\\
13200	0.0434314249068499\\
13250	0.0433822634994984\\
13300	0.0433335379034281\\
13350	0.0432852291703224\\
13400	0.0432373373001814\\
13450	0.0431898528188467\\
13500	0.0431427852004767\\
13550	0.0430961060225964\\
13600	0.0430498342335224\\
13650	0.0430039508849382\\
13700	0.0429584465026855\\
13750	0.0429133305609226\\
13800	0.0428685935854912\\
13850	0.0428242166280746\\
13900	0.0427802186369896\\
13950	0.0427365806639195\\
14000	0.0426932932347059\\
14050	0.0426503658235073\\
14100	0.0426077889561653\\
14150	0.0425655531585217\\
14200	0.0425236584305763\\
14250	0.0424821047723293\\
14300	0.0424408732354641\\
14350	0.0423999827682972\\
14400	0.0423594049483538\\
14450	0.0423191587239504\\
14500	0.0422792251467705\\
14550	0.042239604216814\\
14600	0.0422002864599228\\
14650	0.042161281350255\\
14700	0.0421225794136524\\
14750	0.042084180650115\\
14800	0.0420460661113262\\
14850	0.0420082452714443\\
14900	0.0419707181304693\\
14950	0.0419334752142429\\
15000	0.0418965165227652\\
};
\addlegendentry{persistent request $t_{r}=10$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.131014987492561\\
3750	0.124199126434326\\
3800	0.118830992555618\\
3850	0.114402695178986\\
3900	0.110636300396919\\
3950	0.107362637639046\\
4000	0.104470669770241\\
4050	0.101883390831947\\
4100	0.0995452822566032\\
4150	0.0974147335410118\\
4200	0.0954598736166954\\
4250	0.0936556528091431\\
4300	0.0919821185410023\\
4350	0.0904229563117027\\
4400	0.08896475071311\\
4450	0.0875963601350784\\
4500	0.0863083293676376\\
4550	0.0850926243245602\\
4600	0.0839424046635628\\
4650	0.0828516637682915\\
4700	0.0818152287483215\\
4750	0.0808285899043083\\
4800	0.0798877112448216\\
4850	0.0789890494346619\\
4900	0.078129459053278\\
4950	0.0773060978531838\\
5000	0.0765164457082748\\
5050	0.0757582288205624\\
5100	0.0750293818235397\\
5150	0.0743280098855495\\
5200	0.0736524455547333\\
5250	0.0730010971724987\\
5300	0.0723725815117359\\
5350	0.0717655532419682\\
5400	0.0711788565158844\\
5450	0.0706113544344902\\
5500	0.0700620616853237\\
5550	0.0695299929559231\\
5600	0.0690142955720425\\
5650	0.0685141547560692\\
5700	0.0680288125753403\\
5750	0.0675575679421425\\
5800	0.0670997576653958\\
5850	0.0666547753989697\\
5900	0.066222052693367\\
5950	0.0658010210990906\\
6000	0.065391206908226\\
6050	0.0649921174645424\\
6100	0.0646032980084419\\
6150	0.0642243506252766\\
6200	0.0638548584520817\\
6250	0.0634944519966841\\
6300	0.0631427807152271\\
6350	0.0627995130121708\\
6400	0.062464317291975\\
6450	0.0621369093298912\\
6500	0.0618170049011707\\
6550	0.0615043008327484\\
6600	0.0611985886931419\\
6650	0.0608995842576027\\
6700	0.0606070790946484\\
6750	0.0603208458244801\\
6800	0.0600406570672989\\
6850	0.0597663422882557\\
6900	0.0594976835817099\\
6950	0.0592345104128122\\
7000	0.0589766427725553\\
7050	0.0587239196002483\\
7100	0.058476170361042\\
7150	0.0582332529425621\\
7200	0.057995015758276\\
7250	0.0577613072216511\\
7300	0.0575320136427879\\
7350	0.0573070023834705\\
7400	0.0570861218571663\\
7450	0.0568692962706089\\
7500	0.0566563740372658\\
7550	0.056447260415554\\
7600	0.0562418606638908\\
7650	0.0560400516182184\\
7700	0.0558417480111122\\
7750	0.0556468456268311\\
7800	0.0554552781462669\\
7850	0.0552669224053621\\
7900	0.0550817215591669\\
7950	0.0548995808660984\\
8000	0.0547204340070486\\
8050	0.0545441957145929\\
8100	0.0543707901954651\\
8150	0.0542001606047153\\
8200	0.0540322216749191\\
8250	0.0538669165611267\\
8300	0.0537041884183884\\
8350	0.0535439614534378\\
8400	0.0533861882954836\\
8450	0.0532308026254177\\
8500	0.0530777475982904\\
8550	0.0529269758433104\\
8600	0.052778439989686\\
8650	0.0526320737183094\\
8700	0.0524878391325474\\
8750	0.0523456888616085\\
8800	0.0522055660605431\\
8850	0.0520674423068762\\
8900	0.0519312702298164\\
8950	0.0517969929844141\\
9000	0.0516645821481943\\
9050	0.0515339903503656\\
9100	0.0514051891684532\\
9150	0.0512781407058239\\
9200	0.0511527975916863\\
9250	0.0510291408777237\\
9300	0.0509071137189865\\
9350	0.0507867066413164\\
9400	0.050667872273922\\
9450	0.0505505821943283\\
9500	0.0504348079800606\\
9550	0.0503205117344856\\
9600	0.0502076745092869\\
9650	0.0500962678819895\\
9700	0.0499862634301186\\
9750	0.049877623257041\\
9800	0.0497703284144402\\
9850	0.0496643599539995\\
9900	0.0495596894532442\\
9950	0.0494562790155411\\
10000	0.0493541286408901\\
10050	0.0492532004326582\\
10100	0.0491534754425287\\
10150	0.0490549252480269\\
10200	0.0489575403749943\\
10250	0.0488613018751144\\
10300	0.0487661718517542\\
10350	0.0486721408307552\\
10400	0.048579189863801\\
10450	0.0484873000025749\\
10500	0.0483964522987604\\
10550	0.0483066278040409\\
10600	0.0482178075700998\\
10650	0.0481299821227789\\
10700	0.0480431325137615\\
10750	0.0479572303205729\\
10800	0.0478722755432129\\
10850	0.0477882397592068\\
10900	0.0477051134943962\\
10950	0.0476228778004646\\
11000	0.047541532677412\\
11050	0.0474610402286053\\
11100	0.0473814099282026\\
11150	0.0473026133537293\\
11200	0.0472246410310268\\
11250	0.0471474834859371\\
11300	0.0470711122959852\\
11350	0.0469955369353294\\
11400	0.0469207384556532\\
11450	0.0468466884344816\\
11500	0.046773396345973\\
11550	0.0467008432418108\\
11600	0.0466290196478367\\
11650	0.0465579066157341\\
11700	0.0464874946713448\\
11750	0.0464177838146687\\
11800	0.0463487550973892\\
11850	0.0462804085195065\\
11900	0.0462127156585455\\
11950	0.0461456765145063\\
12000	0.0460792816132307\\
12050	0.0460135214805603\\
12100	0.0459483961164951\\
12150	0.0458838770985603\\
12200	0.0458199739009142\\
12250	0.0457566675752401\\
12300	0.0456939486473799\\
12350	0.0456318171173334\\
12400	0.0455702635109425\\
12450	0.0455092688798904\\
12500	0.0454488332241774\\
12550	0.0453889470696449\\
12600	0.0453296009421349\\
12650	0.0452707948416472\\
12700	0.0452125192940235\\
12750	0.0451547648251057\\
12800	0.0450975219607353\\
12850	0.0450407812267542\\
12900	0.0449845520973206\\
12950	0.0449288061499596\\
13000	0.0448735528588295\\
13050	0.0448187732756138\\
13100	0.0447644768744707\\
13150	0.0447106447070837\\
13200	0.0446572767734528\\
13250	0.0446043635994196\\
13300	0.0445518957108259\\
13350	0.0444998731076717\\
13400	0.044448295789957\\
13450	0.0443971448093653\\
13500	0.0443464296400547\\
13550	0.0442961313337088\\
13600	0.0442462498903274\\
13650	0.0441967758357525\\
13700	0.0441477091699839\\
13750	0.0440990498930216\\
13800	0.0440507790565491\\
13850	0.0440029061347246\\
13900	0.0439554216533899\\
13950	0.0439083066642284\\
14000	0.0438615801155567\\
14050	0.0438152230590582\\
14100	0.0437692354947329\\
14150	0.0437236174225807\\
14200	0.0436783498942852\\
14250	0.0436334423840046\\
14300	0.0435888854175806\\
14350	0.043544669520855\\
14400	0.0435008041679859\\
14450	0.0434572704106569\\
14500	0.0434140777230263\\
14550	0.0433712166309357\\
14600	0.0433286776602268\\
14650	0.0432864608108997\\
14700	0.0432445660829544\\
14750	0.0432029934763908\\
14800	0.0431617240428925\\
14850	0.0431207672566176\\
14900	0.0430801231175661\\
14950	0.0430397726774216\\
15000	0.0429997159361839\\
};
\addlegendentry{persistent request $t_{r}=50$}

\end{axis}
\end{tikzpicture}%

==> ts_p_comparison22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}[scale=.55]

\begin{axis}[%
width=2.3in,
height=2.3in,
at={(0.758in,0.58in)},
scale only axis,
xmin=3500,
xmax=15000,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance (\$)},
axis background/.style={fill=white},
legend style={at={(0,0.45)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.108781616\\
3750	0.108781616\\
3800	0.108781616\\
3850	0.108781616\\
3900	0.108781616\\
3950	0.108781616\\
4000	0.108781616\\
4050	0.108781616\\
4100	0.108781616\\
4150	0.108781616\\
4200	0.108781616\\
4250	0.108781616\\
4300	0.108781616\\
4350	0.108781616\\
4400	0.108781616\\
4450	0.108781616\\
4500	0.108781616\\
4550	0.108781616\\
4600	0.108781616\\
4650	0.108781616\\
4700	0.108781616\\
4750	0.108781616\\
4800	0.108781616\\
4850	0.108781616\\
4900	0.108781616\\
4950	0.108781616\\
5000	0.108781616\\
5050	0.108781616\\
5100	0.108781616\\
5150	0.108781616\\
5200	0.108781616\\
5250	0.108781616\\
5300	0.108781616\\
5350	0.108781616\\
5400	0.108781616\\
5450	0.108781616\\
5500	0.108781616\\
5550	0.108781616\\
5600	0.108781616\\
5650	0.108781616\\
5700	0.108781616\\
5750	0.108781616\\
5800	0.108781616\\
5850	0.108781616\\
5900	0.108781616\\
5950	0.108781616\\
6000	0.108781616\\
6050	0.108781616\\
6100	0.108781616\\
6150	0.108781616\\
6200	0.108781616\\
6250	0.108781616\\
6300	0.108781616\\
6350	0.108781616\\
6400	0.108781616\\
6450	0.108781616\\
6500	0.108781616\\
6550	0.108781616\\
6600	0.108781616\\
6650	0.108781616\\
6700	0.108781616\\
6750	0.108781616\\
6800	0.108781616\\
6850	0.108781616\\
6900	0.108781616\\
6950	0.108781616\\
7000	0.108781616\\
7050	0.108781616\\
7100	0.108781616\\
7150	0.108781616\\
7200	0.108781616\\
7250	0.108781616\\
7300	0.108781616\\
7350	0.108781616\\
7400	0.108781616\\
7450	0.108781616\\
7500	0.108781616\\
7550	0.108781616\\
7600	0.108781616\\
7650	0.108781616\\
7700	0.108781616\\
7750	0.108781616\\
7800	0.108781616\\
7850	0.108781616\\
7900	0.108781616\\
7950	0.108781616\\
8000	0.108781616\\
8050	0.108781616\\
8100	0.108781616\\
8150	0.108781616\\
8200	0.108781616\\
8250	0.108781616\\
8300	0.108781616\\
8350	0.108781616\\
8400	0.108781616\\
8450	0.108781616\\
8500	0.108781616\\
8550	0.108781616\\
8600	0.108781616\\
8650	0.108781616\\
8700	0.108781616\\
8750	0.108781616\\
8800	0.108781616\\
8850	0.108781616\\
8900	0.108781616\\
8950	0.108781616\\
9000	0.108781616\\
9050	0.108781616\\
9100	0.108781616\\
9150	0.108781616\\
9200	0.108781616\\
9250	0.108781616\\
9300	0.108781616\\
9350	0.108781616\\
9400	0.108781616\\
9450	0.108781616\\
9500	0.108781616\\
9550	0.108781616\\
9600	0.108781616\\
9650	0.108781616\\
9700	0.108781616\\
9750	0.108781616\\
9800	0.108781616\\
9850	0.108781616\\
9900	0.108781616\\
9950	0.108781616\\
10000	0.108781616\\
10050	0.108781616\\
10100	0.108781616\\
10150	0.108781616\\
10200	0.108781616\\
10250	0.108781616\\
10300	0.108781616\\
10350	0.108781616\\
10400	0.108781616\\
10450	0.108781616\\
10500	0.108781616\\
10550	0.108781616\\
10600	0.108781616\\
10650	0.108781616\\
10700	0.108781616\\
10750	0.108781616\\
10800	0.108781616\\
10850	0.108781616\\
10900	0.108781616\\
10950	0.108781616\\
11000	0.108781616\\
11050	0.108781616\\
11100	0.108781616\\
11150	0.108781616\\
11200	0.108781616\\
11250	0.108781616\\
11300	0.108781616\\
11350	0.108781616\\
11400	0.108781616\\
11450	0.108781616\\
11500	0.108781616\\
11550	0.108781616\\
11600	0.108781616\\
11650	0.108781616\\
11700	0.108781616\\
11750	0.108781616\\
11800	0.108781616\\
11850	0.108781616\\
11900	0.108781616\\
11950	0.108781616\\
12000	0.108781616\\
12050	0.108781616\\
12100	0.108781616\\
12150	0.108781616\\
12200	0.108781616\\
12250	0.108781616\\
12300	0.108781616\\
12350	0.108781616\\
12400	0.108781616\\
12450	0.108781616\\
12500	0.108781616\\
12550	0.108781616\\
12600	0.108781616\\
12650	0.108781616\\
12700	0.108781616\\
12750	0.108781616\\
12800	0.108781616\\
12850	0.108781616\\
12900	0.108781616\\
12950	0.108781616\\
13000	0.108781616\\
13050	0.108781616\\
13100	0.108781616\\
13150	0.108781616\\
13200	0.108781616\\
13250	0.108781616\\
13300	0.108781616\\
13350	0.108781616\\
13400	0.108781616\\
13450	0.108781616\\
13500	0.108781616\\
13550	0.108781616\\
13600	0.108781616\\
13650	0.108781616\\
13700	0.108781616\\
13750	0.108781616\\
13800	0.108781616\\
13850	0.108781616\\
13900	0.108781616\\
13950	0.108781616\\
14000	0.108781616\\
14050	0.108781616\\
14100	0.108781616\\
14150	0.108781616\\
14200	0.108781616\\
14250	0.108781616\\
14300	0.108781616\\
14350	0.108781616\\
14400	0.108781616\\
14450	0.108781616\\
14500	0.108781616\\
14550	0.108781616\\
14600	0.108781616\\
14650	0.108781616\\
14700	0.108781616\\
14750	0.108781616\\
14800	0.108781616\\
14850	0.108781616\\
14900	0.108781616\\
14950	0.108781616\\
15000	0.108781616\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.327108582656051\\
3750	0.327102932957975\\
3800	0.327111217661668\\
3850	0.327102292558315\\
3900	0.327114084761922\\
3950	0.327098748729554\\
4000	0.327057313440273\\
4050	0.327065223376709\\
4100	0.327098483505019\\
4150	0.327101958857826\\
4200	0.327107327251517\\
4250	0.327100878417338\\
4300	0.327074834813659\\
4350	0.327069188202599\\
4400	0.327071325519257\\
4450	0.327127543024274\\
4500	0.327096300987914\\
4550	0.327096484441568\\
4600	0.327100199489121\\
4650	0.327100619563311\\
4700	0.327102534538227\\
4750	0.327123925675868\\
4800	0.327101638330397\\
4850	0.327099724158849\\
4900	0.3270993416019\\
4950	0.327098638794492\\
5000	0.327100326039238\\
5050	0.327100265181619\\
5100	0.327099713955852\\
5150	0.327099072326287\\
5200	0.327098737290889\\
5250	0.327098832262468\\
5300	0.327097809933924\\
5350	0.327096004126339\\
5400	0.327093527603332\\
5450	0.327091949208085\\
5500	0.327090969693642\\
5550	0.327095608205646\\
5600	0.327090317238394\\
5650	0.327086127112208\\
5700	0.327087636305296\\
5750	0.327089948715351\\
5800	0.327084309877343\\
5850	0.327127696717587\\
5900	0.327115825504987\\
5950	0.327101239183121\\
6000	0.327122931867526\\
6050	0.327121893336132\\
6100	0.327106332885454\\
6150	0.327085920629351\\
6200	0.327086210903338\\
6250	0.327098707703058\\
6300	0.327101783116659\\
6350	0.32709992940653\\
6400	0.327096735834179\\
6450	0.327095513768334\\
6500	0.327099526196088\\
6550	0.327100045144128\\
6600	0.327095294886858\\
6650	0.327101117323021\\
6700	0.327107776897216\\
6750	0.327111742846533\\
6800	0.327113873670725\\
6850	0.327118430390703\\
6900	0.327129148212503\\
6950	0.327127700228331\\
7000	0.327088079662897\\
7050	0.327150455859752\\
7100	0.327142034212683\\
7150	0.327098918778377\\
7200	0.327052828655357\\
7250	0.327137858666183\\
7300	0.327096341743611\\
7350	0.327101597636983\\
7400	0.327113052403095\\
7450	0.327103508218333\\
7500	0.327102552165704\\
7550	0.327101311011278\\
7600	0.327100146562062\\
7650	0.327099243068927\\
7700	0.327098507292256\\
7750	0.327096767671305\\
7800	0.327094655874246\\
7850	0.327093850931156\\
7900	0.327095191640586\\
7950	0.32710198328145\\
8000	0.327099881201927\\
8050	0.327103608819313\\
8100	0.327109369675629\\
8150	0.327099416745343\\
8200	0.327091607573563\\
8250	0.327116086698515\\
8300	0.327103837247864\\
8350	0.327063730156633\\
8400	0.327101561154987\\
8450	0.327108545564409\\
8500	0.327107561692864\\
8550	0.327103399794937\\
8600	0.327101197269719\\
8650	0.327122342609317\\
8700	0.327065934124122\\
8750	0.327100187885572\\
8800	0.327101411082976\\
8850	0.327096439822591\\
8900	0.327109724402008\\
8950	0.327098670171826\\
9000	0.327096810050657\\
9050	0.327097434765086\\
9100	0.327098682292698\\
9150	0.327102903425053\\
9200	0.327109595236\\
9250	0.327110008611501\\
9300	0.327111702420531\\
9350	0.327109143276228\\
9400	0.327099409980851\\
9450	0.327097188956313\\
9500	0.327097131504602\\
9550	0.327094498155283\\
9600	0.327103355008063\\
9650	0.327092946406997\\
9700	0.327099060505112\\
9750	0.327097562760778\\
9800	0.327096876622793\\
9850	0.327095261595221\\
9900	0.32709721899313\\
9950	0.327099564491475\\
10000	0.327102885092172\\
10050	0.327108316717045\\
10100	0.327095244132289\\
10150	0.32709116462258\\
10200	0.327090881774191\\
10250	0.327090565367129\\
10300	0.327092350286496\\
10350	0.327095477584184\\
10400	0.327098475654215\\
10450	0.327101518823822\\
10500	0.327104696427887\\
10550	0.327111383362714\\
10600	0.327118159496057\\
10650	0.327119628030314\\
10700	0.327118288400946\\
10750	0.327118060336281\\
10800	0.327117612209793\\
10850	0.327117083595665\\
10900	0.327116325127492\\
10950	0.327115388580099\\
11000	0.327113417789864\\
11050	0.327108339331197\\
11100	0.327098558491084\\
11150	0.327100243399764\\
11200	0.327102828189497\\
11250	0.327105922751735\\
11300	0.327108831577911\\
11350	0.32711065804947\\
11400	0.327110711032811\\
11450	0.327110244001381\\
11500	0.327109150251932\\
11550	0.327107466076981\\
11600	0.327105610623586\\
11650	0.327103882651031\\
11700	0.327102683340109\\
11750	0.3271024333248\\
11800	0.327102167501794\\
11850	0.327101616565411\\
11900	0.327101427644025\\
11950	0.327101458840705\\
12000	0.327101484907212\\
12050	0.327101527208941\\
12100	0.32710160946405\\
12150	0.327101566450117\\
12200	0.327101923141562\\
12250	0.327102073413131\\
12300	0.327102212767231\\
12350	0.327102350048398\\
12400	0.327101190851364\\
12450	0.327101254907495\\
12500	0.327101313524734\\
12550	0.32710137553024\\
12600	0.327101444372227\\
12650	0.327101490298617\\
12700	0.327101499074805\\
12750	0.327101252452617\\
12800	0.327101608600373\\
12850	0.327101638917867\\
12900	0.327101575021393\\
12950	0.327101820518486\\
13000	0.327101876835309\\
13050	0.32710180062785\\
13100	0.327101771438862\\
13150	0.327101726814674\\
13200	0.327101610061833\\
13250	0.327101442447811\\
13300	0.327101253403557\\
13350	0.327101174951945\\
13400	0.327101181294291\\
13450	0.327101193275972\\
13500	0.327101209838022\\
13550	0.327101229836026\\
13600	0.327101252068017\\
13650	0.327101275261424\\
13700	0.327101299085679\\
13750	0.327101474618883\\
13800	0.327101615353818\\
13850	0.327101708664769\\
13900	0.327101742244704\\
13950	0.327101080195509\\
14000	0.327099140372505\\
14050	0.327097301735995\\
14100	0.327100802488988\\
14150	0.327109355601706\\
14200	0.327116206294625\\
14250	0.327110978634918\\
14300	0.327103099029747\\
14350	0.327099524434738\\
14400	0.327100597870352\\
14450	0.327101644033385\\
14500	0.327101435253907\\
14550	0.327101284884639\\
14600	0.327101103418904\\
14650	0.327100968826007\\
14700	0.327099387420595\\
14750	0.327122318321288\\
14800	0.327116302464288\\
14850	0.327116630957898\\
14900	0.32712522989037\\
14950	0.327125752402771\\
15000	0.327121794313646\\
};
\addlegendentry{with penalty}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.137917707633972\\
3750	0.128465226221085\\
3800	0.121595855116844\\
3850	0.116191871023178\\
3900	0.111738940834999\\
3950	0.107955833637714\\
4000	0.104671218752861\\
4050	0.101772694766521\\
4100	0.0991823083043098\\
4150	0.0968438207626343\\
4200	0.094715091085434\\
4250	0.0927639071345329\\
4300	0.0909648781657219\\
4350	0.0892977673768997\\
4400	0.0877460897326469\\
4450	0.0862962782382965\\
4500	0.0849370396971703\\
4550	0.0836587862610817\\
4600	0.0824534459471703\\
4650	0.0813140268266201\\
4700	0.0802345033347607\\
4750	0.0792096457362175\\
4800	0.0782348306417465\\
4850	0.077306041008234\\
4900	0.0764196577072143\\
4950	0.0755725163698196\\
5000	0.0747617368519306\\
5050	0.0739847990274429\\
5100	0.0732393533051014\\
5150	0.072523353266716\\
5200	0.0718348851323128\\
5250	0.0711722435534\\
5300	0.0705338558197022\\
5350	0.0699182818591595\\
5400	0.0693242142379284\\
5450	0.0687504402637482\\
5500	0.0681958609342575\\
5550	0.0676594151437283\\
5600	0.0671401744246483\\
5650	0.0666372671544552\\
5700	0.0661498596072197\\
5750	0.0656771749019623\\
5800	0.0652185498476029\\
5850	0.0647732833564282\\
5900	0.0643407690823078\\
5950	0.0639204196274281\\
6000	0.0635117139130831\\
6050	0.0631141308605671\\
6100	0.0627271872878075\\
6150	0.0623504568576813\\
6200	0.061983494284749\\
6250	0.061625911128521\\
6300	0.0612773189485073\\
6350	0.0609373766750097\\
6400	0.0606057432383299\\
6450	0.060282096517086\\
6500	0.0599661522865295\\
6550	0.0596576073735952\\
6600	0.0593561965018511\\
6650	0.059061654394865\\
6700	0.0587737536728382\\
6750	0.0584922574818134\\
6800	0.0582169384419918\\
6850	0.0579475786477327\\
6900	0.0576839886158705\\
6950	0.0574259788632393\\
7000	0.0571733599066734\\
7050	0.0569259517371654\\
7100	0.0566836027681827\\
7150	0.0564461424648762\\
7200	0.0562134192407131\\
7250	0.0559853004574776\\
7300	0.0557616155803203\\
7350	0.0555422603935003\\
7400	0.0553270927846432\\
7450	0.0551159990638495\\
7500	0.0549088465929031\\
7550	0.0547055311560631\\
7600	0.0545059390634298\\
7650	0.0543099660992622\\
7700	0.0541175080478191\\
7750	0.0539284796416759\\
7800	0.0537427766650915\\
7850	0.0535603138506413\\
7900	0.0533810059309006\\
7950	0.0532047581642866\\
8000	0.0530315042316914\\
8050	0.0528611588656902\\
8100	0.0526936557471752\\
8150	0.0525289001345635\\
8200	0.0523668541312218\\
8250	0.0522074229955673\\
8300	0.0520505498826504\\
8350	0.0518961874216795\\
8400	0.0517442503452301\\
8450	0.051594700756669\\
8500	0.05144746286273\\
8550	0.0513024987667799\\
8600	0.0511597516238689\\
8650	0.0510191551148891\\
8700	0.0508806713432074\\
8750	0.0507442529380321\\
8800	0.0506098525285721\\
8850	0.0504774227440357\\
8900	0.0503469256877899\\
8950	0.050218304514885\\
9000	0.0500915213286877\\
9050	0.0499665477067232\\
9100	0.0498433362782001\\
9150	0.0497218491464853\\
9200	0.0496020578891039\\
9250	0.0494839056611061\\
9300	0.0493673829883337\\
9350	0.0492524424999952\\
9400	0.0491390557736158\\
9450	0.0490271849125624\\
9500	0.04891680149436\\
9550	0.0488078770965338\\
9600	0.0487003927707672\\
9650	0.0485943011462688\\
9700	0.0484895832747221\\
9750	0.0483862107336521\\
9800	0.048284155100584\\
9850	0.0481833974272013\\
9900	0.048083909291029\\
9950	0.0479856717437506\\
10000	0.0478886468887329\\
10050	0.0477928252518177\\
10100	0.0476981878846884\\
10150	0.0476046874165535\\
10200	0.0475123333215714\\
10250	0.0474210877031088\\
10300	0.0473309316128492\\
10350	0.0472418555766344\\
10400	0.0471538216978312\\
10450	0.0470668299764395\\
10500	0.0469808425158262\\
10550	0.0468958593159914\\
10600	0.0468118614286184\\
10650	0.0467288204312324\\
10700	0.0466467268496752\\
10750	0.04656556173563\\
10800	0.0464853156149387\\
10850	0.0464059600651264\\
10900	0.0463274950861931\\
10950	0.0462498922556639\\
11000	0.0461731420993805\\
11050	0.0460972351431847\\
11100	0.0460221619129181\\
11150	0.0459478845119476\\
11200	0.0458744218885899\\
11250	0.0458017361462116\\
11300	0.0457298272848129\\
11350	0.0456586763560772\\
11400	0.0455882738858461\\
11450	0.0455186009258032\\
11500	0.0454496669501066\\
11550	0.0453814340621233\\
11600	0.0453139117360115\\
11650	0.0452470810234547\\
11700	0.0451809229761362\\
11750	0.0451154470682144\\
11800	0.0450506248772144\\
11850	0.044986446928978\\
11900	0.044922913223505\\
11950	0.0448600142866373\\
12000	0.0447977311700583\\
12050	0.0447360638737679\\
12100	0.0446750029236078\\
12150	0.0446145293712616\\
12200	0.0445546432167292\\
12250	0.0444953349858522\\
12300	0.0444365857303143\\
12350	0.0443784049242735\\
12400	0.0443207830935717\\
12450	0.0442636918157339\\
12500	0.0442071405649185\\
12550	0.0441511198669672\\
12600	0.0440956202477217\\
12650	0.0440406417071819\\
12700	0.0439861558228731\\
12750	0.0439321815431118\\
12800	0.0438786904454231\\
12850	0.0438256920039654\\
12900	0.043773167270422\\
12950	0.0437211257189512\\
13000	0.0436695389270783\\
13050	0.0436184163689613\\
13100	0.0435677485704422\\
13150	0.0435175355315208\\
13200	0.0434677583038807\\
13250	0.0434184168875217\\
13300	0.0433695018082857\\
13350	0.0433210130661726\\
13400	0.0432729506611824\\
13450	0.0432252956449986\\
13500	0.043178048017621\\
13550	0.0431312077790499\\
13600	0.0430847559809685\\
13650	0.0430387115716934\\
13700	0.0429930461287499\\
13750	0.0429477596521378\\
13800	0.0429028616160154\\
13850	0.042858323597908\\
13900	0.0428141645461321\\
13950	0.0427703655123711\\
14000	0.042726926496625\\
14050	0.0426838474988937\\
14100	0.0426411095708609\\
14150	0.0425987221866846\\
14200	0.0425566758722067\\
14250	0.0425149706274271\\
14300	0.0424735969781876\\
14350	0.0424325549244881\\
14400	0.0423918444663286\\
14450	0.0423514466553926\\
14500	0.0423113709658384\\
14550	0.0422716079235077\\
14600	0.0422321575284004\\
14650	0.0421930103063583\\
14700	0.0421541662573814\\
14750	0.0421156253814697\\
14800	0.0420773782044649\\
14850	0.042039424726367\\
14900	0.042001764947176\\
14950	0.0419643893927336\\
15000	0.0419272980630398\\
};
\addlegendentry{persistent request $t_{r}=10$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
3700	0.140700684785843\\
3750	0.131342944955826\\
3800	0.124533374738693\\
3850	0.119169257903099\\
3900	0.11474353749752\\
3950	0.110978696477413\\
4000	0.107705829548836\\
4050	0.104814164853096\\
4100	0.102226772224903\\
4150	0.0998881330966949\\
4200	0.0977568643450737\\
4250	0.0958010191082954\\
4300	0.0939956992983818\\
4350	0.0923208575963974\\
4400	0.0907602742433548\\
4450	0.0893005717277527\\
4500	0.0879305705428124\\
4550	0.086640872323513\\
4600	0.0854234808802604\\
4650	0.0842714800775051\\
4700	0.0831789390921593\\
4750	0.0821407039821148\\
4800	0.0811521892547607\\
4850	0.0802094536602497\\
4900	0.0793088970184326\\
4950	0.0784474118053913\\
5000	0.0776221557736397\\
5050	0.0768306087970734\\
5100	0.0760704781293869\\
5150	0.0753397173523903\\
5200	0.0746364505827427\\
5250	0.0739589724719524\\
5300	0.073305748206377\\
5350	0.0726753377139568\\
5400	0.0720664525091648\\
5450	0.0714778988480568\\
5500	0.0709085398316383\\
5550	0.0703573901474476\\
5600	0.0698235023796558\\
5650	0.0693060049057007\\
5700	0.0688040639996529\\
5750	0.0683169312030077\\
5800	0.0678439149022102\\
5850	0.0673843613803387\\
5900	0.0669376358687878\\
5950	0.0665031699180603\\
6000	0.0660804329752922\\
6050	0.065668913435936\\
6100	0.0652681375920773\\
6150	0.0648776696324349\\
6200	0.0644970547974109\\
6250	0.0641259330689907\\
6300	0.0637639160066843\\
6350	0.0634106530666351\\
6400	0.0630657937049866\\
6450	0.0627290252745152\\
6500	0.0624000635504722\\
6550	0.0620786053597927\\
6600	0.0617643854260445\\
6650	0.0614571574211121\\
6700	0.0611566560685635\\
6750	0.0608626729369164\\
6800	0.0605749711722136\\
6850	0.0602933328688145\\
6900	0.0600175780177116\\
6950	0.059747507661581\\
7000	0.0594829228430986\\
7050	0.0592236625015736\\
7100	0.0589695561021566\\
7150	0.058720442584157\\
7200	0.058476170361042\\
7250	0.0582365878462791\\
7300	0.0580015718758106\\
7350	0.0577709613889456\\
7400	0.0575446426957846\\
7450	0.0573224831581116\\
7500	0.0571043785601854\\
7550	0.0568901962637901\\
7600	0.0566798415273428\\
7650	0.056473200660944\\
7700	0.0562701694488525\\
7750	0.0560706531494856\\
7800	0.0558745570212603\\
7850	0.0556817863225937\\
7900	0.0554922652602196\\
7950	0.055305899092555\\
8000	0.0551226120263338\\
8050	0.0549423187941313\\
8100	0.0547649530768394\\
8150	0.0545904201328754\\
8200	0.0544186820656061\\
8250	0.0542496441334486\\
8300	0.0540832494914532\\
8350	0.0539194412946701\\
8400	0.0537581532239914\\
8450	0.0535993094861507\\
8500	0.0534428816586733\\
8550	0.0532887939482927\\
8600	0.0531369895100594\\
8650	0.05298743044734\\
8700	0.052840059915185\\
8750	0.0526948305428028\\
8800	0.0525516854852438\\
8850	0.0524105868458748\\
8900	0.0522714872539043\\
8950	0.052134339338541\\
9000	0.05199911467731\\
9050	0.0518657564252615\\
9100	0.0517342361599207\\
9150	0.0516045065104961\\
9200	0.0514765295803547\\
9250	0.0513502769470215\\
9300	0.0512257107138634\\
9350	0.0511027929842472\\
9400	0.0509814953356981\\
9450	0.050861779871583\\
9500	0.0507436086952686\\
9550	0.0506269723325968\\
9600	0.050511823412776\\
9650	0.0503981335133314\\
9700	0.0502858836859465\\
9750	0.050175036033988\\
9800	0.0500655716091394\\
9850	0.0499574619889259\\
9900	0.0498506692767143\\
9950	0.0497451934725046\\
10000	0.0496409872055054\\
10050	0.0495380410015583\\
10100	0.0494363264381885\\
10150	0.0493358150929212\\
10200	0.0492364974915981\\
10250	0.0491383452117443\\
10300	0.0490413298308849\\
10350	0.04894545134902\\
10400	0.0488506718695164\\
10450	0.0487569819182157\\
10500	0.0486643530726433\\
10550	0.0485727758586407\\
10600	0.0484822218537331\\
10650	0.0483926910579205\\
10700	0.0483041455745697\\
10750	0.0482165854036808\\
10800	0.0481299821227789\\
10850	0.0480443262577057\\
10900	0.0479596083343029\\
10950	0.0478757904559374\\
11000	0.0477928820967674\\
11050	0.0477108548343182\\
11100	0.0476296991944313\\
11150	0.0475493962287903\\
11200	0.0474699459373951\\
11250	0.0473913198977709\\
11300	0.0473135086357593\\
11350	0.0472365026772022\\
11400	0.0471602830737829\\
11450	0.0470848403513432\\
11500	0.0470101745098829\\
11550	0.0469362571269274\\
11600	0.0468630787283182\\
11650	0.0467906393140554\\
11700	0.0467189104616642\\
11750	0.0466479016453028\\
11800	0.0465775844424963\\
11850	0.0465079588532448\\
11900	0.0464390154033899\\
11950	0.0463707351446152\\
12000	0.0463031086027622\\
12050	0.0462361452519894\\
12100	0.0461698071956635\\
12150	0.0461041039079428\\
12200	0.046039025914669\\
12250	0.0459745542675257\\
12300	0.0459106889665127\\
12350	0.0458474205374718\\
12400	0.0457847300320864\\
12450	0.0457226269245148\\
12500	0.0456610827922821\\
12550	0.0456001071095467\\
12600	0.0455396904021502\\
12650	0.045479813721776\\
12700	0.0454204865425825\\
12750	0.0453616804420948\\
12800	0.0453034048944712\\
12850	0.045245640951395\\
12900	0.0451883886128664\\
12950	0.0451316478788853\\
13000	0.0450753998011351\\
13050	0.0450196349054575\\
13100	0.0449643626660109\\
13150	0.0449095641344786\\
13200	0.0448552393108606\\
13250	0.0448013787209988\\
13300	0.044747982364893\\
13350	0.0446950312942267\\
13400	0.0446425349831581\\
13450	0.0445904744833708\\
13500	0.0445388497948647\\
13550	0.0444876609176397\\
13600	0.0444368889033794\\
13650	0.0443865432262421\\
13700	0.0443366144120693\\
13750	0.0442870929867029\\
13800	0.0442379694759846\\
13850	0.0441892533540726\\
13900	0.0441409256726503\\
13950	0.0440929959058762\\
14000	0.0440454451054335\\
14050	0.0439982732713223\\
14100	0.0439514804035425\\
14150	0.043905057027936\\
14200	0.0438589936703444\\
14250	0.0438132998049259\\
14300	0.0437679659575224\\
14350	0.0437229826539755\\
14400	0.0436783498942852\\
14450	0.0436340582042933\\
14500	0.0435901170581579\\
14550	0.0435465075075626\\
14600	0.0435032295525074\\
14650	0.0434602831929922\\
14700	0.0434176684290171\\
14750	0.0433753663122654\\
14800	0.0433333863168955\\
14850	0.0432917284429073\\
14900	0.0432503737419844\\
14950	0.0432093222141266\\
15000	0.0431685833334923\\
};
\addlegendentry{persistent request $t_{r}=50$}

\end{axis}
\end{tikzpicture}%

==> ts_p_comparison_percentage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.43]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.5in)},
scale only axis,
xmin=1850,
xmax=8000,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0.05,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={Bidding Price on Spot Instance (\$)},
axis background/.style={fill=white},
legend style={at={(0.55,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.110033727524895\\
1900	0.108716128896642\\
1950	0.107459035387309\\
2000	0.106258050796762\\
2050	0.105109208421712\\
2100	0.104008918890404\\
2150	0.102953925597062\\
2200	0.101941266481765\\
2250	0.100968240458705\\
2300	0.100032379747182\\
2350	0.0991314236044884\\
2400	0.0982632977401605\\
2450	0.0977676298078499\\
2500	0.0983545956358372\\
2550	0.098927654139942\\
2600	0.0994874443779059\\
2650	0.100034561185277\\
2700	0.100569559400895\\
2750	0.101092957425199\\
2800	0.101605240419274\\
2850	0.102106863213086\\
2900	0.102598252803134\\
2950	0.103079810627713\\
3000	0.103551914619782\\
3050	0.104014921088761\\
3100	0.104469166294392\\
3150	0.104914968037716\\
3200	0.105352626944112\\
3250	0.105782427729235\\
3300	0.106204640328093\\
3350	0.106619520904368\\
3400	0.107027312791324\\
3450	0.10742824734716\\
3500	0.10782254470773\\
3550	0.10821041457348\\
3600	0.108592056808196\\
3650	0.108781617008749\\
3700	0.108781616\\
3750	0.108781616\\
3800	0.108781616\\
3850	0.108781616\\
3900	0.108781616\\
3950	0.108781616\\
4000	0.108781616\\
4050	0.108781616\\
4100	0.108781616\\
4150	0.108781616\\
4200	0.108781616\\
4250	0.108781616\\
4300	0.108781616\\
4350	0.108781616\\
4400	0.108781616\\
4450	0.108781616\\
4500	0.108781616\\
4550	0.108781616\\
4600	0.108781616\\
4650	0.108781616\\
4700	0.108781616\\
4750	0.108781616\\
4800	0.108781616\\
4850	0.108781616\\
4900	0.108781616\\
4950	0.108781616\\
5000	0.108781616\\
5050	0.108781616\\
5100	0.108781616\\
5150	0.108781616\\
5200	0.108781616\\
5250	0.108781616\\
5300	0.108781616\\
5350	0.108781616\\
5400	0.108781616\\
5450	0.108781616\\
5500	0.108781616\\
5550	0.108781616\\
5600	0.108781616\\
5650	0.108781616\\
5700	0.108781616\\
5750	0.108781616\\
5800	0.108781616\\
5850	0.108781616\\
5900	0.108781616\\
5950	0.108781616\\
6000	0.108781616\\
6050	0.108781616\\
6100	0.108781616\\
6150	0.108781616\\
6200	0.108781616\\
6250	0.108781616\\
6300	0.108781616\\
6350	0.108781616\\
6400	0.108781616\\
6450	0.108781616\\
6500	0.108781616\\
6550	0.108781616\\
6600	0.108781616\\
6650	0.108781616\\
6700	0.108781616\\
6750	0.108781616\\
6800	0.108781616\\
6850	0.108781616\\
6900	0.108781616\\
6950	0.108781616\\
7000	0.108781616\\
7050	0.108781616\\
7100	0.108781616\\
7150	0.108781616\\
7200	0.108781616\\
7250	0.108781616\\
7300	0.108781616\\
7350	0.108781616\\
7400	0.108781616\\
7450	0.108781616\\
7500	0.108781616\\
7550	0.108781616\\
7600	0.108781616\\
7650	0.108781616\\
7700	0.108781616\\
7750	0.108781616\\
7800	0.108781616\\
7850	0.108781616\\
7900	0.108781616\\
7950	0.108781616\\
8000	0.108781616\\
};
\addlegendentry{OTR- EG}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.206027381647682\\
1900	0.210133421183954\\
1950	0.214552317296198\\
2000	0.218624346216263\\
2050	0.22307521332696\\
2100	0.227120072649957\\
2150	0.231590683870257\\
2200	0.235616313938895\\
2250	0.240099124932982\\
2300	0.24458908771301\\
2350	0.248604446622568\\
2400	0.253099478045252\\
2450	0.257103295850817\\
2500	0.261601219193367\\
2550	0.266097652487751\\
2600	0.270100808086757\\
2650	0.274602328381144\\
2700	0.279098498347174\\
2750	0.283098940658191\\
2800	0.28759839274533\\
2850	0.291600497787045\\
2900	0.296095959308023\\
2950	0.30110018015566\\
3000	0.304101114665732\\
3050	0.308101053959692\\
3100	0.317099847190676\\
3150	0.317099823597073\\
3200	0.317099800003469\\
3250	0.317600087694378\\
3300	0.318600655902257\\
3350	0.318100349012991\\
3400	0.31810033050848\\
3450	0.317600004035702\\
3500	0.317099658441835\\
3550	0.317599962206364\\
3600	0.318600557863134\\
3650	0.318600557863134\\
3700	0.327108582656051\\
3750	0.327102932957975\\
3800	0.327111217661668\\
3850	0.327102292558315\\
3900	0.327114084761922\\
3950	0.327098748729554\\
4000	0.327057313440273\\
4050	0.327065223376709\\
4100	0.327098483505019\\
4150	0.327101958857826\\
4200	0.327107327251517\\
4250	0.327100878417338\\
4300	0.327074834813659\\
4350	0.327069188202599\\
4400	0.327071325519257\\
4450	0.327127543024274\\
4500	0.327096300987914\\
4550	0.327096484441568\\
4600	0.327100199489121\\
4650	0.327100619563311\\
4700	0.327102534538227\\
4750	0.327123925675868\\
4800	0.327101638330397\\
4850	0.327099724158849\\
4900	0.3270993416019\\
4950	0.327098638794492\\
5000	0.327100326039238\\
5050	0.327100265181619\\
5100	0.327099713955852\\
5150	0.327099072326287\\
5200	0.327098737290889\\
5250	0.327098832262468\\
5300	0.327097809933924\\
5350	0.327096004126339\\
5400	0.327093527603332\\
5450	0.327091949208085\\
5500	0.327090969693642\\
5550	0.327095608205646\\
5600	0.327090317238394\\
5650	0.327086127112208\\
5700	0.327087636305296\\
5750	0.327089948715351\\
5800	0.327084309877343\\
5850	0.327127696717587\\
5900	0.327115825504987\\
5950	0.327101239183121\\
6000	0.327122931867526\\
6050	0.327121893336132\\
6100	0.327106332885454\\
6150	0.327085920629351\\
6200	0.327086210903338\\
6250	0.327098707703058\\
6300	0.327101783116659\\
6350	0.32709992940653\\
6400	0.327096735834179\\
6450	0.327095513768334\\
6500	0.327099526196088\\
6550	0.327100045144128\\
6600	0.327095294886858\\
6650	0.327101117323021\\
6700	0.327107776897216\\
6750	0.327111742846533\\
6800	0.327113873670725\\
6850	0.327118430390703\\
6900	0.327129148212503\\
6950	0.327127700228331\\
7000	0.327088079662897\\
7050	0.327150455859752\\
7100	0.327142034212683\\
7150	0.327098918778377\\
7200	0.327052828655357\\
7250	0.327137858666183\\
7300	0.327096341743611\\
7350	0.327101597636983\\
7400	0.327113052403095\\
7450	0.327103508218333\\
7500	0.327102552165704\\
7550	0.327101311011278\\
7600	0.327100146562062\\
7650	0.327099243068927\\
7700	0.327098507292256\\
7750	0.327096767671305\\
7800	0.327094655874246\\
7850	0.327093850931156\\
7900	0.327095191640586\\
7950	0.32710198328145\\
8000	0.327099881201927\\
};
\addlegendentry{OTR-P}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.35\\
1900	0.35\\
1950	0.35\\
2000	0.35\\
2050	0.35\\
2100	0.35\\
2150	0.35\\
2200	0.35\\
2250	0.35\\
2300	0.35\\
2350	0.35\\
2400	0.35\\
2450	0.35\\
2500	0.35\\
2550	0.35\\
2600	0.35\\
2650	0.35\\
2700	0.35\\
2750	0.35\\
2800	0.35\\
2850	0.35\\
2900	0.35\\
2950	0.35\\
3000	0.35\\
3050	0.35\\
3100	0.35\\
3150	0.35\\
3200	0.35\\
3250	0.35\\
3300	0.35\\
3350	0.35\\
3400	0.35\\
3450	0.35\\
3500	0.35\\
3550	0.35\\
3600	0.18528346191978\\
3650	0.14930586447781\\
3700	0.134417707633972\\
3750	0.128465226221085\\
3800	0.121595855116844\\
3850	0.116191871023178\\
3900	0.111738940834999\\
3950	0.107955833637714\\
4000	0.104671218752861\\
4050	0.101772694766521\\
4100	0.0991823083043098\\
4150	0.0968438207626343\\
4200	0.094715091085434\\
4250	0.0927639071345329\\
4300	0.0909648781657219\\
4350	0.0892977673768997\\
4400	0.0877460897326469\\
4450	0.0862962782382965\\
4500	0.0849370396971703\\
4550	0.0836587862610817\\
4600	0.0824534459471703\\
4650	0.0813140268266201\\
4700	0.0802345033347607\\
4750	0.0792096457362175\\
4800	0.0782348306417465\\
4850	0.077306041008234\\
4900	0.0764196577072143\\
4950	0.0755725163698196\\
5000	0.0747617368519306\\
5050	0.0739847990274429\\
5100	0.0732393533051014\\
5150	0.072523353266716\\
5200	0.0718348851323128\\
5250	0.0711722435534\\
5300	0.0705338558197022\\
5350	0.0699182818591595\\
5400	0.0693242142379284\\
5450	0.0687504402637482\\
5500	0.0681958609342575\\
5550	0.0676594151437283\\
5600	0.0671401744246483\\
5650	0.0666372671544552\\
5700	0.0661498596072197\\
5750	0.0656771749019623\\
5800	0.0652185498476029\\
5850	0.0647732833564282\\
5900	0.0643407690823078\\
5950	0.0639204196274281\\
6000	0.0635117139130831\\
6050	0.0631141308605671\\
6100	0.0627271872878075\\
6150	0.0623504568576813\\
6200	0.061983494284749\\
6250	0.061625911128521\\
6300	0.0612773189485073\\
6350	0.0609373766750097\\
6400	0.0606057432383299\\
6450	0.060282096517086\\
6500	0.0599661522865295\\
6550	0.0596576073735952\\
6600	0.0593561965018511\\
6650	0.059061654394865\\
6700	0.0587737536728382\\
6750	0.0584922574818134\\
6800	0.0582169384419918\\
6850	0.0579475786477327\\
6900	0.0576839886158705\\
6950	0.0574259788632393\\
7000	0.0571733599066734\\
7050	0.0569259517371654\\
7100	0.0566836027681827\\
7150	0.0564461424648762\\
7200	0.0562134192407131\\
7250	0.0559853004574776\\
7300	0.0557616155803203\\
7350	0.0555422603935003\\
7400	0.0553270927846432\\
7450	0.0551159990638495\\
7500	0.0549088465929031\\
7550	0.0547055311560631\\
7600	0.0545059390634298\\
7650	0.0543099660992622\\
7700	0.0541175080478191\\
7750	0.0539284796416759\\
7800	0.0537427766650915\\
7850	0.0535603138506413\\
7900	0.0533810059309006\\
7950	0.0532047581642866\\
8000	0.0530315042316914\\
};
\addlegendentry{PR}

\end{axis}
\end{tikzpicture}%

==> ts_q_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.43]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=1800,
xmax=3800,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Portion of job run on on-demand instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.493314950579016\\
1900	0.479823165522218\\
1950	0.466333141017925\\
2000	0.452844564875549\\
2050	0.439357156503412\\
2100	0.425870663599268\\
2150	0.412384859176516\\
2200	0.398899538878259\\
2250	0.385414518822423\\
2300	0.371929633098531\\
2350	0.358444732459164\\
2400	0.344959682160414\\
2450	0.33130801635635\\
2500	0.317138743214011\\
2550	0.302982660529829\\
2600	0.288838842898803\\
2650	0.274706450900876\\
2700	0.260584721147437\\
2750	0.246472957768494\\
2800	0.232370525014784\\
2850	0.218276840797884\\
2900	0.204191371093089\\
2950	0.190113625021147\\
3000	0.17604315052405\\
3050	0.161979530542977\\
3100	0.147922379688499\\
3150	0.133871341227733\\
3200	0.119826084467606\\
3250	0.105786302387889\\
3300	0.0917517095376705\\
3350	0.0777220401608878\\
3400	0.0636970465094957\\
3450	0.0496764973303107\\
3500	0.0356601765131922\\
3550	0.0216478818410318\\
3600	0.00763942390085437\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
};
\addlegendentry{ORT- EG}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.486111111111111\\
1900	0.472222222222222\\
1950	0.458333333333333\\
2000	0.444444444444444\\
2050	0.430555555555556\\
2100	0.416666666666667\\
2150	0.402777777777778\\
2200	0.388888888888889\\
2250	0.375\\
2300	0.361111111111111\\
2350	0.347222222222222\\
2400	0.333333333333333\\
2450	0.319444444444444\\
2500	0.305555555555556\\
2550	0.291666666666667\\
2600	0.277777777777778\\
2650	0.263888888888889\\
2700	0.25\\
2750	0.236111111111111\\
2800	0.222222222222222\\
2850	0.208333333333333\\
2900	0.194444444444444\\
2950	0.180555555555556\\
3000	0.166666666666667\\
3050	0.152777777777778\\
3100	0.138888888888889\\
3150	0.125\\
3200	0.111111111111111\\
3250	0.0972222222222222\\
3300	0.0833333333333334\\
3350	0.0694444444444444\\
3400	0.0555555555555556\\
3450	0.0416666666666666\\
3500	0.0277777777777778\\
3550	0.0138888888888888\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
};
%\addlegendentry{with penalty $c_{l}=\frac{\underline{\pi}}{3}$, $c_{s} =\frac{\underline{\pi}}{10}$}
\addlegendentry{OTR- P}
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.486111111111111\\
1900	0.472222222222222\\
1950	0.458333333333333\\
2000	0.444444444444444\\
2050	0.430555555555556\\
2100	0.416666666666667\\
2150	0.402777777777778\\
2200	0.388888888888889\\
2250	0.375\\
2300	0.361111111111111\\
2350	0.347222222222222\\
2400	0.333333333333333\\
2450	0.319444444444444\\
2500	0.305555555555556\\
2550	0.291666666666667\\
2600	0.277777777777778\\
2650	0.263888888888889\\
2700	0.25\\
2750	0.236111111111111\\
2800	0.222222222222222\\
2850	0.208333333333333\\
2900	0.194444444444444\\
2950	0.180555555555556\\
3000	0.166666666666667\\
3050	0.152777777777778\\
3100	0.138888888888889\\
3150	0.125\\
3200	0.111111111111111\\
3250	0.0972222222222222\\
3300	0.0833333333333334\\
3350	0.0694444444444444\\
3400	0.0555555555555556\\
3450	0.0416666666666666\\
3500	0.0277777777777778\\
3550	0.0138888888888888\\
3600	0\\
3650	0\\
3700	0\\
3750	0\\
3800	0\\
};
%\addlegendentry{persistent request $t_{r}=10$}
\addlegendentry{PR}
\end{axis}
\end{tikzpicture}%

==> ts_q_comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1800,
xmax=3800,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=-0.01,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={Portion of Job Run on Reserved Instance},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.487415580667458\\
1900	0.473556308406454\\
1950	0.459719106229432\\
2000	0.445884970135779\\
2050	0.432050991240197\\
2100	0.418229690486326\\
2150	0.40440768297858\\
2200	0.390569484652484\\
2250	0.376760729865207\\
2300	0.362947410335402\\
2350	0.349068157769666\\
2400	0.335315353881978\\
2450	0.321508780774035\\
2500	0.307702716140544\\
2550	0.293894220291593\\
2600	0.280094220945676\\
2650	0.266295169876544\\
2700	0.252498236116205\\
2750	0.238703310622618\\
2800	0.22491103322416\\
2850	0.21112132481445\\
2900	0.197337705501442\\
2950	0.18354734148902\\
3000	0.169763527904644\\
3050	0.155981579685274\\
3100	0.142201676401221\\
3150	0.128423327832769\\
3200	0.114646623798248\\
3250	0.101049040185131\\
3300	0.087097961454784\\
3350	0.0733260972626212\\
3400	0.0595554499281835\\
3450	0.0457865884464225\\
3500	0.0320180493865355\\
3550	0.0182519436955655\\
3600	0.00448635872016956\\
3650	-3.64762509086347e-09\\
3700	1.58277169148846e-10\\
3750	1.05565778341088e-10\\
3800	1.38326461396332e-10\\
};
\addlegendentry{without penalty}

\addplot [color=blue, dashed, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.421630359347632\\
1900	0.40772586304586\\
1950	0.393821343224198\\
2000	0.379916806498176\\
2050	0.366012264597363\\
2100	0.352107672482013\\
2150	0.338203046564293\\
2200	0.324298460279461\\
2250	0.310393826609644\\
2300	0.296489178059505\\
2350	0.282584499724127\\
2400	0.268679802239037\\
2450	0.254775088961544\\
2500	0.240870357772075\\
2550	0.226965606497682\\
2600	0.213060832460887\\
2650	0.199156038656999\\
2700	0.185251228967822\\
2750	0.171346396510259\\
2800	0.157441551298148\\
2850	0.1435366743039\\
2900	0.129631784353844\\
2950	0.115726856135358\\
3000	0.101821958730348\\
3050	0.087916988313884\\
3100	0.0740120138668736\\
3150	0.0601070301074886\\
3200	0.0462020241221611\\
3250	0.0322969793487159\\
3300	0.0183919489652583\\
3350	0.00448686657061925\\
3400	9.0969765054183e-10\\
3450	1.39245159846979e-09\\
3500	1.76422543241017e-10\\
3550	1.00646491141276e-10\\
3600	2.51772491743907e-10\\
3650	4.19717149924281e-10\\
3700	7.68156649399998e-11\\
3750	9.47970590914338e-10\\
3800	9.80343140000173e-10\\
};
\addlegendentry{with penalty $c =\frac{\underline{\pi}+\bar{\pi}}{2}$}

\addplot [color=green, dotted, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.448906564549126\\
1900	0.435078618262925\\
1950	0.421251003048011\\
2000	0.407423708250586\\
2050	0.393596737124596\\
2100	0.379770095771891\\
2150	0.365943785854676\\
2200	0.352117817293654\\
2250	0.338292176431647\\
2300	0.324466872721173\\
2350	0.310641924321434\\
2400	0.2968173117306\\
2450	0.282993045085788\\
2500	0.269169146810347\\
2550	0.255345598018723\\
2600	0.241522417487058\\
2650	0.227699581535857\\
2700	0.213877117931657\\
2750	0.200055028685135\\
2800	0.186233310492453\\
2850	0.172411965383056\\
2900	0.15859100857607\\
2950	0.144770399055113\\
3000	0.130950195738453\\
3050	0.117130425852889\\
3100	0.103311021326977\\
3150	0.0894920195225146\\
3200	0.0756733786765957\\
3250	0.0618551843970949\\
3300	0.0480373965426022\\
3350	0.0342200092004376\\
3400	0.0204030538881248\\
3450	0.00658650915134129\\
3500	2.36543340470519e-10\\
3550	1.0820963014524e-09\\
3600	5.40515743274739e-10\\
3650	1.27970234409247e-09\\
3700	1.47394429994563e-09\\
3750	1.48825596291147e-09\\
3800	1.54685353415118e-09\\
};
\addlegendentry{with penalty $c =2\bar{\pi}$}

\addplot [color=red, dashdotted, line width=4.0pt]
  table[row sep=crcr]{%
1850	0.483335297354649\\
1900	0.469446421139917\\
1950	0.455557625577267\\
2000	0.44166877772589\\
2050	0.427779849838936\\
2100	0.413890802985358\\
2150	0.400002264110464\\
2200	0.386113405992684\\
2250	0.372224579799194\\
2300	0.358335753726805\\
2350	0.344446912011317\\
2400	0.330558073817904\\
2450	0.316669159966184\\
2500	0.302780308964157\\
2550	0.288891210006581\\
2600	0.275002677617029\\
2650	0.261113727486049\\
2700	0.247224822964184\\
2750	0.233336161840597\\
2800	0.219447297092225\\
2850	0.205558460681924\\
2900	0.191669609092449\\
2950	0.177780779486752\\
3000	0.163891663746445\\
3050	0.150003090609977\\
3100	0.136114163968678\\
3150	0.122225243682721\\
3200	0.108335918554533\\
3250	0.0944476206040643\\
3300	0.0805587129667202\\
3350	0.0666697421955237\\
3400	0.0527811464168936\\
3450	0.0388920275414258\\
3500	0.0250032624859002\\
3550	0.0111145541780227\\
3600	2.07813266595025e-09\\
3650	3.66826125031139e-10\\
3700	3.83102438661354e-11\\
3750	5.39784439368418e-10\\
3800	6.10955730451224e-11\\
};
\addlegendentry{persistent request $t_{r}=10$}

\end{axis}
\end{tikzpicture}%

==> ts_q_comparison_percentage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=.43]

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.874in,0.58in)},
scale only axis,
unbounded coords=jump,
xmin=1800,
xmax=3800,
xlabel style={font=\color{white!15!black}},
xlabel={Deadline (s)},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={Ratio of job portion run on on-demand instance\\[1ex]w.r.t. OTR-EG},
axis background/.style={fill=white},
legend style={at={(0.1,0.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.985397078561172\\
1900	0.984158865502621\\
1950	0.98284529453101\\
2000	0.981450322952616\\
2050	0.97996709324618\\
2100	0.978387811795221\\
2150	0.976703602993761\\
2200	0.974904333011963\\
2250	0.972978395172442\\
2300	0.970912449494032\\
2350	0.968691100131538\\
2400	0.966296499479977\\
2450	0.964191714880979\\
2500	0.963475961526912\\
2550	0.962651348287146\\
2600	0.961705063591809\\
2650	0.96062137610343\\
2700	0.95938088349605\\
2750	0.957959498878918\\
2800	0.956327065182143\\
2850	0.954445430728229\\
2900	0.952265727016442\\
2950	0.949724437348832\\
3000	0.946737582067401\\
3050	0.943191879033396\\
3100	0.938930871592025\\
3150	0.933732334744883\\
3200	0.927269814454708\\
3250	0.919043581519045\\
3300	0.908248290448683\\
3350	0.893497446807773\\
3400	0.872184168653308\\
3450	0.838760156329364\\
3500	0.778957943954698\\
3550	0.641581887358771\\
3600	0\\
3650	nan\\
3700	nan\\
3750	nan\\
3800	nan\\
};
\addlegendentry{OTR-P/OTR-EG}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1850	0.985397078561172\\
1900	0.984158865502621\\
1950	0.98284529453101\\
2000	0.981450322952616\\
2050	0.97996709324618\\
2100	0.978387811795221\\
2150	0.976703602993761\\
2200	0.974904333011963\\
2250	0.972978395172442\\
2300	0.970912449494032\\
2350	0.968691100131538\\
2400	0.966296499479977\\
2450	0.964191714880979\\
2500	0.963475961526912\\
2550	0.962651348287146\\
2600	0.961705063591809\\
2650	0.96062137610343\\
2700	0.95938088349605\\
2750	0.957959498878918\\
2800	0.956327065182143\\
2850	0.954445430728229\\
2900	0.952265727016442\\
2950	0.949724437348832\\
3000	0.946737582067401\\
3050	0.943191879033396\\
3100	0.938930871592025\\
3150	0.933732334744883\\
3200	0.927269814454708\\
3250	0.919043581519045\\
3300	0.908248290448683\\
3350	0.893497446807773\\
3400	0.872184168653308\\
3450	0.838760156329364\\
3500	0.778957943954698\\
3550	0.641581887358771\\
3600	0\\
3650	nan\\
3700	nan\\
3750	nan\\
3800	nan\\
};
\addlegendentry{PR/OTR-EG}

\end{axis}
\end{tikzpicture}%

==> var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.7in,
at={(0.758in,0.58in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0,
ymax=0.003,
ylabel style={font=\color{white!15!black}},
ylabel={Variance},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.00269494426666667\\
2	0.00200516686507936\\
3	0.00154684301020408\\
4	0.00122816470486111\\
5	0.000998127506172839\\
6	0.0008268579\\
7	0.000696008333333333\\
8	0.000593837879273504\\
9	0.000512563364327979\\
10	0.000446865758503401\\
11	0.000393012705555555\\
12	0.0003483240234375\\
13	0.000310835555555555\\
14	0.00027908170402859\\
};
\end{axis}
\end{tikzpicture}%
